Self-thresholding angular-radial models of extremal dependence

Assessing compound risks requires a model for routine and extreme joint behaviour together, and a principled answer to where the joint tail begins. We propose the self-thresholding angular-radial (STAR) model: after marginal standardization, the radius given the angle follows a spliced distribution, with a flexible body below an angle-dependent threshold curve and a generalized Pareto tail above it. The threshold curve is estimated with all other parameters, so its uncertainty propagates to every summary, and the joint density is in closed form because the splice normalizes in one dimension for every angle. The tail scale function is the reciprocal gauge of the implied limit set, and the coefficient of extremal association is an explicit parameter, so a prior with atoms at tail independence and at the asymptotic dependence boundary yields posterior probabilities of the dependence class. At that boundary the copula of the model is asymptotically dependent, while its margins and joint tail are both lighter than exponential by a factor inversely proportional to the level. Simulations show accurate recovery of finite-level dependence summaries within and beyond the model class, and the slow separation of asymptotic dependence from strong asymptotic independence that the theory predicts. For warm-season daily maxima of fine particulate matter and ozone at a Beijing station, the pair is asymptotically independent with posterior probability 0.96 and both pollutants exceed their 0.9 quantiles on about two and a half days per season; the model gives summaries comparable to those of existing approaches without requiring the arbitrary choice of a threshold. The construction extends to d dimensions through pairwise deficits of the gauge, illustrated by adding coarse particulate matter as a third pollutant.

==> fig-beijing.tex <==
% BA version of fig-beijing.tex: each row scaled to the text width
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\path[use as bounding box] (0,0) rectangle (5.00,4.90);
\begin{scope}[shift={(0.9500,1.1000)}]\begin{scope}[xscale=2.25806,yscale=2.25806]
\begin{scope}\clip (-0.03,-0.03) rectangle (1.58,1.58);
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.494,0.050) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.327,0.082) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.432,0.093) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.093,0.015) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.183,0.024) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.019,0.034) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.155,0.022) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.059,0.036) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.000,0.032) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.004,0.022) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.024,0.027) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.053,0.019) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.127,0.034) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.039,0.026) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.123,0.086) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.086,0.064) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.057,0.053) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.002,0.044) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.041,0.021) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.086,0.073) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.293,0.053) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.494,0.006) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.581,0.003) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.410,0.026) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.016,0.029) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.131,0.091) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.086,0.154) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.101,0.072) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.072,0.045) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.109,0.050) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.096,0.106) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.137,0.133) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.082,0.124) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.213,0.129) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.635,0.269) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.782,0.267) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.402,0.302) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.638,0.154) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.065,0.014) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.093,0.032) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.109,0.034) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.114,0.135) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.183,0.099) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.202,0.036) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.144,0.093) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.082,0.075) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.261,0.027) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.321,0.025) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.237,0.002) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.076,0.079) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.283,0.220) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.261,0.237) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.269,0.216) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.447,0.101) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.113,0.281) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.253,0.008) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.132,0.011) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.118,0.002) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.104,0.042) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.096,0.200) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.195,0.190) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.274,0.112) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.632,0.067) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.418,0.542) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.391,0.078) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.356,0.006) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.340,0.001) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.293,0.001) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.575,0.000) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.248,0.006) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.019,0.041) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.113,0.130) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.151,0.202) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.245,0.353) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.228,0.353) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.436,0.396) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.425,0.057) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.436,0.157) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.068,0.135) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.161,0.190) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.101,0.011) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.068,0.078) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.087,0.019) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.050,0.231) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.638,0.148) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.332,0.008) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.447,0.528) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.465,0.481) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.254,0.089) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.340,0.058) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.780,0.064) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.663,0.003) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.027,0.037) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.034,0.130) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.046,0.087) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.020,0.162) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.089,0.257) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.266,0.272) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.318,0.060) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.225,0.011) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.031,0.006) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.052,0.077) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.225,0.299) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.327,0.155) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.379,0.244) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.044,0.008) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.042,0.038) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.063,0.169) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.308,0.082) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.300,0.210) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.180,0.154) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.137,0.150) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.170,0.113) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.074,0.118) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.060,0.072) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.175,0.380) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.073,0.007) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.213,0.012) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.225,0.277) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.098,0.155) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.296,0.514) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.164,0.330) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.060,0.057) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.106,0.455) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.056,0.247) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.187,0.843) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.060,0.828) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.296,0.244) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.245,0.026) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.034,0.361) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.059,0.472) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.191,0.425) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.594,0.087) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.056,0.038) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.131,0.086) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.180,0.143) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.290,0.150) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.360,0.093) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.257,0.054) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.023,0.145) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.024,0.168) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.269,0.222) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.248,0.171) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.220,0.066) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.101,0.124) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.042,0.137) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.052,0.310) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.149,0.413) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.103,0.009) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.123,0.036) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.137,0.019) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.016,0.035) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.015,0.090) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.048,0.187) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.101,0.210) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.174,0.244) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.216,0.041) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.033,0.048) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.127,0.118) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.174,0.147) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.213,0.048) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.207,0.096) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.162,0.034) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.118,0.178) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.432,0.054) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.158,0.014) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.104,0.036) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.021,0.038) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.074,0.050) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.151,0.000) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.198,0.013) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.183,0.121) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.202,0.044) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.047,0.137) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.123,0.004) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.161,0.003) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.007,0.012) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.012,0.019) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.061,0.058) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.616,0.178) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.738,0.086) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.769,0.029) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.483,0.003) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.342,0.051) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.191,0.082) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.037,0.022) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.042,0.030) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.035,0.024) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.082,0.030) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.235,0.110) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.410,0.124) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.340,0.027) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.144,0.008) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.064,0.015) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.144,0.064) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.635,0.143) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.718,0.137) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.683,0.035) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.057,0.020) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.186,0.027) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.346,0.060) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.091,0.011) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.153,0.044) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.116,0.030) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.123,0.078) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.290,0.061) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.220,0.069) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.213,0.116) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.047,0.018) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.109,0.061) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.129,0.066) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.164,0.112) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.195,0.140) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.253,0.096) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.017,0.023) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.044,0.021) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.037,0.018) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.027,0.024) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.118,0.053) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.480,0.029) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.149,0.082) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.072,0.060) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.047,0.026) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.031,0.030) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.044,0.086) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.095,0.070) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.011,0.020) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.113,0.060) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.116,0.101) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.086,0.205) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.203,0.353) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.234,0.286) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.280,0.154) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.234,0.296) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.629,0.310) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.147,0.251) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.118,0.039) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.186,0.034) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.010,0.105) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.123,0.048) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.147,0.227) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.056,0.205) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.140,0.828) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.195,0.537) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.053,0.118) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.029,0.121) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.032,0.251) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.348,0.173) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.079,0.251) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.140,0.032) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.006,0.021) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.029,0.076) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.026,0.147) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.095,0.096) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.113,0.078) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.017,0.097) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.072,0.195) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.072,0.365) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.245,0.353) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.262,0.178) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.436,0.108) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.123,0.183) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.250,0.130) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.097,0.110) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.113,0.116) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.023,0.112) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.015,0.210) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.060,0.185) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.155,0.089) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.250,0.278) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.091,0.073) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.016,0.131) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.059,0.330) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.144,0.509) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.240,0.180) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.118,0.066) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.444,0.154) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.535,0.369) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.261,0.154) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.472,0.173) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.414,0.157) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.465,0.055) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.023,0.116) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.031,0.205) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.033,0.110) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.017,0.105) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.020,0.108) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.029,0.321) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.072,0.168) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.305,0.219) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.364,0.069) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.414,0.166) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.180,0.098) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.151,0.127) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.072,0.050) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.019,0.006) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.023,0.105) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.123,0.066) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.087,0.216) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.195,0.353) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.203,0.316) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.274,0.210) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.261,0.145) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.352,0.105) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.447,0.178) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.323,0.222) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.318,0.296) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.340,0.216) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.057,0.004) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.019,0.114) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.048,0.078) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.077,0.292) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.113,0.219) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.245,0.202) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.040,0.178) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.040,0.089) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.019,0.200) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.029,0.026) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.050,0.140) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.109,0.224) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.074,0.318) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.104,0.148) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.086,0.236) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.180,0.210) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.216,0.296) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.313,0.433) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.131,0.015) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.207,0.272) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.021,0.039) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.020,0.051) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.024,0.127) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.082,0.233) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.128,0.079) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.072,0.093) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.232,0.004) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.101,0.112) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.209,0.037) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.012,0.010) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.007,0.105) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.044,0.143) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.207,0.216) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.248,0.166) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.368,0.121) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.034,0.038) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.037,0.129) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.106,0.101) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.144,0.014) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.127,0.011) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.093,0.072) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.091,0.006) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.033,0.029) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.054,0.002) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.109,0.006) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.101,0.076) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.151,0.044) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.311,0.122) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.356,0.055) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.171,0.006) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.056,0.001) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.063,0.012) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.253,0.011) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.290,0.016) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.127,0.014) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.079,0.006) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.123,0.006) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.050,0.003) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.089,0.007) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.024,0.018) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.061,0.022) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.113,0.064) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.140,0.016) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.020,0.016) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.044,0.019) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.198,0.020) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.458,0.034) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.425,0.073) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.436,0.061) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.003,0.013) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.037,0.048) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.069,0.048) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.838,0.016) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.132,0.018) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.436,0.024) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.290,0.024) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.162,0.018) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.089,0.001) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.098,0.070) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.137,0.150) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.127,0.108) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.086,0.127) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.137,0.244) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.228,0.404) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.154,0.266) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.052,0.140) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.191,0.310) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.299,0.299) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.490,0.096) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.050,0.147) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.118,0.072) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.037,0.108) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.078,0.108) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.021,0.061) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.066,0.122) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.158,0.097) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.089,0.024) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.037,0.006) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.023,0.044) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.031,0.069) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.183,0.357) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.026,0.086) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.033,0.096) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.060,0.253) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.305,0.266) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.299,0.076) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.006,0.051) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.007,0.091) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.032,0.162) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.063,0.340) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.320,0.528) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.383,0.625) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.257,1.003) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.195,0.735) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.162,0.735) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.191,0.277) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.140,0.141) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.065,0.302) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.052,0.425) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.180,0.635) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.166,0.086) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.039,0.173) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.054,0.041) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.090,0.236) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.039,0.183) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.009,0.050) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.037,0.157) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.076,0.464) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.161,0.098) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.095,0.057) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.003,0.058) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.006,0.099) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.016,0.190) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.147,0.400) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.283,0.425) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.065,0.236) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.039,0.066) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.004,0.048) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.010,0.200) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.039,0.262) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.225,0.348) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.653,0.509) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.290,0.125) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.274,0.125) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.168,0.277) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.269,0.253) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.356,0.384) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.383,0.105) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.006,0.065) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.015,0.042) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.004,0.048) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.026,0.266) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.039,0.030) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.076,0.490) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.140,0.438) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.086,0.325) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.307,0.348) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.131,0.472) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.065,0.316) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.225,0.438) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.274,0.943) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.097,0.641) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.074,0.336) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.034,0.105) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.037,0.075) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.076,0.105) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.068,0.219) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.137,0.174) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.147,0.178) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.277,0.178) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.093,0.348) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.064,0.224) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.086,0.277) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.172,0.486) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.231,0.451) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.191,0.477) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.061,0.388) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.216,0.417) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.103,0.112) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.048,0.143) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.137,0.054) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.195,0.396) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.200,0.037) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.031,0.213) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.240,0.168) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.161,0.353) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.214,0.213) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.065,0.281) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.064,0.446) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.065,0.290) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.170,0.652) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.123,0.376) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.198,0.843) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.220,0.118) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.046,0.162) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.086,0.895) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.116,0.459) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.113,0.202) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.059,0.173) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.046,0.155) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.011,0.135) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.039,0.064) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.068,0.106) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.003,0.082) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.002,0.064) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.002,0.082) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.004,0.091) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.004,0.086) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.027,0.231) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.019,0.057) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.029,0.018) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.001,0.013) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.001,0.042) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.003,0.131) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.076,0.036) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.009,0.041) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.010,0.074) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.013,0.129) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.050,0.137) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.056,0.026) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.000,0.010) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.002,0.020) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.002,0.015) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.013,0.069) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.091,0.133) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.180,0.233) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.231,0.205) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.245,0.195) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.348,0.060) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.015,0.067) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.180,0.166) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.168,0.187) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.451,0.039) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.026,0.053) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.410,0.090) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.013,0.021) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.073,0.121) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.073,0.086) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.073,0.015) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.063,0.001) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.016,0.008) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.106,0.048) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.001,0.038) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.019,0.064) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.086,0.110) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.225,0.180) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.387,0.089) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.399,0.055) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.037,0.054) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.123,0.082) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.052,0.069) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.033,0.039) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.086,0.032) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.318,0.086) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.041,0.065) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.109,0.086) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.305,0.029) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.011,0.044) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.050,0.070) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.082,0.009) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.114,0.096) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.240,0.130) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.032,0.069) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.011,0.053) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.158,0.200) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.200,0.200) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.101,0.118) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.144,0.041) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.131,0.213) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.368,0.259) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.421,0.369) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.436,0.533) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.066,0.066) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.017,0.058) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.026,0.139) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.257,0.114) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.638,0.044) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.017,0.101) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.063,0.150) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.026,0.035) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.053,0.139) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.328,0.169) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.346,0.057) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.103,0.098) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.042,0.050) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.056,0.048) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.021,0.096) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.077,0.325) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.066,0.190) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.129,0.340) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.172,0.468) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.096,0.468) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.050,0.330) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.137,0.171) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.039,0.105) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.007,0.087) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.033,0.074) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.059,0.200) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.041,0.244) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.054,0.185) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.147,0.675) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.149,0.076) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.044,0.183) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.047,0.336) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.155,0.342) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.180,0.388) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.106,0.380) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.158,0.455) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.077,0.122) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.368,0.438) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.283,0.310) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.082,0.288) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.009,0.082) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.109,0.259) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.050,0.091) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.040,0.072) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.011,0.147) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.026,0.227) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.032,0.048) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.054,0.244) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.113,0.404) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.266,0.183) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.186,0.472) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.068,0.316) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.191,0.210) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.019,0.042) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.010,0.061) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.023,0.310) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.068,0.187) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.109,0.029) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.170,0.268) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.114,0.336) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.007,0.162) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.101,0.183) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.144,0.316) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.332,0.286) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.153,0.257) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.174,0.224) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.204,0.286) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.166,0.231) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.127,0.244) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.220,0.251) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.103,0.195) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.046,0.070) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.017,0.231) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.037,0.090) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.054,0.042) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.027,0.035) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.144,0.400) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.213,0.127) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.266,0.009) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.095,0.008) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.046,0.010) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.140,0.124) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.311,0.200) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.277,0.247) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.164,0.114) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.012,0.168) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.127,0.641) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.077,0.290) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.231,0.400) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.387,0.089) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.072,0.073) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.168,0.195) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.154,0.145) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.101,0.404) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.209,0.286) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.087,0.162) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.175,0.139) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.007,0.098) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.029,0.166) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.046,0.262) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.091,0.133) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.123,0.116) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.161,0.044) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.009,0.013) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.029,0.247) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.023,0.029) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.009,0.143) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.089,0.007) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.127,0.009) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.027,0.082) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.072,0.321) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.042,0.542) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.079,0.133) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.129,0.121) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.137,0.106) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.079,0.023) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.007,0.048) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.006,0.034) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.006,0.050) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.015,0.093) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.024,0.260) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.015,0.048) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.001,0.023) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.004,0.018) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.015,0.166) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.207,0.162) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.023,0.045) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.011,0.032) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.047,0.195) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.013,0.074) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.009,0.027) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.009,0.055) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.032,0.105) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.029,0.114) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.151,0.166) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.198,0.162) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.236,0.227) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.280,0.257) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.059,0.034) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.010,0.004) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.007,0.020) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.016,0.051) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.086,0.009) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.166,0.125) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.228,0.190) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.432,0.195) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.454,0.064) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.095,0.036) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.078,0.013) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.019,0.013) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.082,0.061) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.186,0.162) {};
\end{scope}
\draw[dashed,gray] (1,0) -- (1,1) -- (0,1);
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.981) (0.036,0.965) (0.053,0.950) (0.070,0.935) (0.086,0.921) (0.103,0.907) (0.121,0.893) (0.138,0.879) (0.155,0.866) (0.173,0.853) (0.191,0.840) (0.209,0.828) (0.228,0.816) (0.247,0.805) (0.267,0.793) (0.287,0.782) (0.307,0.772) (0.328,0.762) (0.350,0.752) (0.373,0.743) (0.397,0.734) (0.422,0.726) (0.448,0.718) (0.475,0.711) (0.504,0.704) (0.535,0.698) (0.567,0.692) (0.602,0.688) (0.639,0.683) (0.680,0.680) (0.683,0.639) (0.688,0.602) (0.693,0.568) (0.699,0.535) (0.705,0.505) (0.712,0.476) (0.720,0.449) (0.728,0.423) (0.737,0.398) (0.746,0.375) (0.755,0.352) (0.765,0.330) (0.776,0.309) (0.786,0.288) (0.797,0.268) (0.809,0.248) (0.820,0.229) (0.832,0.210) (0.844,0.192) (0.857,0.174) (0.870,0.156) (0.883,0.138) (0.896,0.121) (0.909,0.104) (0.923,0.087) (0.937,0.070) (0.952,0.053) (0.966,0.036) (0.981,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.981) (0.036,0.965) (0.053,0.951) (0.070,0.937) (0.087,0.924) (0.104,0.912) (0.122,0.901) (0.140,0.890) (0.158,0.881) (0.177,0.873) (0.197,0.866) (0.217,0.860) (0.239,0.855) (0.261,0.851) (0.285,0.849) (0.310,0.847) (0.337,0.847) (0.365,0.847) (0.396,0.849) (0.428,0.853) (0.464,0.858) (0.502,0.864) (0.544,0.872) (0.590,0.882) (0.640,0.895) (0.697,0.909) (0.759,0.927) (0.830,0.947) (0.909,0.972) (1.000,1.000) (0.971,0.908) (0.944,0.827) (0.920,0.754) (0.899,0.688) (0.880,0.630) (0.863,0.577) (0.848,0.529) (0.835,0.485) (0.825,0.446) (0.817,0.410) (0.810,0.377) (0.806,0.347) (0.804,0.320) (0.804,0.294) (0.806,0.271) (0.810,0.249) (0.816,0.228) (0.823,0.208) (0.833,0.189) (0.844,0.171) (0.856,0.154) (0.869,0.136) (0.884,0.119) (0.899,0.103) (0.915,0.086) (0.931,0.069) (0.947,0.053) (0.964,0.036) (0.980,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.981) (0.036,0.966) (0.053,0.951) (0.070,0.936) (0.087,0.923) (0.104,0.909) (0.121,0.897) (0.139,0.884) (0.157,0.872) (0.175,0.861) (0.193,0.850) (0.212,0.840) (0.232,0.830) (0.252,0.820) (0.272,0.811) (0.294,0.802) (0.316,0.794) (0.339,0.786) (0.363,0.779) (0.388,0.772) (0.414,0.765) (0.441,0.760) (0.470,0.754) (0.501,0.750) (0.534,0.746) (0.569,0.743) (0.607,0.741) (0.648,0.740) (0.692,0.740) (0.741,0.741) (0.739,0.692) (0.739,0.647) (0.739,0.606) (0.740,0.567) (0.742,0.531) (0.745,0.498) (0.748,0.466) (0.751,0.437) (0.756,0.409) (0.761,0.382) (0.767,0.357) (0.773,0.333) (0.780,0.310) (0.788,0.288) (0.796,0.267) (0.805,0.247) (0.815,0.228) (0.825,0.209) (0.836,0.190) (0.848,0.172) (0.860,0.154) (0.874,0.137) (0.887,0.120) (0.902,0.103) (0.917,0.086) (0.932,0.069) (0.948,0.053) (0.964,0.036) (0.980,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.980) (0.036,0.964) (0.053,0.948) (0.069,0.931) (0.086,0.915) (0.103,0.899) (0.119,0.883) (0.136,0.868) (0.153,0.852) (0.170,0.836) (0.187,0.821) (0.204,0.806) (0.221,0.791) (0.238,0.776) (0.256,0.761) (0.273,0.746) (0.291,0.732) (0.310,0.718) (0.328,0.704) (0.347,0.691) (0.366,0.677) (0.386,0.664) (0.406,0.651) (0.427,0.639) (0.448,0.626) (0.470,0.614) (0.494,0.602) (0.518,0.591) (0.543,0.580) (0.569,0.569) (0.580,0.543) (0.591,0.518) (0.603,0.494) (0.616,0.472) (0.628,0.450) (0.641,0.429) (0.655,0.408) (0.668,0.388) (0.682,0.369) (0.696,0.349) (0.710,0.331) (0.724,0.312) (0.738,0.294) (0.753,0.276) (0.768,0.258) (0.782,0.240) (0.797,0.223) (0.812,0.205) (0.827,0.188) (0.842,0.171) (0.857,0.154) (0.873,0.137) (0.888,0.120) (0.903,0.103) (0.919,0.086) (0.934,0.070) (0.950,0.053) (0.965,0.036) (0.981,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.998) (0.020,0.986) (0.037,0.974) (0.054,0.962) (0.071,0.950) (0.088,0.937) (0.106,0.925) (0.123,0.912) (0.141,0.899) (0.159,0.885) (0.177,0.872) (0.195,0.858) (0.213,0.844) (0.232,0.830) (0.251,0.816) (0.269,0.802) (0.288,0.788) (0.308,0.774) (0.328,0.760) (0.348,0.747) (0.369,0.734) (0.390,0.722) (0.413,0.711) (0.437,0.701) (0.463,0.693) (0.492,0.687) (0.523,0.683) (0.560,0.683) (0.603,0.689) (0.656,0.701) (0.723,0.723) (0.697,0.652) (0.675,0.591) (0.658,0.539) (0.647,0.495) (0.641,0.459) (0.640,0.428) (0.643,0.401) (0.650,0.378) (0.660,0.357) (0.672,0.338) (0.686,0.320) (0.701,0.302) (0.717,0.285) (0.733,0.268) (0.749,0.252) (0.765,0.235) (0.782,0.218) (0.798,0.202) (0.815,0.185) (0.831,0.169) (0.848,0.152) (0.864,0.136) (0.881,0.119) (0.898,0.102) (0.914,0.086) (0.931,0.069) (0.947,0.053) (0.964,0.036) (0.980,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.980) (0.036,0.964) (0.053,0.948) (0.069,0.931) (0.086,0.915) (0.103,0.900) (0.119,0.885) (0.136,0.870) (0.154,0.856) (0.171,0.843) (0.189,0.830) (0.207,0.818) (0.226,0.807) (0.245,0.797) (0.265,0.788) (0.285,0.779) (0.307,0.771) (0.329,0.764) (0.353,0.758) (0.378,0.752) (0.404,0.748) (0.432,0.744) (0.462,0.741) (0.494,0.740) (0.529,0.739) (0.566,0.740) (0.607,0.741) (0.652,0.744) (0.701,0.749) (0.755,0.755) (0.749,0.701) (0.744,0.652) (0.741,0.607) (0.739,0.566) (0.738,0.529) (0.739,0.494) (0.740,0.462) (0.743,0.432) (0.746,0.403) (0.751,0.377) (0.756,0.352) (0.762,0.329) (0.769,0.306) (0.777,0.285) (0.786,0.264) (0.795,0.244) (0.806,0.225) (0.817,0.207) (0.829,0.188) (0.842,0.171) (0.855,0.153) (0.869,0.136) (0.884,0.119) (0.899,0.103) (0.915,0.086) (0.931,0.069) (0.947,0.053) (0.964,0.036) (0.980,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.980) (0.036,0.964) (0.053,0.947) (0.069,0.931) (0.086,0.914) (0.102,0.898) (0.119,0.881) (0.136,0.864) (0.152,0.848) (0.169,0.831) (0.185,0.815) (0.202,0.798) (0.218,0.782) (0.235,0.766) (0.252,0.749) (0.269,0.733) (0.286,0.718) (0.303,0.702) (0.320,0.687) (0.337,0.672) (0.355,0.657) (0.373,0.643) (0.392,0.628) (0.411,0.615) (0.430,0.601) (0.450,0.588) (0.471,0.575) (0.492,0.562) (0.514,0.550) (0.537,0.537) (0.550,0.514) (0.563,0.493) (0.576,0.472) (0.590,0.452) (0.604,0.432) (0.618,0.413) (0.633,0.395) (0.648,0.376) (0.662,0.358) (0.678,0.340) (0.693,0.323) (0.708,0.305) (0.723,0.288) (0.739,0.271) (0.754,0.253) (0.770,0.236) (0.786,0.220) (0.802,0.203) (0.818,0.186) (0.834,0.169) (0.850,0.152) (0.866,0.136) (0.882,0.119) (0.898,0.102) (0.915,0.086) (0.931,0.069) (0.947,0.053) (0.964,0.036) (0.980,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.980) (0.036,0.964) (0.053,0.947) (0.069,0.931) (0.086,0.915) (0.102,0.898) (0.119,0.882) (0.136,0.867) (0.153,0.851) (0.170,0.836) (0.187,0.821) (0.204,0.807) (0.222,0.793) (0.240,0.780) (0.258,0.768) (0.277,0.757) (0.297,0.746) (0.318,0.737) (0.340,0.729) (0.363,0.723) (0.388,0.718) (0.415,0.715) (0.445,0.714) (0.478,0.715) (0.514,0.718) (0.554,0.723) (0.599,0.731) (0.650,0.742) (0.707,0.755) (0.771,0.771) (0.756,0.708) (0.746,0.653) (0.739,0.605) (0.735,0.563) (0.733,0.525) (0.734,0.491) (0.737,0.459) (0.741,0.431) (0.747,0.404) (0.754,0.379) (0.762,0.355) (0.770,0.332) (0.780,0.310) (0.790,0.289) (0.801,0.269) (0.812,0.249) (0.823,0.230) (0.835,0.211) (0.847,0.193) (0.860,0.174) (0.873,0.157) (0.886,0.139) (0.899,0.121) (0.912,0.104) (0.926,0.087) (0.939,0.070) (0.953,0.053) (0.967,0.036) (0.982,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.981) (0.036,0.964) (0.053,0.948) (0.069,0.932) (0.086,0.917) (0.103,0.902) (0.120,0.888) (0.137,0.874) (0.154,0.860) (0.172,0.847) (0.190,0.835) (0.208,0.823) (0.227,0.812) (0.246,0.802) (0.266,0.793) (0.287,0.784) (0.309,0.776) (0.331,0.769) (0.355,0.763) (0.380,0.757) (0.407,0.752) (0.435,0.748) (0.465,0.745) (0.496,0.743) (0.530,0.741) (0.567,0.740) (0.606,0.740) (0.648,0.740) (0.694,0.741) (0.743,0.743) (0.742,0.694) (0.742,0.650) (0.744,0.609) (0.746,0.572) (0.750,0.537) (0.755,0.504) (0.760,0.474) (0.766,0.445) (0.773,0.418) (0.781,0.392) (0.789,0.367) (0.797,0.344) (0.806,0.321) (0.815,0.299) (0.825,0.277) (0.835,0.256) (0.845,0.236) (0.855,0.216) (0.866,0.197) (0.877,0.178) (0.888,0.159) (0.899,0.141) (0.910,0.123) (0.922,0.105) (0.934,0.088) (0.946,0.070) (0.958,0.053) (0.971,0.036) (0.984,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.980) (0.036,0.964) (0.053,0.948) (0.069,0.931) (0.086,0.915) (0.103,0.900) (0.119,0.884) (0.136,0.868) (0.153,0.853) (0.170,0.839) (0.187,0.824) (0.205,0.810) (0.222,0.796) (0.240,0.783) (0.259,0.770) (0.278,0.758) (0.297,0.746) (0.317,0.735) (0.338,0.725) (0.359,0.715) (0.382,0.706) (0.405,0.698) (0.431,0.691) (0.457,0.684) (0.486,0.678) (0.516,0.674) (0.549,0.670) (0.585,0.668) (0.624,0.667) (0.667,0.667) (0.667,0.624) (0.669,0.586) (0.672,0.550) (0.676,0.518) (0.682,0.488) (0.689,0.460) (0.696,0.434) (0.705,0.409) (0.714,0.386) (0.724,0.363) (0.734,0.342) (0.745,0.321) (0.756,0.301) (0.768,0.281) (0.780,0.262) (0.793,0.243) (0.806,0.225) (0.819,0.207) (0.832,0.189) (0.846,0.172) (0.860,0.154) (0.874,0.137) (0.889,0.120) (0.904,0.103) (0.919,0.086) (0.934,0.069) (0.949,0.053) (0.965,0.036) (0.981,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.980) (0.036,0.964) (0.053,0.947) (0.069,0.931) (0.086,0.914) (0.102,0.898) (0.119,0.881) (0.136,0.864) (0.152,0.848) (0.169,0.831) (0.185,0.815) (0.202,0.798) (0.218,0.782) (0.235,0.766) (0.252,0.749) (0.269,0.733) (0.285,0.717) (0.302,0.702) (0.320,0.686) (0.337,0.671) (0.355,0.656) (0.373,0.642) (0.391,0.628) (0.411,0.614) (0.430,0.601) (0.451,0.589) (0.473,0.577) (0.495,0.565) (0.519,0.554) (0.544,0.544) (0.555,0.519) (0.566,0.496) (0.579,0.474) (0.592,0.453) (0.605,0.433) (0.619,0.414) (0.633,0.395) (0.648,0.376) (0.663,0.358) (0.678,0.340) (0.693,0.323) (0.708,0.305) (0.723,0.288) (0.739,0.271) (0.754,0.254) (0.770,0.237) (0.786,0.220) (0.802,0.203) (0.818,0.186) (0.834,0.169) (0.850,0.152) (0.866,0.136) (0.882,0.119) (0.898,0.102) (0.915,0.086) (0.931,0.069) (0.948,0.053) (0.964,0.036) (0.980,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.980) (0.036,0.964) (0.053,0.948) (0.069,0.932) (0.086,0.916) (0.103,0.901) (0.120,0.886) (0.137,0.872) (0.154,0.859) (0.172,0.846) (0.190,0.835) (0.209,0.825) (0.228,0.816) (0.248,0.808) (0.269,0.802) (0.292,0.797) (0.316,0.793) (0.341,0.791) (0.369,0.791) (0.398,0.793) (0.430,0.796) (0.465,0.801) (0.503,0.808) (0.545,0.816) (0.591,0.826) (0.642,0.839) (0.698,0.853) (0.761,0.869) (0.830,0.886) (0.906,0.906) (0.887,0.830) (0.872,0.764) (0.860,0.704) (0.850,0.651) (0.843,0.603) (0.837,0.559) (0.834,0.520) (0.832,0.483) (0.831,0.449) (0.832,0.418) (0.833,0.388) (0.836,0.360) (0.840,0.334) (0.844,0.309) (0.850,0.285) (0.856,0.263) (0.862,0.241) (0.869,0.220) (0.877,0.199) (0.886,0.180) (0.894,0.160) (0.904,0.142) (0.913,0.123) (0.924,0.105) (0.934,0.088) (0.946,0.070) (0.957,0.053) (0.970,0.036) (0.983,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.981) (0.036,0.964) (0.053,0.948) (0.069,0.932) (0.086,0.917) (0.103,0.901) (0.120,0.886) (0.136,0.870) (0.153,0.855) (0.171,0.841) (0.188,0.826) (0.205,0.812) (0.223,0.798) (0.241,0.784) (0.259,0.771) (0.277,0.758) (0.296,0.745) (0.316,0.733) (0.336,0.722) (0.357,0.711) (0.379,0.701) (0.402,0.692) (0.427,0.684) (0.453,0.678) (0.482,0.673) (0.513,0.670) (0.548,0.669) (0.588,0.671) (0.633,0.676) (0.686,0.686) (0.676,0.632) (0.668,0.585) (0.663,0.543) (0.661,0.506) (0.661,0.473) (0.664,0.443) (0.668,0.416) (0.674,0.392) (0.682,0.369) (0.691,0.347) (0.702,0.327) (0.713,0.308) (0.726,0.289) (0.740,0.271) (0.754,0.253) (0.769,0.236) (0.784,0.219) (0.800,0.202) (0.816,0.185) (0.832,0.169) (0.848,0.152) (0.865,0.136) (0.881,0.119) (0.898,0.102) (0.914,0.086) (0.931,0.069) (0.947,0.053) (0.964,0.036) (0.980,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.980) (0.036,0.964) (0.053,0.947) (0.069,0.931) (0.086,0.914) (0.102,0.898) (0.119,0.881) (0.136,0.864) (0.152,0.848) (0.169,0.831) (0.185,0.815) (0.202,0.798) (0.218,0.782) (0.235,0.765) (0.252,0.749) (0.268,0.732) (0.285,0.716) (0.302,0.700) (0.318,0.684) (0.335,0.668) (0.353,0.652) (0.370,0.637) (0.388,0.623) (0.407,0.610) (0.428,0.597) (0.449,0.586) (0.473,0.577) (0.500,0.571) (0.530,0.566) (0.565,0.565) (0.567,0.531) (0.573,0.502) (0.581,0.476) (0.592,0.453) (0.604,0.432) (0.616,0.412) (0.630,0.393) (0.645,0.374) (0.659,0.356) (0.674,0.339) (0.690,0.321) (0.705,0.304) (0.721,0.287) (0.737,0.270) (0.753,0.253) (0.769,0.236) (0.785,0.219) (0.801,0.203) (0.818,0.186) (0.834,0.169) (0.850,0.153) (0.866,0.136) (0.883,0.119) (0.899,0.103) (0.915,0.086) (0.932,0.069) (0.948,0.053) (0.964,0.036) (0.981,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.981) (0.036,0.964) (0.053,0.948) (0.069,0.932) (0.086,0.917) (0.103,0.901) (0.120,0.887) (0.137,0.872) (0.154,0.858) (0.171,0.844) (0.189,0.830) (0.206,0.817) (0.225,0.804) (0.243,0.791) (0.262,0.779) (0.281,0.767) (0.301,0.756) (0.321,0.745) (0.342,0.735) (0.364,0.726) (0.387,0.717) (0.412,0.709) (0.437,0.701) (0.465,0.695) (0.494,0.690) (0.526,0.687) (0.561,0.685) (0.600,0.685) (0.644,0.688) (0.694,0.694) (0.687,0.643) (0.682,0.597) (0.678,0.556) (0.676,0.518) (0.676,0.484) (0.677,0.453) (0.680,0.424) (0.685,0.398) (0.690,0.373) (0.698,0.350) (0.707,0.329) (0.717,0.309) (0.728,0.290) (0.741,0.271) (0.754,0.253) (0.769,0.236) (0.784,0.219) (0.799,0.202) (0.815,0.185) (0.832,0.169) (0.848,0.152) (0.865,0.136) (0.881,0.119) (0.898,0.102) (0.914,0.086) (0.931,0.069) (0.947,0.053) (0.964,0.036) (0.980,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.981) (0.036,0.964) (0.053,0.949) (0.069,0.934) (0.086,0.919) (0.103,0.906) (0.121,0.893) (0.138,0.882) (0.156,0.872) (0.175,0.863) (0.194,0.855) (0.215,0.849) (0.236,0.844) (0.258,0.840) (0.282,0.838) (0.306,0.837) (0.333,0.837) (0.362,0.839) (0.392,0.842) (0.426,0.847) (0.461,0.854) (0.501,0.862) (0.543,0.871) (0.590,0.883) (0.642,0.896) (0.699,0.912) (0.762,0.930) (0.832,0.950) (0.911,0.974) (1.000,1.000) (0.974,0.911) (0.950,0.832) (0.929,0.761) (0.911,0.698) (0.895,0.641) (0.881,0.589) (0.869,0.542) (0.859,0.499) (0.850,0.460) (0.844,0.424) (0.839,0.391) (0.835,0.360) (0.833,0.331) (0.832,0.305) (0.833,0.280) (0.836,0.257) (0.840,0.235) (0.845,0.214) (0.852,0.194) (0.860,0.174) (0.869,0.156) (0.880,0.138) (0.891,0.120) (0.904,0.103) (0.918,0.086) (0.933,0.069) (0.948,0.053) (0.964,0.036) (0.980,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.983) (0.036,0.970) (0.053,0.956) (0.070,0.942) (0.087,0.928) (0.104,0.914) (0.122,0.900) (0.139,0.886) (0.156,0.871) (0.174,0.857) (0.191,0.842) (0.209,0.828) (0.227,0.813) (0.245,0.799) (0.263,0.784) (0.282,0.769) (0.300,0.755) (0.319,0.741) (0.339,0.727) (0.358,0.713) (0.378,0.700) (0.399,0.687) (0.421,0.675) (0.444,0.664) (0.468,0.654) (0.494,0.645) (0.523,0.639) (0.556,0.635) (0.595,0.635) (0.641,0.641) (0.633,0.592) (0.626,0.549) (0.623,0.510) (0.621,0.476) (0.623,0.446) (0.628,0.420) (0.635,0.396) (0.645,0.375) (0.657,0.355) (0.670,0.337) (0.685,0.319) (0.700,0.302) (0.716,0.285) (0.732,0.268) (0.749,0.252) (0.765,0.235) (0.782,0.218) (0.798,0.202) (0.815,0.185) (0.831,0.169) (0.848,0.152) (0.864,0.136) (0.881,0.119) (0.898,0.102) (0.914,0.086) (0.931,0.069) (0.947,0.053) (0.964,0.036) (0.980,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.980) (0.036,0.964) (0.053,0.948) (0.069,0.931) (0.086,0.915) (0.103,0.899) (0.119,0.882) (0.136,0.866) (0.152,0.850) (0.169,0.834) (0.186,0.818) (0.203,0.802) (0.220,0.786) (0.236,0.770) (0.253,0.754) (0.270,0.738) (0.288,0.723) (0.305,0.707) (0.322,0.691) (0.339,0.676) (0.357,0.660) (0.375,0.645) (0.393,0.630) (0.411,0.615) (0.429,0.599) (0.448,0.584) (0.467,0.570) (0.486,0.555) (0.505,0.540) (0.526,0.526) (0.540,0.505) (0.555,0.486) (0.570,0.467) (0.584,0.448) (0.599,0.429) (0.615,0.411) (0.630,0.393) (0.645,0.375) (0.660,0.357) (0.676,0.339) (0.691,0.322) (0.707,0.305) (0.723,0.288) (0.738,0.270) (0.754,0.253) (0.770,0.236) (0.786,0.220) (0.802,0.203) (0.818,0.186) (0.834,0.169) (0.850,0.152) (0.866,0.136) (0.882,0.119) (0.899,0.103) (0.915,0.086) (0.931,0.069) (0.948,0.053) (0.964,0.036) (0.980,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.980) (0.036,0.964) (0.053,0.947) (0.069,0.931) (0.086,0.914) (0.102,0.898) (0.119,0.881) (0.136,0.865) (0.152,0.848) (0.169,0.832) (0.185,0.815) (0.202,0.799) (0.219,0.782) (0.235,0.766) (0.252,0.749) (0.268,0.733) (0.285,0.717) (0.302,0.700) (0.319,0.684) (0.335,0.667) (0.352,0.651) (0.369,0.635) (0.386,0.618) (0.402,0.602) (0.419,0.586) (0.436,0.570) (0.453,0.553) (0.471,0.537) (0.488,0.521) (0.505,0.505) (0.521,0.488) (0.537,0.471) (0.554,0.453) (0.570,0.436) (0.586,0.419) (0.602,0.403) (0.619,0.386) (0.635,0.369) (0.651,0.352) (0.668,0.335) (0.684,0.319) (0.700,0.302) (0.717,0.285) (0.733,0.269) (0.750,0.252) (0.766,0.235) (0.782,0.219) (0.799,0.202) (0.815,0.185) (0.832,0.169) (0.848,0.152) (0.865,0.136) (0.881,0.119) (0.898,0.102) (0.914,0.086) (0.931,0.069) (0.947,0.053) (0.964,0.036) (0.980,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.980) (0.036,0.964) (0.053,0.948) (0.069,0.931) (0.086,0.915) (0.103,0.900) (0.119,0.884) (0.136,0.869) (0.153,0.854) (0.170,0.840) (0.188,0.826) (0.205,0.812) (0.223,0.799) (0.242,0.787) (0.261,0.775) (0.280,0.765) (0.300,0.755) (0.321,0.746) (0.344,0.738) (0.367,0.731) (0.392,0.725) (0.419,0.721) (0.448,0.718) (0.479,0.717) (0.513,0.717) (0.552,0.720) (0.594,0.725) (0.641,0.732) (0.695,0.743) (0.756,0.756) (0.743,0.695) (0.733,0.642) (0.726,0.594) (0.721,0.552) (0.719,0.515) (0.719,0.480) (0.720,0.449) (0.723,0.420) (0.728,0.393) (0.734,0.368) (0.741,0.345) (0.749,0.323) (0.758,0.302) (0.768,0.281) (0.779,0.262) (0.790,0.243) (0.802,0.224) (0.815,0.206) (0.828,0.188) (0.842,0.171) (0.856,0.154) (0.870,0.136) (0.885,0.120) (0.900,0.103) (0.916,0.086) (0.932,0.069) (0.948,0.053) (0.964,0.036) (0.980,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.981) (0.036,0.964) (0.053,0.948) (0.069,0.932) (0.086,0.916) (0.103,0.900) (0.119,0.884) (0.136,0.868) (0.153,0.852) (0.170,0.836) (0.187,0.821) (0.204,0.805) (0.221,0.790) (0.238,0.775) (0.256,0.761) (0.273,0.746) (0.291,0.732) (0.310,0.719) (0.329,0.705) (0.348,0.693) (0.368,0.681) (0.389,0.670) (0.411,0.659) (0.434,0.650) (0.459,0.641) (0.486,0.634) (0.514,0.628) (0.546,0.624) (0.581,0.621) (0.620,0.620) (0.621,0.581) (0.624,0.546) (0.629,0.515) (0.635,0.487) (0.643,0.460) (0.652,0.436) (0.662,0.413) (0.673,0.391) (0.685,0.370) (0.697,0.350) (0.710,0.331) (0.723,0.312) (0.737,0.293) (0.751,0.275) (0.765,0.257) (0.779,0.239) (0.794,0.222) (0.809,0.205) (0.824,0.187) (0.840,0.170) (0.855,0.153) (0.870,0.136) (0.886,0.120) (0.902,0.103) (0.917,0.086) (0.933,0.069) (0.949,0.053) (0.965,0.036) (0.981,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.981) (0.036,0.964) (0.053,0.949) (0.069,0.933) (0.086,0.918) (0.103,0.904) (0.120,0.890) (0.137,0.877) (0.155,0.864) (0.173,0.851) (0.191,0.838) (0.209,0.826) (0.228,0.815) (0.247,0.803) (0.266,0.792) (0.286,0.781) (0.306,0.770) (0.327,0.759) (0.349,0.748) (0.371,0.738) (0.393,0.727) (0.417,0.717) (0.441,0.707) (0.466,0.697) (0.492,0.687) (0.518,0.677) (0.546,0.667) (0.576,0.658) (0.606,0.648) (0.639,0.639) (0.648,0.607) (0.658,0.576) (0.668,0.547) (0.678,0.519) (0.688,0.492) (0.699,0.467) (0.709,0.442) (0.720,0.418) (0.731,0.395) (0.742,0.373) (0.753,0.351) (0.764,0.329) (0.776,0.309) (0.787,0.288) (0.799,0.268) (0.810,0.249) (0.822,0.230) (0.834,0.211) (0.846,0.192) (0.859,0.174) (0.871,0.156) (0.884,0.139) (0.897,0.121) (0.910,0.104) (0.924,0.087) (0.937,0.070) (0.952,0.053) (0.966,0.036) (0.981,0.020) (0.997,0.003)};
\draw[blue!70,opacity=0.3,semithick] plot coordinates {(0.003,0.997) (0.020,0.982) (0.036,0.966) (0.053,0.950) (0.070,0.935) (0.086,0.919) (0.103,0.904) (0.120,0.889) (0.137,0.873) (0.154,0.858) (0.171,0.842) (0.188,0.827) (0.205,0.811) (0.222,0.796) (0.240,0.781) (0.257,0.765) (0.275,0.750) (0.292,0.734) (0.310,0.719) (0.328,0.704) (0.346,0.689) (0.364,0.673) (0.382,0.658) (0.401,0.643) (0.420,0.628) (0.439,0.613) (0.458,0.598) (0.478,0.583) (0.498,0.568) (0.518,0.553) (0.539,0.539) (0.553,0.518) (0.568,0.497) (0.582,0.477) (0.597,0.457) (0.612,0.438) (0.626,0.419) (0.641,0.400) (0.655,0.381) (0.670,0.362) (0.685,0.344) (0.700,0.326) (0.714,0.308) (0.729,0.290) (0.744,0.273) (0.759,0.255) (0.774,0.238) (0.789,0.221) (0.805,0.203) (0.820,0.186) (0.835,0.170) (0.851,0.153) (0.867,0.136) (0.883,0.119) (0.899,0.103) (0.915,0.086) (0.931,0.069) (0.948,0.053) (0.964,0.036) (0.980,0.020) (0.997,0.003)};
\draw[red!75!black,thick] (0,1) -- (1,0);
\draw[->,thick] (0,0) -- (1.55,0) node[below left=-1pt] {\scriptsize $x_1$};
\draw[->,thick] (0,0) -- (0,1.55) node[left=-1pt] {\scriptsize $x_2$};
\draw (1,0.0221) -- (1,-0.0221) node[below] {\scriptsize 1};
\draw (0.0221,1) -- (-0.0221,1) node[left] {\scriptsize 1};
\end{scope}\end{scope}
\node[anchor=base] at (2.50,0.15) {\scriptsize (a) scaled sample, posterior limit set};
\end{tikzpicture}\hspace{0.25cm}%
\begin{tikzpicture}
\path[use as bounding box] (0,0) rectangle (5.00,4.90);
\begin{scope}[shift={(0.9500,1.1000)}]\begin{scope}[xscale=0.42169,yscale=0.42169]
\begin{scope}\clip (-0.1,-0.1) rectangle (8.4,8.4);
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.256,0.332) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.154,0.538) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.852,0.613) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.613,0.097) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.208,0.161) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.125,0.222) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.025,0.145) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.387,0.238) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.003,0.209) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.029,0.147) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.161,0.179) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.347,0.126) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.835,0.222) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.260,0.172) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.813,0.564) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.564,0.421) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.375,0.347) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.015,0.293) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.271,0.140) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.564,0.483) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.934,0.347) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.256,0.038) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.834,0.017) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.704,0.172) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.105,0.190) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.867,0.603) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.569,1.014) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.668,0.475) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.472,0.296) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.719,0.332) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.634,0.700) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.903,0.880) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.540,0.816) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.404,0.848) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (4.189,1.777) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (5.161,1.761) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.654,1.992) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (4.209,1.014) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.432,0.094) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.613,0.209) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.719,0.222) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.754,0.890) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.208,0.654) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.329,0.239) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.952,0.616) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.540,0.495) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.722,0.180) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.120,0.163) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.560,0.012) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.501,0.520) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.870,1.450) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.722,1.560) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.777,1.427) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.949,0.665) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.745,1.852) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.670,0.052) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.874,0.072) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.780,0.014) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.686,0.278) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.634,1.319) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.289,1.255) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.810,0.739) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (4.169,0.442) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.754,3.577) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.579,0.517) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.347,0.038) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.240,0.008) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.934,0.004) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.791,0.003) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.634,0.038) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.125,0.269) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.745,0.861) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.995,1.334) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.614,2.330) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.503,2.330) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.877,2.614) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.803,0.375) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.877,1.033) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.451,0.890) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.060,1.255) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.668,0.072) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.451,0.517) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.576,0.126) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.332,1.522) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (4.209,0.977) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.190,0.055) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.949,3.481) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.069,3.175) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (8.274,0.586) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.240,0.383) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (5.143,0.421) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (4.370,0.019) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.180,0.245) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.227,0.861) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.302,0.574) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.134,1.068) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.588,1.692) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.753,1.793) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.097,0.393) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.485,0.072) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.202,0.038) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.341,0.506) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.485,1.972) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.154,1.025) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.502,1.607) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.291,0.055) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.280,0.253) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.413,1.117) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.033,0.538) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.982,1.382) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.185,1.014) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.903,0.988) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.121,0.742) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.490,0.780) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.397,0.475) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.155,2.509) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.481,0.046) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.404,0.079) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.485,1.826) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.644,1.025) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.953,3.388) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.084,2.178) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.397,0.375) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.697,3.000) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.367,1.627) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.231,5.559) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.397,5.465) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.953,1.607) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.614,0.172) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.227,2.381) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.387,3.116) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.260,2.804) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.919,0.574) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.367,0.253) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.867,0.564) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.185,0.945) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.915,0.988) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.373,0.613) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.692,0.357) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.153,0.955) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.161,1.108) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.777,1.461) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.634,1.125) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.450,0.438) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.668,0.816) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.280,0.903) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.341,2.043) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.980,2.722) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.678,0.058) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.813,0.238) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.903,0.126) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.105,0.229) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.096,0.591) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.317,1.231) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.668,1.382) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.146,1.607) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.427,0.269) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.220,0.315) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.838,0.780) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.146,0.970) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.404,0.315) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.366,0.634) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.072,0.222) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.780,1.172) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.852,0.357) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.040,0.094) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.686,0.238) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.140,0.253) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.490,0.332) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.995,0.001) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.304,0.084) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.208,0.795) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.329,0.287) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.309,0.903) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.813,0.023) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.060,0.017) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.049,0.079) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.079,0.126) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.403,0.383) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (4.066,1.177) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (4.869,0.564) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (5.071,0.192) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.187,0.021) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.253,0.339) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.260,0.543) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.245,0.145) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.280,0.197) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.229,0.161) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.540,0.200) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.547,0.725) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.704,0.816) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.240,0.177) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.952,0.052) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.419,0.102) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.952,0.421) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (4.189,0.945) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (4.738,0.903) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (4.508,0.229) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.375,0.131) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.227,0.177) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.280,0.393) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.603,0.075) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.006,0.287) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.762,0.197) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.813,0.517) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.915,0.405) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.450,0.455) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.404,0.765) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.309,0.116) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.719,0.405) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.851,0.438) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.084,0.739) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.289,0.924) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.670,0.634) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.114,0.151) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.291,0.140) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.245,0.116) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.176,0.161) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.780,0.347) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.163,0.190) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.980,0.538) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.472,0.393) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.311,0.172) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.202,0.197) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.291,0.564) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.626,0.464) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.075,0.134) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.745,0.393) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.762,0.665) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.564,1.355) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.340,2.330) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.541,1.888) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.844,1.014) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.541,1.953) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (4.148,2.043) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.970,1.656) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.780,0.260) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.227,0.222) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.063,0.692) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.813,0.319) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.970,1.497) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.367,1.355) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.924,5.465) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.289,3.545) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.347,0.780) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.194,0.795) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.210,1.656) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.294,1.142) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.524,1.656) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.924,0.209) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.038,0.140) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.189,0.504) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.172,0.970) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.626,0.634) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.745,0.517) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.109,0.639) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.472,1.284) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.472,2.406) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.614,2.330) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.730,1.172) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.877,0.714) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.813,1.208) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.648,0.861) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.639,0.725) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.745,0.765) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.153,0.739) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.096,1.382) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.397,1.217) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.025,0.586) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.648,1.835) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.603,0.483) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.105,0.867) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.387,2.178) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.952,3.357) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.580,1.185) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.780,0.438) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.925,1.014) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.529,2.432) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.722,1.014) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.116,1.142) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.729,1.033) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.069,0.365) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.153,0.765) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.202,1.355) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.220,0.725) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.114,0.692) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.134,0.711) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.189,2.120) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.472,1.108) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.012,1.444) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.399,0.455) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.729,1.092) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.185,0.649) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.999,0.838) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.472,0.332) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.125,0.038) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.153,0.692) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.813,0.438) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.576,1.427) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.289,2.330) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.340,2.086) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.810,1.382) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.722,0.955) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.321,0.692) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.949,1.172) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.131,1.461) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.097,1.953) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.240,1.427) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.375,0.025) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.125,0.751) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.317,0.517) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.510,1.924) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.745,1.444) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.614,1.334) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.266,1.172) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.266,0.586) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.125,1.319) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.189,0.172) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.332,0.924) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.719,1.479) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.490,2.097) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.686,0.977) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.564,1.554) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.185,1.382) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.427,1.953) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.065,2.859) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.867,0.097) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.366,1.793) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.140,0.260) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.134,0.339) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.161,0.838) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.540,1.535) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.841,0.522) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.472,0.613) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.528,0.023) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.668,0.739) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.377,0.245) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.079,0.065) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.043,0.692) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.291,0.945) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.366,1.427) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.634,1.092) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.425,0.795) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.227,0.253) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.245,0.848) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.697,0.665) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.952,0.094) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.835,0.075) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.613,0.475) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.603,0.042) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.220,0.190) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.357,0.011) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.719,0.039) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.668,0.504) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.995,0.287) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.054,0.804) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.347,0.365) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.125,0.038) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.369,0.008) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.413,0.079) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.670,0.072) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.915,0.105) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.835,0.094) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.524,0.038) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.813,0.038) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.332,0.019) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.588,0.043) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.161,0.116) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.403,0.145) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.745,0.421) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.924,0.105) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.134,0.108) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.291,0.126) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.304,0.131) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.021,0.222) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.803,0.483) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.877,0.405) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.021,0.084) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.245,0.315) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.453,0.315) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (5.527,0.108) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.874,0.116) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.877,0.161) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.915,0.161) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.072,0.116) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.588,0.010) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.644,0.464) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.903,0.988) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.835,0.711) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.564,0.838) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.903,1.607) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.503,2.668) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.014,1.753) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.341,0.924) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.260,2.043) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.972,1.972) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.233,0.634) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.332,0.970) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.780,0.475) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.245,0.711) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.515,0.711) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.140,0.405) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.438,0.804) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.040,0.639) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.588,0.161) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.245,0.040) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.153,0.287) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.202,0.455) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.208,2.356) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.172,0.566) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.220,0.634) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.397,1.670) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.012,1.753) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.972,0.504) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.038,0.339) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.043,0.603) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.210,1.068) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.413,2.240) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.109,3.481) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.528,4.119) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.692,6.614) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.289,4.850) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.072,4.850) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.260,1.826) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.924,0.927) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.432,1.992) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.341,2.804) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.185,4.191) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.096,0.564) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.260,1.142) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.357,0.269) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.591,1.554) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.260,1.208) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.059,0.332) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.245,1.036) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.501,3.058) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.060,0.649) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.626,0.375) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.018,0.383) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.038,0.652) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.105,1.255) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.970,2.641) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.870,2.804) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.432,1.554) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.260,0.438) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.025,0.315) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.066,1.319) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.260,1.730) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.485,2.293) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (4.310,3.357) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.915,0.826) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.810,0.826) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.108,1.826) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.777,1.670) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.347,2.535) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.528,0.692) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.038,0.425) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.096,0.278) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.029,0.315) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.172,1.753) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.260,0.200) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.501,3.235) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.924,2.887) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.564,2.143) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.022,2.293) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.867,3.116) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.432,2.086) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.485,2.887) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.810,6.219) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.639,4.228) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.490,2.215) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.227,0.692) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.246,0.492) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.501,0.692) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.451,1.444) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.903,1.146) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.970,1.172) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.826,1.172) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.613,2.293) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.419,1.479) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.564,1.826) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.133,3.205) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.522,2.972) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.260,3.146) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.403,2.561) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.427,2.749) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.678,0.739) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.317,0.945) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.903,0.357) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.289,2.614) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.319,0.245) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.202,1.404) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.580,1.108) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.060,2.330) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.410,1.404) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.432,1.852) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.419,2.943) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.432,1.915) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.121,4.301) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.813,2.483) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.309,5.559) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.450,0.780) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.302,1.068) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.564,5.904) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.762,3.029) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.745,1.334) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.387,1.142) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.302,1.025) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.071,0.890) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.260,0.421) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.451,0.700) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.021,0.538) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.012,0.421) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.011,0.543) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.025,0.603) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.029,0.564) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.176,1.522) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.128,0.375) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.189,0.119) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.005,0.088) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.008,0.278) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.018,0.867) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.501,0.238) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.059,0.269) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.063,0.490) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.085,0.848) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.332,0.903) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.367,0.172) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.003,0.063) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.015,0.131) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.011,0.102) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.085,0.455) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.603,0.880) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.185,1.535) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.522,1.355) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.614,1.284) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.294,0.393) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.096,0.442) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.190,1.092) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.108,1.231) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.973,0.260) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.172,0.347) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.704,0.593) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.085,0.140) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.481,0.795) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.481,0.564) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.481,0.102) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.413,0.005) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.105,0.052) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.697,0.315) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.007,0.253) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.125,0.421) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.569,0.725) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.485,1.185) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.553,0.586) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.629,0.365) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.245,0.357) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.813,0.538) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.341,0.455) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.220,0.260) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.564,0.209) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.097,0.564) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.271,0.425) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.719,0.564) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.012,0.190) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.071,0.293) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.332,0.464) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.540,0.062) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.754,0.634) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.580,0.861) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.210,0.455) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.075,0.349) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.040,1.319) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.319,1.319) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.668,0.780) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.952,0.269) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.867,1.404) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.425,1.707) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.779,2.432) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.877,3.513) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.438,0.438) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.109,0.383) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.172,0.914) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.692,0.751) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (4.209,0.293) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.114,0.665) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.413,0.991) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.172,0.229) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.347,0.914) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.166,1.117) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.280,0.375) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.678,0.649) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.280,0.332) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.367,0.315) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.140,0.634) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.510,2.143) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.438,1.255) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.851,2.240) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.133,3.087) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.634,3.087) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.332,2.178) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.903,1.125) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.260,0.692) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.046,0.574) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.220,0.490) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.387,1.319) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.271,1.607) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.357,1.217) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.970,4.452) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.980,0.504) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.291,1.208) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.309,2.215) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.025,2.253) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.185,2.561) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.697,2.509) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.040,3.000) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.510,0.804) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.425,2.887) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.870,2.043) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.540,1.897) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.059,0.538) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.719,1.707) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.332,0.603) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.266,0.475) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.071,0.970) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.172,1.497) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.210,0.319) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.357,1.607) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.745,2.668) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.753,1.208) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.227,3.116) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.451,2.086) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.260,1.388) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.128,0.278) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.063,0.405) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.153,2.043) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.451,1.231) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.719,0.190) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.121,1.769) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.754,2.215) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.043,1.068) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.668,1.208) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.952,2.086) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.190,1.888) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.006,1.692) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.146,1.479) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.345,1.888) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.096,1.522) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.835,1.607) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.450,1.656) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.678,1.284) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.302,0.464) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.109,1.522) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.245,0.591) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.357,0.278) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.180,0.229) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.952,2.641) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.404,0.838) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.753,0.062) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.626,0.052) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.302,0.066) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.924,0.816) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.054,1.319) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.826,1.627) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.084,0.754) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.079,1.108) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.835,4.228) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.510,1.915) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.522,2.641) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.553,0.586) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.472,0.483) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.108,1.284) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.014,0.955) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.668,2.668) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.377,1.888) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.576,1.068) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.155,0.914) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.049,0.649) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.192,1.092) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.302,1.730) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.603,0.880) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.813,0.765) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.060,0.287) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.059,0.084) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.189,1.627) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.153,0.190) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.059,0.945) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.588,0.046) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.835,0.058) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.180,0.538) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.472,2.120) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.280,3.577) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.524,0.880) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.851,0.795) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.903,0.700) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.524,0.151) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.046,0.315) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.038,0.222) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.038,0.332) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.096,0.613) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.161,1.714) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.096,0.315) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.005,0.151) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.025,0.119) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.096,1.092) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.366,1.068) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.153,0.296) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.075,0.209) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.309,1.284) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.085,0.490) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.059,0.177) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.059,0.365) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.210,0.692) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.192,0.751) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.995,1.092) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.304,1.068) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.554,1.497) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.844,1.692) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.387,0.222) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.066,0.026) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.043,0.134) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.105,0.339) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.564,0.062) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.096,0.826) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.503,1.255) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.852,1.284) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.997,0.421) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.626,0.238) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.515,0.085) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.125,0.087) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.540,0.405) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.227,1.068) {};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.009,3.038) (0.060,3.011) (0.112,2.980) (0.164,2.945) (0.216,2.909) (0.269,2.870) (0.323,2.830) (0.377,2.788) (0.430,2.746) (0.485,2.702) (0.539,2.657) (0.594,2.611) (0.648,2.564) (0.703,2.516) (0.758,2.468) (0.813,2.418) (0.867,2.368) (0.922,2.318) (0.977,2.267) (1.032,2.215) (1.086,2.163) (1.141,2.110) (1.195,2.057) (1.249,2.003) (1.303,1.949) (1.356,1.895) (1.409,1.840) (1.462,1.785) (1.515,1.730) (1.567,1.675) (1.619,1.619) (1.671,1.564) (1.722,1.508) (1.773,1.452) (1.823,1.396) (1.872,1.340) (1.921,1.284) (1.970,1.228) (2.018,1.172) (2.065,1.117) (2.112,1.061) (2.158,1.005) (2.204,0.950) (2.248,0.895) (2.292,0.840) (2.336,0.785) (2.378,0.730) (2.420,0.676) (2.460,0.622) (2.500,0.568) (2.539,0.515) (2.577,0.462) (2.614,0.410) (2.649,0.358) (2.684,0.306) (2.717,0.255) (2.749,0.205) (2.779,0.155) (2.807,0.105) (2.833,0.057) (2.855,0.009)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.009,2.888) (0.057,2.857) (0.106,2.820) (0.155,2.779) (0.204,2.736) (0.253,2.691) (0.302,2.645) (0.351,2.597) (0.399,2.548) (0.448,2.498) (0.496,2.447) (0.545,2.395) (0.592,2.343) (0.640,2.290) (0.687,2.237) (0.734,2.184) (0.780,2.130) (0.826,2.076) (0.871,2.021) (0.916,1.967) (0.960,1.912) (1.004,1.858) (1.048,1.803) (1.090,1.749) (1.133,1.695) (1.174,1.640) (1.215,1.586) (1.255,1.532) (1.295,1.479) (1.334,1.426) (1.373,1.373) (1.410,1.320) (1.447,1.267) (1.484,1.215) (1.520,1.164) (1.555,1.113) (1.589,1.062) (1.623,1.012) (1.656,0.962) (1.688,0.912) (1.719,0.864) (1.750,0.815) (1.780,0.767) (1.810,0.720) (1.839,0.673) (1.866,0.627) (1.894,0.581) (1.920,0.536) (1.946,0.492) (1.971,0.448) (1.995,0.405) (2.018,0.362) (2.040,0.320) (2.062,0.278) (2.083,0.238) (2.103,0.197) (2.121,0.158) (2.139,0.119) (2.156,0.081) (2.170,0.043) (2.183,0.007)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.008,2.597) (0.052,2.592) (0.097,2.584) (0.143,2.574) (0.191,2.561) (0.239,2.547) (0.289,2.530) (0.339,2.512) (0.391,2.492) (0.443,2.470) (0.496,2.446) (0.550,2.421) (0.605,2.394) (0.661,2.365) (0.717,2.334) (0.774,2.302) (0.831,2.268) (0.888,2.233) (0.946,2.195) (1.004,2.157) (1.063,2.116) (1.121,2.074) (1.180,2.031) (1.238,1.986) (1.297,1.940) (1.355,1.892) (1.412,1.844) (1.469,1.794) (1.526,1.743) (1.582,1.690) (1.637,1.637) (1.692,1.583) (1.745,1.528) (1.798,1.473) (1.849,1.416) (1.900,1.360) (1.949,1.302) (1.997,1.245) (2.043,1.187) (2.088,1.129) (2.132,1.071) (2.174,1.013) (2.214,0.954) (2.253,0.897) (2.291,0.839) (2.326,0.782) (2.360,0.725) (2.392,0.668) (2.423,0.612) (2.451,0.557) (2.478,0.503) (2.503,0.449) (2.526,0.396) (2.547,0.344) (2.567,0.293) (2.584,0.243) (2.600,0.193) (2.613,0.145) (2.624,0.098) (2.633,0.053) (2.638,0.008)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.006,2.139) (0.043,2.139) (0.080,2.139) (0.119,2.139) (0.159,2.139) (0.201,2.139) (0.244,2.139) (0.289,2.139) (0.335,2.138) (0.384,2.138) (0.434,2.138) (0.486,2.138) (0.540,2.137) (0.597,2.136) (0.656,2.135) (0.717,2.133) (0.780,2.131) (0.846,2.127) (0.915,2.123) (0.986,2.118) (1.060,2.110) (1.136,2.101) (1.213,2.089) (1.293,2.073) (1.373,2.054) (1.453,2.030) (1.533,2.002) (1.611,1.967) (1.686,1.926) (1.758,1.878) (1.824,1.824) (1.884,1.763) (1.938,1.697) (1.985,1.626) (2.026,1.552) (2.060,1.474) (2.088,1.396) (2.111,1.316) (2.130,1.237) (2.145,1.159) (2.156,1.083) (2.165,1.009) (2.172,0.936) (2.177,0.866) (2.181,0.799) (2.184,0.734) (2.187,0.671) (2.188,0.611) (2.189,0.553) (2.190,0.498) (2.191,0.444) (2.191,0.393) (2.191,0.344) (2.191,0.296) (2.191,0.250) (2.192,0.206) (2.192,0.163) (2.192,0.122) (2.192,0.082) (2.192,0.044) (2.192,0.007)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.006,2.150) (0.043,2.144) (0.080,2.136) (0.118,2.126) (0.157,2.115) (0.197,2.103) (0.238,2.090) (0.280,2.075) (0.323,2.060) (0.367,2.043) (0.411,2.026) (0.456,2.007) (0.503,1.988) (0.550,1.967) (0.597,1.946) (0.646,1.923) (0.696,1.899) (0.746,1.875) (0.797,1.849) (0.849,1.822) (0.901,1.795) (0.955,1.766) (1.008,1.736) (1.063,1.705) (1.118,1.673) (1.174,1.640) (1.230,1.606) (1.287,1.571) (1.344,1.535) (1.402,1.498) (1.460,1.460) (1.518,1.421) (1.577,1.381) (1.636,1.340) (1.695,1.298) (1.754,1.255) (1.812,1.211) (1.871,1.167) (1.930,1.121) (1.988,1.075) (2.046,1.028) (2.103,0.980) (2.160,0.931) (2.217,0.882) (2.272,0.832) (2.327,0.782) (2.381,0.731) (2.433,0.680) (2.485,0.628) (2.535,0.576) (2.583,0.524) (2.630,0.472) (2.675,0.419) (2.718,0.367) (2.759,0.315) (2.798,0.263) (2.834,0.211) (2.867,0.159) (2.896,0.109) (2.921,0.058) (2.939,0.009)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.009,2.827) (0.056,2.827) (0.106,2.827) (0.157,2.827) (0.210,2.827) (0.265,2.827) (0.323,2.827) (0.382,2.827) (0.443,2.827) (0.507,2.827) (0.574,2.827) (0.643,2.827) (0.715,2.827) (0.790,2.827) (0.868,2.826) (0.949,2.825) (1.034,2.824) (1.123,2.822) (1.215,2.820) (1.311,2.816) (1.411,2.810) (1.514,2.801) (1.620,2.789) (1.728,2.772) (1.837,2.749) (1.945,2.717) (2.049,2.676) (2.148,2.623) (2.239,2.557) (2.320,2.479) (2.388,2.388) (2.445,2.288) (2.491,2.181) (2.526,2.069) (2.552,1.955) (2.572,1.841) (2.586,1.728) (2.596,1.619) (2.604,1.513) (2.609,1.410) (2.612,1.312) (2.615,1.218) (2.616,1.128) (2.617,1.041) (2.618,0.959) (2.618,0.880) (2.619,0.804) (2.619,0.732) (2.619,0.662) (2.619,0.595) (2.619,0.531) (2.619,0.470) (2.619,0.411) (2.619,0.354) (2.619,0.299) (2.619,0.246) (2.619,0.195) (2.619,0.146) (2.619,0.098) (2.619,0.052) (2.619,0.008)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.009,2.897) (0.058,2.890) (0.108,2.879) (0.159,2.864) (0.212,2.846) (0.265,2.826) (0.320,2.803) (0.375,2.777) (0.431,2.748) (0.487,2.718) (0.545,2.684) (0.602,2.649) (0.660,2.611) (0.718,2.572) (0.777,2.530) (0.835,2.486) (0.894,2.440) (0.952,2.392) (1.010,2.343) (1.067,2.292) (1.125,2.239) (1.181,2.185) (1.237,2.130) (1.292,2.073) (1.347,2.015) (1.400,1.956) (1.453,1.897) (1.504,1.836) (1.555,1.775) (1.604,1.714) (1.651,1.651) (1.698,1.589) (1.743,1.526) (1.787,1.464) (1.829,1.401) (1.870,1.338) (1.909,1.276) (1.947,1.214) (1.983,1.152) (2.018,1.091) (2.051,1.030) (2.083,0.970) (2.113,0.911) (2.142,0.852) (2.169,0.794) (2.195,0.737) (2.219,0.681) (2.242,0.626) (2.263,0.572) (2.283,0.519) (2.301,0.467) (2.318,0.416) (2.333,0.366) (2.348,0.317) (2.360,0.269) (2.372,0.223) (2.382,0.177) (2.391,0.133) (2.398,0.090) (2.403,0.048) (2.406,0.007)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.010,3.171) (0.062,3.129) (0.116,3.085) (0.169,3.038) (0.223,2.990) (0.276,2.942) (0.330,2.892) (0.384,2.842) (0.438,2.791) (0.492,2.740) (0.545,2.688) (0.599,2.636) (0.653,2.584) (0.707,2.531) (0.761,2.478) (0.815,2.424) (0.868,2.371) (0.922,2.317) (0.975,2.263) (1.029,2.208) (1.082,2.154) (1.135,2.099) (1.188,2.045) (1.241,1.990) (1.293,1.935) (1.346,1.880) (1.398,1.825) (1.450,1.770) (1.502,1.715) (1.554,1.660) (1.605,1.605) (1.656,1.550) (1.707,1.495) (1.758,1.440) (1.808,1.385) (1.858,1.330) (1.908,1.275) (1.957,1.220) (2.006,1.166) (2.055,1.111) (2.104,1.057) (2.152,1.002) (2.200,0.948) (2.247,0.894) (2.294,0.840) (2.341,0.786) (2.387,0.733) (2.432,0.680) (2.478,0.626) (2.522,0.573) (2.566,0.521) (2.610,0.468) (2.653,0.416) (2.696,0.364) (2.737,0.312) (2.778,0.261) (2.818,0.210) (2.858,0.159) (2.896,0.109) (2.932,0.059) (2.966,0.009)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.009,3.010) (0.059,2.965) (0.109,2.919) (0.160,2.873) (0.210,2.826) (0.261,2.779) (0.312,2.731) (0.362,2.684) (0.413,2.636) (0.464,2.587) (0.515,2.539) (0.566,2.490) (0.617,2.441) (0.668,2.392) (0.720,2.343) (0.771,2.294) (0.822,2.245) (0.873,2.195) (0.925,2.145) (0.976,2.096) (1.028,2.046) (1.079,1.996) (1.130,1.946) (1.182,1.896) (1.233,1.845) (1.285,1.795) (1.336,1.745) (1.388,1.694) (1.439,1.643) (1.491,1.593) (1.542,1.542) (1.594,1.491) (1.645,1.441) (1.696,1.390) (1.748,1.339) (1.799,1.288) (1.850,1.237) (1.902,1.186) (1.953,1.135) (2.004,1.083) (2.055,1.032) (2.106,0.981) (2.157,0.930) (2.208,0.879) (2.259,0.827) (2.310,0.776) (2.361,0.725) (2.411,0.674) (2.462,0.622) (2.512,0.571) (2.562,0.520) (2.612,0.469) (2.662,0.417) (2.712,0.366) (2.762,0.315) (2.811,0.264) (2.860,0.213) (2.909,0.162) (2.957,0.111) (3.005,0.060) (3.051,0.009)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.010,3.441) (0.068,3.419) (0.127,3.387) (0.186,3.348) (0.246,3.304) (0.306,3.255) (0.365,3.203) (0.425,3.147) (0.484,3.088) (0.543,3.027) (0.601,2.963) (0.659,2.897) (0.715,2.829) (0.771,2.760) (0.826,2.689) (0.880,2.618) (0.932,2.546) (0.984,2.473) (1.034,2.399) (1.083,2.325) (1.131,2.252) (1.177,2.178) (1.222,2.104) (1.266,2.031) (1.309,1.958) (1.350,1.886) (1.389,1.814) (1.428,1.743) (1.465,1.672) (1.500,1.603) (1.535,1.535) (1.568,1.467) (1.599,1.401) (1.630,1.335) (1.659,1.271) (1.687,1.208) (1.714,1.145) (1.740,1.085) (1.764,1.025) (1.788,0.966) (1.810,0.909) (1.831,0.853) (1.851,0.798) (1.871,0.744) (1.889,0.692) (1.906,0.640) (1.922,0.590) (1.938,0.541) (1.952,0.494) (1.966,0.447) (1.979,0.401) (1.991,0.357) (2.002,0.314) (2.012,0.272) (2.022,0.231) (2.030,0.191) (2.038,0.152) (2.045,0.114) (2.051,0.077) (2.056,0.041) (2.059,0.006)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.009,3.011) (0.060,2.987) (0.111,2.958) (0.163,2.926) (0.215,2.891) (0.268,2.855) (0.321,2.816) (0.375,2.776) (0.429,2.735) (0.483,2.692) (0.537,2.648) (0.592,2.603) (0.646,2.556) (0.701,2.509) (0.756,2.461) (0.810,2.412) (0.865,2.362) (0.920,2.312) (0.974,2.260) (1.029,2.208) (1.083,2.156) (1.137,2.103) (1.190,2.049) (1.244,1.995) (1.297,1.941) (1.350,1.886) (1.402,1.831) (1.454,1.775) (1.506,1.720) (1.557,1.664) (1.608,1.608) (1.658,1.551) (1.707,1.495) (1.756,1.439) (1.805,1.382) (1.852,1.326) (1.900,1.270) (1.946,1.213) (1.992,1.157) (2.037,1.101) (2.081,1.045) (2.124,0.990) (2.167,0.934) (2.209,0.879) (2.250,0.824) (2.290,0.769) (2.329,0.715) (2.367,0.661) (2.404,0.608) (2.441,0.555) (2.476,0.502) (2.510,0.450) (2.543,0.399) (2.574,0.348) (2.605,0.297) (2.634,0.247) (2.661,0.198) (2.687,0.149) (2.711,0.102) (2.732,0.055) (2.749,0.008)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.010,3.360) (0.067,3.334) (0.124,3.298) (0.181,3.257) (0.239,3.212) (0.297,3.162) (0.355,3.110) (0.413,3.055) (0.470,2.998) (0.527,2.938) (0.584,2.877) (0.640,2.814) (0.695,2.750) (0.750,2.685) (0.804,2.618) (0.857,2.551) (0.910,2.483) (0.961,2.415) (1.011,2.347) (1.061,2.278) (1.109,2.209) (1.157,2.140) (1.203,2.071) (1.248,2.002) (1.293,1.934) (1.336,1.866) (1.378,1.799) (1.418,1.731) (1.458,1.665) (1.497,1.599) (1.534,1.534) (1.570,1.470) (1.605,1.406) (1.639,1.343) (1.672,1.281) (1.704,1.220) (1.735,1.159) (1.765,1.100) (1.793,1.042) (1.821,0.984) (1.847,0.928) (1.873,0.872) (1.897,0.818) (1.921,0.764) (1.943,0.712) (1.965,0.660) (1.985,0.610) (2.005,0.560) (2.023,0.512) (2.041,0.464) (2.058,0.418) (2.074,0.372) (2.089,0.327) (2.103,0.284) (2.116,0.241) (2.128,0.200) (2.139,0.159) (2.149,0.120) (2.158,0.081) (2.166,0.043) (2.171,0.007)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.009,2.827) (0.056,2.812) (0.105,2.792) (0.154,2.769) (0.204,2.744) (0.255,2.716) (0.307,2.687) (0.359,2.656) (0.411,2.623) (0.464,2.588) (0.518,2.552) (0.572,2.515) (0.626,2.476) (0.681,2.436) (0.735,2.395) (0.791,2.353) (0.846,2.309) (0.901,2.265) (0.957,2.219) (1.012,2.173) (1.067,2.125) (1.123,2.077) (1.178,2.028) (1.233,1.978) (1.288,1.927) (1.343,1.876) (1.397,1.824) (1.451,1.772) (1.505,1.719) (1.558,1.665) (1.611,1.611) (1.663,1.557) (1.715,1.502) (1.766,1.447) (1.817,1.391) (1.866,1.336) (1.915,1.280) (1.964,1.224) (2.011,1.168) (2.058,1.112) (2.103,1.056) (2.148,1.001) (2.192,0.945) (2.235,0.889) (2.277,0.834) (2.317,0.779) (2.357,0.724) (2.395,0.669) (2.433,0.615) (2.469,0.561) (2.503,0.508) (2.537,0.455) (2.568,0.403) (2.599,0.351) (2.628,0.300) (2.655,0.249) (2.680,0.199) (2.704,0.150) (2.725,0.102) (2.743,0.055) (2.757,0.008)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.009,2.855) (0.057,2.854) (0.107,2.853) (0.159,2.851) (0.212,2.847) (0.267,2.841) (0.323,2.834) (0.381,2.824) (0.441,2.811) (0.502,2.796) (0.564,2.778) (0.627,2.756) (0.690,2.730) (0.755,2.701) (0.819,2.668) (0.884,2.630) (0.948,2.588) (1.011,2.542) (1.074,2.491) (1.135,2.436) (1.194,2.377) (1.251,2.314) (1.306,2.248) (1.358,2.179) (1.408,2.107) (1.455,2.033) (1.499,1.957) (1.540,1.879) (1.577,1.801) (1.612,1.723) (1.644,1.644) (1.674,1.566) (1.700,1.489) (1.724,1.412) (1.746,1.337) (1.765,1.264) (1.783,1.191) (1.798,1.121) (1.812,1.053) (1.824,0.986) (1.835,0.922) (1.845,0.859) (1.853,0.799) (1.860,0.740) (1.867,0.684) (1.872,0.629) (1.877,0.576) (1.881,0.525) (1.884,0.476) (1.887,0.429) (1.889,0.383) (1.891,0.339) (1.893,0.297) (1.894,0.256) (1.895,0.216) (1.896,0.178) (1.897,0.141) (1.897,0.106) (1.897,0.071) (1.897,0.038) (1.898,0.006)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.009,2.874) (0.057,2.850) (0.106,2.822) (0.155,2.791) (0.205,2.758) (0.256,2.723) (0.307,2.687) (0.358,2.649) (0.409,2.611) (0.461,2.571) (0.513,2.530) (0.566,2.488) (0.618,2.446) (0.671,2.402) (0.724,2.358) (0.777,2.313) (0.830,2.267) (0.884,2.221) (0.937,2.174) (0.990,2.126) (1.044,2.078) (1.097,2.029) (1.150,1.980) (1.203,1.930) (1.256,1.880) (1.309,1.829) (1.362,1.778) (1.415,1.727) (1.467,1.675) (1.519,1.623) (1.571,1.571) (1.623,1.519) (1.674,1.466) (1.725,1.413) (1.776,1.360) (1.826,1.307) (1.875,1.253) (1.925,1.200) (1.974,1.147) (2.022,1.093) (2.070,1.039) (2.117,0.986) (2.163,0.932) (2.209,0.879) (2.255,0.826) (2.299,0.773) (2.343,0.720) (2.386,0.667) (2.429,0.614) (2.470,0.562) (2.511,0.509) (2.550,0.457) (2.589,0.406) (2.626,0.355) (2.663,0.304) (2.698,0.253) (2.731,0.203) (2.763,0.154) (2.793,0.105) (2.821,0.056) (2.844,0.009)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.010,3.331) (0.066,3.296) (0.122,3.255) (0.179,3.211) (0.236,3.164) (0.293,3.116) (0.350,3.066) (0.407,3.014) (0.464,2.961) (0.521,2.907) (0.579,2.852) (0.636,2.796) (0.693,2.739) (0.749,2.682) (0.806,2.624) (0.862,2.566) (0.918,2.507) (0.974,2.447) (1.029,2.388) (1.084,2.328) (1.139,2.267) (1.193,2.207) (1.247,2.146) (1.300,2.085) (1.353,2.024) (1.405,1.964) (1.457,1.903) (1.509,1.842) (1.559,1.781) (1.610,1.720) (1.659,1.659) (1.708,1.599) (1.757,1.538) (1.805,1.478) (1.852,1.418) (1.898,1.359) (1.944,1.299) (1.989,1.240) (2.034,1.181) (2.077,1.123) (2.120,1.065) (2.162,1.007) (2.204,0.950) (2.244,0.893) (2.284,0.837) (2.323,0.781) (2.362,0.725) (2.399,0.670) (2.435,0.616) (2.471,0.562) (2.506,0.508) (2.539,0.456) (2.572,0.403) (2.604,0.352) (2.634,0.301) (2.664,0.250) (2.692,0.200) (2.719,0.151) (2.744,0.103) (2.767,0.055) (2.786,0.008)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.008,2.557) (0.051,2.555) (0.096,2.551) (0.142,2.545) (0.189,2.537) (0.237,2.527) (0.287,2.515) (0.338,2.500) (0.389,2.484) (0.442,2.465) (0.496,2.444) (0.550,2.420) (0.605,2.394) (0.661,2.366) (0.717,2.335) (0.774,2.302) (0.830,2.266) (0.887,2.228) (0.943,2.188) (0.999,2.145) (1.055,2.100) (1.110,2.053) (1.164,2.004) (1.218,1.953) (1.270,1.901) (1.321,1.846) (1.371,1.790) (1.420,1.733) (1.467,1.675) (1.512,1.616) (1.556,1.556) (1.598,1.495) (1.638,1.434) (1.676,1.373) (1.712,1.311) (1.747,1.250) (1.779,1.189) (1.810,1.128) (1.839,1.068) (1.866,1.009) (1.891,0.950) (1.915,0.892) (1.936,0.835) (1.957,0.779) (1.975,0.723) (1.992,0.669) (2.008,0.617) (2.022,0.565) (2.035,0.515) (2.047,0.465) (2.057,0.417) (2.066,0.371) (2.075,0.325) (2.082,0.281) (2.088,0.238) (2.093,0.197) (2.097,0.156) (2.101,0.117) (2.103,0.079) (2.105,0.042) (2.106,0.006)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.010,3.300) (0.065,3.259) (0.120,3.212) (0.176,3.161) (0.231,3.107) (0.287,3.052) (0.342,2.995) (0.396,2.936) (0.451,2.877) (0.505,2.816) (0.559,2.755) (0.612,2.694) (0.665,2.631) (0.718,2.569) (0.770,2.506) (0.821,2.443) (0.872,2.380) (0.922,2.317) (0.971,2.254) (1.020,2.191) (1.069,2.128) (1.116,2.065) (1.163,2.002) (1.209,1.940) (1.255,1.878) (1.300,1.816) (1.344,1.755) (1.387,1.694) (1.430,1.633) (1.472,1.573) (1.513,1.513) (1.554,1.454) (1.593,1.395) (1.632,1.337) (1.671,1.280) (1.708,1.223) (1.745,1.166) (1.781,1.110) (1.816,1.055) (1.851,1.000) (1.884,0.946) (1.917,0.893) (1.949,0.840) (1.981,0.788) (2.011,0.737) (2.041,0.686) (2.070,0.636) (2.099,0.586) (2.126,0.538) (2.153,0.489) (2.179,0.442) (2.204,0.395) (2.228,0.349) (2.252,0.304) (2.274,0.259) (2.295,0.216) (2.316,0.172) (2.335,0.130) (2.353,0.088) (2.370,0.047) (2.384,0.007)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.010,3.167) (0.063,3.158) (0.118,3.141) (0.174,3.119) (0.230,3.092) (0.287,3.060) (0.345,3.024) (0.403,2.984) (0.461,2.941) (0.519,2.893) (0.577,2.843) (0.634,2.789) (0.691,2.732) (0.747,2.673) (0.802,2.612) (0.856,2.548) (0.909,2.483) (0.961,2.416) (1.012,2.348) (1.061,2.278) (1.109,2.208) (1.155,2.137) (1.200,2.065) (1.243,1.993) (1.284,1.922) (1.324,1.850) (1.362,1.779) (1.399,1.708) (1.434,1.637) (1.467,1.568) (1.499,1.499) (1.529,1.431) (1.557,1.364) (1.585,1.298) (1.610,1.233) (1.634,1.170) (1.657,1.108) (1.679,1.047) (1.699,0.987) (1.718,0.929) (1.736,0.872) (1.753,0.816) (1.769,0.762) (1.783,0.709) (1.797,0.658) (1.809,0.608) (1.821,0.559) (1.832,0.512) (1.842,0.466) (1.851,0.421) (1.859,0.377) (1.867,0.335) (1.874,0.294) (1.880,0.254) (1.885,0.215) (1.890,0.177) (1.894,0.141) (1.898,0.106) (1.900,0.071) (1.902,0.038) (1.904,0.006)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.010,3.203) (0.063,3.170) (0.117,3.131) (0.172,3.090) (0.227,3.046) (0.282,3.000) (0.337,2.953) (0.392,2.905) (0.448,2.855) (0.503,2.804) (0.559,2.753) (0.614,2.701) (0.669,2.647) (0.725,2.594) (0.780,2.539) (0.835,2.484) (0.889,2.429) (0.944,2.373) (0.998,2.316) (1.052,2.260) (1.106,2.203) (1.160,2.145) (1.213,2.088) (1.266,2.030) (1.318,1.972) (1.370,1.914) (1.422,1.856) (1.473,1.798) (1.524,1.740) (1.574,1.682) (1.624,1.624) (1.673,1.566) (1.722,1.508) (1.770,1.450) (1.818,1.392) (1.865,1.335) (1.911,1.277) (1.957,1.220) (2.002,1.163) (2.047,1.107) (2.091,1.050) (2.134,0.994) (2.177,0.938) (2.218,0.883) (2.260,0.828) (2.300,0.773) (2.339,0.718) (2.378,0.664) (2.416,0.611) (2.453,0.558) (2.489,0.505) (2.525,0.453) (2.559,0.401) (2.592,0.350) (2.625,0.299) (2.656,0.249) (2.686,0.200) (2.714,0.151) (2.741,0.103) (2.765,0.055) (2.786,0.008)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.009,2.944) (0.058,2.920) (0.108,2.892) (0.159,2.861) (0.210,2.828) (0.262,2.793) (0.315,2.757) (0.367,2.719) (0.420,2.680) (0.474,2.640) (0.527,2.598) (0.581,2.556) (0.635,2.512) (0.690,2.468) (0.744,2.423) (0.799,2.377) (0.853,2.330) (0.908,2.283) (0.963,2.235) (1.018,2.186) (1.073,2.136) (1.128,2.086) (1.183,2.036) (1.237,1.985) (1.292,1.933) (1.346,1.881) (1.401,1.829) (1.455,1.776) (1.508,1.723) (1.562,1.669) (1.615,1.615) (1.668,1.561) (1.721,1.507) (1.773,1.452) (1.825,1.398) (1.876,1.343) (1.927,1.288) (1.977,1.233) (2.027,1.178) (2.077,1.123) (2.125,1.067) (2.173,1.012) (2.221,0.957) (2.268,0.902) (2.314,0.847) (2.359,0.793) (2.403,0.738) (2.447,0.684) (2.490,0.629) (2.532,0.576) (2.573,0.522) (2.612,0.469) (2.651,0.416) (2.689,0.363) (2.725,0.311) (2.760,0.259) (2.793,0.208) (2.825,0.157) (2.855,0.107) (2.882,0.058) (2.904,0.009)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.008,2.602) (0.052,2.588) (0.096,2.571) (0.142,2.551) (0.188,2.530) (0.235,2.506) (0.283,2.482) (0.332,2.456) (0.381,2.428) (0.430,2.400) (0.481,2.370) (0.532,2.339) (0.583,2.307) (0.635,2.274) (0.688,2.239) (0.741,2.204) (0.794,2.168) (0.848,2.131) (0.902,2.093) (0.957,2.054) (1.011,2.014) (1.067,1.973) (1.122,1.931) (1.178,1.889) (1.233,1.845) (1.289,1.801) (1.345,1.756) (1.401,1.711) (1.458,1.664) (1.514,1.617) (1.570,1.570) (1.626,1.521) (1.682,1.473) (1.737,1.423) (1.793,1.373) (1.848,1.323) (1.903,1.272) (1.957,1.220) (2.011,1.168) (2.065,1.116) (2.118,1.064) (2.170,1.011) (2.222,0.958) (2.273,0.904) (2.323,0.851) (2.373,0.797) (2.421,0.744) (2.469,0.690) (2.516,0.636) (2.561,0.582) (2.606,0.529) (2.649,0.475) (2.691,0.422) (2.731,0.369) (2.770,0.316) (2.807,0.264) (2.842,0.211) (2.874,0.160) (2.904,0.109) (2.931,0.058) (2.952,0.009)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.009,3.107) (0.062,3.106) (0.116,3.103) (0.172,3.099) (0.230,3.093) (0.290,3.085) (0.351,3.075) (0.414,3.064) (0.478,3.050) (0.544,3.035) (0.612,3.017) (0.681,2.997) (0.752,2.974) (0.824,2.949) (0.897,2.922) (0.971,2.891) (1.047,2.858) (1.123,2.822) (1.200,2.783) (1.277,2.741) (1.354,2.696) (1.432,2.648) (1.509,2.598) (1.586,2.544) (1.662,2.487) (1.738,2.428) (1.812,2.366) (1.885,2.301) (1.957,2.235) (2.027,2.166) (2.095,2.095) (2.160,2.022) (2.224,1.948) (2.285,1.872) (2.344,1.795) (2.400,1.717) (2.453,1.639) (2.503,1.561) (2.551,1.482) (2.595,1.403) (2.637,1.325) (2.676,1.247) (2.713,1.169) (2.746,1.093) (2.777,1.017) (2.806,0.943) (2.832,0.870) (2.855,0.798) (2.876,0.727) (2.895,0.658) (2.912,0.591) (2.927,0.525) (2.940,0.461) (2.952,0.399) (2.961,0.338) (2.969,0.279) (2.976,0.221) (2.981,0.166) (2.984,0.112) (2.987,0.060) (2.988,0.009)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.010,3.339) (0.066,3.329) (0.124,3.310) (0.183,3.286) (0.242,3.255) (0.302,3.220) (0.363,3.180) (0.423,3.135) (0.484,3.086) (0.544,3.034) (0.604,2.978) (0.663,2.918) (0.722,2.856) (0.780,2.791) (0.836,2.723) (0.892,2.654) (0.946,2.582) (0.998,2.509) (1.050,2.435) (1.099,2.360) (1.147,2.284) (1.194,2.208) (1.238,2.131) (1.281,2.055) (1.322,1.978) (1.361,1.902) (1.399,1.826) (1.435,1.752) (1.469,1.678) (1.501,1.604) (1.532,1.532) (1.562,1.461) (1.589,1.392) (1.615,1.323) (1.640,1.256) (1.663,1.191) (1.685,1.126) (1.706,1.064) (1.725,1.002) (1.743,0.942) (1.760,0.884) (1.776,0.827) (1.791,0.772) (1.805,0.718) (1.818,0.666) (1.830,0.615) (1.840,0.565) (1.851,0.517) (1.860,0.470) (1.868,0.425) (1.876,0.381) (1.883,0.338) (1.890,0.296) (1.895,0.256) (1.901,0.217) (1.905,0.179) (1.909,0.142) (1.912,0.106) (1.915,0.072) (1.917,0.038) (1.918,0.006)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.008,2.597) (0.052,2.596) (0.097,2.595) (0.144,2.591) (0.193,2.587) (0.242,2.581) (0.293,2.572) (0.346,2.562) (0.400,2.550) (0.455,2.535) (0.511,2.517) (0.568,2.496) (0.625,2.473) (0.684,2.447) (0.742,2.417) (0.801,2.384) (0.860,2.348) (0.918,2.308) (0.976,2.265) (1.033,2.219) (1.089,2.169) (1.144,2.117) (1.197,2.061) (1.249,2.003) (1.299,1.943) (1.346,1.881) (1.391,1.817) (1.434,1.751) (1.475,1.684) (1.513,1.617) (1.549,1.549) (1.582,1.481) (1.613,1.413) (1.642,1.345) (1.668,1.278) (1.692,1.211) (1.714,1.146) (1.734,1.081) (1.752,1.018) (1.769,0.956) (1.784,0.896) (1.797,0.837) (1.809,0.780) (1.820,0.724) (1.829,0.670) (1.837,0.617) (1.845,0.566) (1.851,0.517) (1.857,0.469) (1.862,0.423) (1.866,0.379) (1.869,0.335) (1.872,0.294) (1.874,0.253) (1.876,0.214) (1.878,0.176) (1.879,0.140) (1.880,0.105) (1.881,0.071) (1.881,0.038) (1.881,0.006)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.009,3.060) (0.061,3.046) (0.113,3.025) (0.167,3.000) (0.221,2.972) (0.276,2.940) (0.331,2.906) (0.387,2.869) (0.444,2.829) (0.500,2.788) (0.557,2.744) (0.614,2.699) (0.670,2.651) (0.727,2.602) (0.783,2.551) (0.840,2.499) (0.896,2.446) (0.951,2.391) (1.006,2.335) (1.061,2.278) (1.115,2.220) (1.168,2.161) (1.221,2.102) (1.273,2.041) (1.324,1.981) (1.374,1.920) (1.423,1.858) (1.472,1.796) (1.519,1.734) (1.565,1.672) (1.610,1.610) (1.654,1.548) (1.697,1.486) (1.739,1.425) (1.780,1.363) (1.819,1.302) (1.858,1.242) (1.895,1.181) (1.931,1.122) (1.965,1.062) (1.999,1.004) (2.031,0.946) (2.062,0.889) (2.092,0.832) (2.120,0.776) (2.147,0.722) (2.173,0.667) (2.198,0.614) (2.222,0.562) (2.244,0.510) (2.265,0.460) (2.285,0.410) (2.303,0.361) (2.321,0.313) (2.337,0.267) (2.351,0.221) (2.365,0.176) (2.377,0.132) (2.387,0.089) (2.395,0.048) (2.401,0.007)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.011,3.512) (0.069,3.481) (0.129,3.442) (0.189,3.399) (0.250,3.353) (0.310,3.304) (0.371,3.252) (0.432,3.198) (0.493,3.143) (0.554,3.086) (0.614,3.027) (0.675,2.967) (0.735,2.906) (0.795,2.844) (0.854,2.781) (0.913,2.718) (0.972,2.653) (1.030,2.588) (1.087,2.523) (1.144,2.457) (1.201,2.391) (1.256,2.324) (1.311,2.258) (1.366,2.191) (1.419,2.124) (1.472,2.057) (1.524,1.990) (1.575,1.923) (1.626,1.857) (1.675,1.790) (1.724,1.724) (1.772,1.658) (1.818,1.592) (1.864,1.527) (1.909,1.463) (1.953,1.398) (1.997,1.334) (2.039,1.271) (2.080,1.208) (2.120,1.146) (2.159,1.084) (2.197,1.023) (2.235,0.963) (2.271,0.903) (2.306,0.844) (2.340,0.786) (2.373,0.729) (2.405,0.672) (2.436,0.616) (2.466,0.561) (2.494,0.506) (2.522,0.452) (2.548,0.400) (2.574,0.348) (2.598,0.296) (2.620,0.246) (2.642,0.197) (2.662,0.148) (2.680,0.100) (2.696,0.054) (2.709,0.008)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.009,3.070) (0.060,3.030) (0.112,2.988) (0.164,2.944) (0.216,2.899) (0.268,2.854) (0.320,2.807) (0.373,2.760) (0.425,2.713) (0.478,2.665) (0.531,2.617) (0.584,2.568) (0.637,2.519) (0.690,2.469) (0.743,2.419) (0.796,2.369) (0.849,2.319) (0.902,2.268) (0.956,2.217) (1.009,2.166) (1.062,2.115) (1.115,2.063) (1.168,2.011) (1.222,1.959) (1.275,1.907) (1.328,1.855) (1.381,1.802) (1.434,1.750) (1.486,1.697) (1.539,1.644) (1.592,1.592) (1.644,1.539) (1.696,1.486) (1.749,1.433) (1.801,1.379) (1.853,1.326) (1.905,1.273) (1.956,1.220) (2.008,1.166) (2.059,1.113) (2.110,1.060) (2.161,1.006) (2.211,0.953) (2.261,0.900) (2.311,0.847) (2.361,0.793) (2.411,0.740) (2.460,0.687) (2.508,0.634) (2.557,0.581) (2.605,0.528) (2.652,0.476) (2.700,0.423) (2.746,0.371) (2.792,0.319) (2.838,0.266) (2.882,0.215) (2.926,0.163) (2.969,0.111) (3.011,0.060) (3.049,0.009)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.009,3.042) (0.060,3.027) (0.113,3.005) (0.166,2.979) (0.219,2.949) (0.274,2.915) (0.328,2.878) (0.383,2.839) (0.439,2.797) (0.494,2.753) (0.549,2.707) (0.604,2.659) (0.659,2.609) (0.714,2.557) (0.769,2.504) (0.823,2.449) (0.877,2.393) (0.930,2.336) (0.982,2.278) (1.034,2.220) (1.085,2.160) (1.135,2.100) (1.184,2.039) (1.233,1.977) (1.280,1.916) (1.327,1.854) (1.372,1.792) (1.417,1.729) (1.460,1.667) (1.502,1.605) (1.543,1.543) (1.583,1.482) (1.622,1.421) (1.660,1.360) (1.696,1.299) (1.732,1.240) (1.766,1.180) (1.799,1.121) (1.831,1.063) (1.861,1.006) (1.890,0.950) (1.919,0.894) (1.946,0.839) (1.972,0.784) (1.996,0.731) (2.020,0.679) (2.042,0.627) (2.064,0.577) (2.084,0.527) (2.103,0.478) (2.121,0.430) (2.138,0.384) (2.154,0.338) (2.168,0.293) (2.182,0.249) (2.194,0.206) (2.206,0.164) (2.216,0.123) (2.224,0.083) (2.231,0.045) (2.236,0.007)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.009,2.837) (0.056,2.822) (0.105,2.802) (0.155,2.779) (0.205,2.753) (0.256,2.725) (0.307,2.695) (0.360,2.663) (0.412,2.630) (0.465,2.594) (0.519,2.558) (0.573,2.520) (0.627,2.481) (0.682,2.440) (0.736,2.398) (0.791,2.355) (0.846,2.311) (0.901,2.266) (0.957,2.219) (1.012,2.172) (1.067,2.124) (1.122,2.075) (1.177,2.025) (1.231,1.975) (1.286,1.924) (1.340,1.872) (1.394,1.819) (1.447,1.766) (1.500,1.713) (1.552,1.659) (1.604,1.604) (1.656,1.550) (1.707,1.494) (1.757,1.439) (1.806,1.383) (1.855,1.328) (1.903,1.272) (1.950,1.216) (1.996,1.160) (2.042,1.104) (2.086,1.048) (2.130,0.992) (2.173,0.936) (2.214,0.881) (2.255,0.826) (2.294,0.771) (2.333,0.716) (2.370,0.662) (2.406,0.608) (2.440,0.555) (2.474,0.502) (2.506,0.449) (2.536,0.398) (2.566,0.346) (2.593,0.296) (2.619,0.246) (2.643,0.197) (2.666,0.148) (2.686,0.101) (2.703,0.054) (2.716,0.008)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.008,2.774) (0.055,2.774) (0.104,2.774) (0.154,2.774) (0.206,2.773) (0.260,2.772) (0.316,2.770) (0.374,2.768) (0.434,2.766) (0.495,2.762) (0.559,2.757) (0.625,2.751) (0.694,2.744) (0.764,2.735) (0.837,2.724) (0.911,2.712) (0.988,2.696) (1.066,2.679) (1.146,2.658) (1.227,2.634) (1.309,2.606) (1.392,2.575) (1.475,2.539) (1.558,2.499) (1.640,2.455) (1.722,2.405) (1.801,2.352) (1.879,2.293) (1.953,2.231) (2.025,2.164) (2.093,2.093) (2.156,2.018) (2.216,1.941) (2.271,1.860) (2.322,1.778) (2.368,1.695) (2.410,1.611) (2.447,1.526) (2.481,1.441) (2.510,1.357) (2.536,1.274) (2.559,1.192) (2.578,1.111) (2.595,1.032) (2.609,0.956) (2.621,0.881) (2.632,0.808) (2.640,0.738) (2.647,0.669) (2.653,0.603) (2.658,0.539) (2.661,0.477) (2.664,0.418) (2.667,0.360) (2.668,0.304) (2.669,0.251) (2.670,0.199) (2.671,0.149) (2.671,0.100) (2.671,0.053) (2.671,0.008)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.009,3.052) (0.061,3.033) (0.113,3.007) (0.166,2.977) (0.219,2.944) (0.273,2.907) (0.327,2.868) (0.382,2.826) (0.436,2.783) (0.491,2.737) (0.546,2.690) (0.600,2.641) (0.655,2.591) (0.709,2.539) (0.763,2.486) (0.817,2.432) (0.870,2.376) (0.923,2.320) (0.976,2.263) (1.027,2.206) (1.079,2.147) (1.129,2.089) (1.179,2.029) (1.228,1.970) (1.276,1.910) (1.324,1.850) (1.371,1.789) (1.416,1.729) (1.461,1.669) (1.505,1.609) (1.548,1.548) (1.590,1.488) (1.632,1.429) (1.672,1.369) (1.711,1.310) (1.749,1.252) (1.786,1.193) (1.822,1.136) (1.857,1.079) (1.890,1.022) (1.923,0.966) (1.955,0.910) (1.985,0.856) (2.015,0.802) (2.043,0.748) (2.071,0.696) (2.097,0.644) (2.122,0.593) (2.146,0.543) (2.169,0.493) (2.191,0.445) (2.212,0.397) (2.231,0.350) (2.250,0.304) (2.267,0.259) (2.283,0.214) (2.298,0.171) (2.311,0.129) (2.323,0.087) (2.333,0.047) (2.341,0.007)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.009,2.993) (0.059,2.980) (0.111,2.962) (0.163,2.938) (0.217,2.911) (0.270,2.879) (0.325,2.845) (0.379,2.808) (0.434,2.768) (0.489,2.725) (0.544,2.680) (0.599,2.633) (0.653,2.584) (0.708,2.533) (0.762,2.480) (0.815,2.425) (0.868,2.369) (0.920,2.312) (0.971,2.254) (1.022,2.194) (1.072,2.134) (1.121,2.073) (1.168,2.011) (1.215,1.949) (1.261,1.886) (1.305,1.823) (1.348,1.761) (1.391,1.698) (1.431,1.635) (1.471,1.572) (1.509,1.509) (1.547,1.447) (1.582,1.386) (1.617,1.325) (1.650,1.264) (1.682,1.204) (1.713,1.145) (1.742,1.086) (1.770,1.029) (1.797,0.972) (1.823,0.916) (1.848,0.861) (1.871,0.806) (1.893,0.753) (1.914,0.701) (1.934,0.650) (1.953,0.600) (1.971,0.551) (1.987,0.502) (2.003,0.455) (2.017,0.409) (2.031,0.364) (2.043,0.320) (2.055,0.277) (2.065,0.236) (2.075,0.195) (2.083,0.155) (2.091,0.116) (2.097,0.079) (2.102,0.042) (2.105,0.006)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.007,2.458) (0.048,2.426) (0.090,2.391) (0.131,2.356) (0.173,2.321) (0.215,2.285) (0.256,2.248) (0.299,2.211) (0.341,2.174) (0.383,2.137) (0.426,2.099) (0.469,2.061) (0.511,2.023) (0.554,1.984) (0.597,1.945) (0.641,1.906) (0.684,1.867) (0.727,1.828) (0.771,1.788) (0.814,1.748) (0.858,1.708) (0.902,1.668) (0.945,1.627) (0.989,1.587) (1.033,1.546) (1.077,1.505) (1.121,1.464) (1.165,1.423) (1.210,1.381) (1.254,1.340) (1.298,1.298) (1.343,1.256) (1.387,1.215) (1.431,1.173) (1.476,1.130) (1.520,1.088) (1.565,1.046) (1.609,1.003) (1.654,0.961) (1.698,0.918) (1.742,0.875) (1.787,0.832) (1.831,0.789) (1.875,0.746) (1.920,0.703) (1.964,0.660) (2.008,0.617) (2.052,0.573) (2.096,0.530) (2.140,0.487) (2.184,0.443) (2.227,0.400) (2.271,0.356) (2.314,0.312) (2.357,0.269) (2.400,0.225) (2.442,0.182) (2.484,0.138) (2.526,0.095) (2.566,0.051) (2.606,0.008)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.007,2.378) (0.047,2.372) (0.089,2.363) (0.131,2.353) (0.174,2.340) (0.218,2.327) (0.264,2.311) (0.310,2.295) (0.357,2.276) (0.405,2.257) (0.454,2.236) (0.503,2.214) (0.554,2.191) (0.605,2.166) (0.657,2.140) (0.710,2.112) (0.763,2.084) (0.817,2.054) (0.872,2.023) (0.927,1.990) (0.983,1.957) (1.039,1.922) (1.095,1.885) (1.152,1.848) (1.209,1.810) (1.267,1.770) (1.324,1.729) (1.382,1.687) (1.440,1.644) (1.497,1.600) (1.555,1.555) (1.612,1.509) (1.669,1.462) (1.726,1.414) (1.782,1.365) (1.838,1.315) (1.893,1.265) (1.947,1.214) (2.001,1.162) (2.054,1.110) (2.106,1.058) (2.156,1.004) (2.206,0.951) (2.255,0.897) (2.302,0.843) (2.348,0.789) (2.393,0.735) (2.436,0.680) (2.477,0.626) (2.517,0.572) (2.555,0.518) (2.591,0.465) (2.625,0.412) (2.657,0.359) (2.687,0.307) (2.715,0.255) (2.740,0.204) (2.763,0.154) (2.783,0.104) (2.799,0.056) (2.809,0.008)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.010,3.440) (0.068,3.395) (0.125,3.342) (0.183,3.284) (0.240,3.224) (0.297,3.161) (0.353,3.097) (0.409,3.032) (0.465,2.965) (0.520,2.897) (0.574,2.829) (0.628,2.761) (0.681,2.692) (0.733,2.623) (0.784,2.554) (0.835,2.485) (0.885,2.416) (0.934,2.347) (0.982,2.278) (1.029,2.210) (1.076,2.142) (1.122,2.075) (1.166,2.008) (1.210,1.941) (1.254,1.876) (1.296,1.810) (1.337,1.746) (1.378,1.682) (1.417,1.619) (1.456,1.556) (1.494,1.494) (1.531,1.433) (1.567,1.373) (1.603,1.313) (1.637,1.254) (1.671,1.196) (1.704,1.139) (1.736,1.082) (1.767,1.027) (1.798,0.972) (1.828,0.918) (1.857,0.865) (1.885,0.812) (1.912,0.761) (1.939,0.710) (1.964,0.660) (1.989,0.611) (2.013,0.563) (2.037,0.515) (2.060,0.468) (2.081,0.422) (2.103,0.377) (2.123,0.333) (2.142,0.289) (2.161,0.247) (2.179,0.205) (2.196,0.163) (2.211,0.123) (2.226,0.083) (2.240,0.045) (2.251,0.007)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.009,2.956) (0.059,2.940) (0.109,2.918) (0.161,2.894) (0.213,2.867) (0.266,2.837) (0.320,2.806) (0.374,2.772) (0.429,2.737) (0.484,2.700) (0.540,2.662) (0.596,2.622) (0.653,2.581) (0.709,2.538) (0.766,2.495) (0.823,2.450) (0.880,2.403) (0.937,2.356) (0.995,2.308) (1.052,2.258) (1.109,2.208) (1.166,2.157) (1.223,2.105) (1.280,2.053) (1.336,1.999) (1.392,1.945) (1.448,1.890) (1.503,1.835) (1.558,1.779) (1.612,1.723) (1.666,1.666) (1.719,1.609) (1.772,1.552) (1.824,1.494) (1.875,1.436) (1.926,1.378) (1.975,1.320) (2.024,1.262) (2.072,1.204) (2.119,1.146) (2.165,1.087) (2.210,1.029) (2.254,0.972) (2.297,0.914) (2.339,0.857) (2.380,0.800) (2.420,0.743) (2.458,0.687) (2.495,0.631) (2.531,0.575) (2.565,0.521) (2.599,0.466) (2.630,0.412) (2.660,0.359) (2.689,0.307) (2.716,0.255) (2.741,0.204) (2.764,0.154) (2.785,0.104) (2.803,0.056) (2.816,0.008)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.010,3.388) (0.067,3.353) (0.124,3.312) (0.182,3.268) (0.240,3.221) (0.298,3.171) (0.356,3.120) (0.414,3.067) (0.472,3.013) (0.530,2.957) (0.588,2.900) (0.646,2.843) (0.704,2.784) (0.761,2.725) (0.819,2.666) (0.875,2.605) (0.932,2.544) (0.988,2.483) (1.044,2.421) (1.099,2.359) (1.154,2.297) (1.208,2.234) (1.262,2.172) (1.315,2.109) (1.367,2.046) (1.420,1.983) (1.471,1.920) (1.522,1.858) (1.572,1.795) (1.622,1.733) (1.670,1.670) (1.719,1.608) (1.766,1.547) (1.813,1.485) (1.859,1.424) (1.904,1.363) (1.948,1.302) (1.992,1.242) (2.035,1.182) (2.077,1.123) (2.118,1.064) (2.159,1.006) (2.198,0.948) (2.237,0.890) (2.275,0.833) (2.312,0.777) (2.348,0.721) (2.383,0.666) (2.418,0.611) (2.451,0.557) (2.483,0.504) (2.514,0.451) (2.545,0.399) (2.574,0.348) (2.602,0.297) (2.629,0.247) (2.654,0.198) (2.679,0.149) (2.701,0.101) (2.721,0.054) (2.738,0.008)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.009,2.877) (0.057,2.861) (0.106,2.840) (0.157,2.816) (0.208,2.789) (0.259,2.759) (0.311,2.728) (0.364,2.695) (0.417,2.660) (0.471,2.623) (0.525,2.585) (0.579,2.546) (0.633,2.505) (0.688,2.463) (0.743,2.420) (0.798,2.375) (0.853,2.329) (0.908,2.283) (0.963,2.235) (1.018,2.186) (1.073,2.137) (1.128,2.087) (1.183,2.036) (1.237,1.984) (1.291,1.931) (1.344,1.878) (1.398,1.825) (1.450,1.771) (1.503,1.716) (1.555,1.661) (1.606,1.606) (1.656,1.550) (1.706,1.494) (1.756,1.438) (1.804,1.382) (1.852,1.325) (1.899,1.269) (1.945,1.213) (1.990,1.156) (2.035,1.100) (2.078,1.044) (2.121,0.988) (2.162,0.932) (2.202,0.876) (2.242,0.821) (2.280,0.766) (2.317,0.712) (2.353,0.657) (2.388,0.604) (2.421,0.551) (2.454,0.498) (2.485,0.446) (2.514,0.394) (2.542,0.343) (2.569,0.293) (2.594,0.244) (2.617,0.195) (2.639,0.147) (2.658,0.100) (2.675,0.053) (2.687,0.008)};
\draw[red!75!black,opacity=0.18,semithick] plot coordinates {(0.007,2.364) (0.047,2.361) (0.088,2.357) (0.131,2.351) (0.174,2.343) (0.219,2.334) (0.265,2.323) (0.312,2.311) (0.360,2.298) (0.409,2.282) (0.460,2.265) (0.511,2.247) (0.563,2.227) (0.616,2.205) (0.670,2.182) (0.725,2.156) (0.780,2.129) (0.836,2.101) (0.892,2.070) (0.949,2.038) (1.007,2.004) (1.064,1.969) (1.122,1.932) (1.180,1.893) (1.238,1.852) (1.295,1.810) (1.353,1.766) (1.409,1.721) (1.466,1.674) (1.521,1.626) (1.576,1.576) (1.630,1.526) (1.683,1.474) (1.735,1.421) (1.786,1.368) (1.835,1.314) (1.883,1.259) (1.930,1.203) (1.974,1.147) (2.018,1.091) (2.059,1.034) (2.099,0.978) (2.137,0.921) (2.173,0.864) (2.207,0.808) (2.239,0.752) (2.269,0.697) (2.298,0.642) (2.324,0.588) (2.349,0.534) (2.372,0.481) (2.392,0.429) (2.411,0.378) (2.428,0.328) (2.443,0.279) (2.456,0.231) (2.468,0.184) (2.477,0.138) (2.485,0.093) (2.490,0.050) (2.493,0.008)};
\end{scope}
\draw[->,thick] (0,0) -- (8.3,0) node[below left=-1pt] {\scriptsize $E_1$};
\draw[->,thick] (0,0) -- (0,8.3) node[left=-1pt] {\scriptsize $E_2$};
\foreach \t in {2,4,6} { \draw (\t,0.1186) -- (\t,-0.1186) node[below] {\scriptsize \t}; \draw (0.1186,\t) -- (-0.1186,\t) node[left] {\scriptsize \t}; }
\end{scope}\end{scope}
\node[anchor=base] at (2.50,0.15) {\scriptsize (b) data, posterior threshold curve};
\end{tikzpicture}\hspace{0.25cm}%
\begin{tikzpicture}
\path[use as bounding box] (0,0) rectangle (5.00,4.90);
\begin{scope}[shift={(0.9500,1.1000)}]\begin{scope}[xscale=3.20833,yscale=2.75591]
\fill[blue!30] (0.000,0) rectangle (0.050,0.800);
\fill[blue!30] (0.050,0) rectangle (0.100,1.120);
\fill[blue!30] (0.100,0) rectangle (0.150,1.080);
\fill[blue!30] (0.150,0) rectangle (0.200,0.980);
\fill[blue!30] (0.200,0) rectangle (0.250,1.035);
\fill[blue!30] (0.250,0) rectangle (0.300,0.870);
\fill[blue!30] (0.300,0) rectangle (0.350,0.810);
\fill[blue!30] (0.350,0) rectangle (0.400,0.745);
\fill[blue!30] (0.400,0) rectangle (0.450,0.635);
\fill[blue!30] (0.450,0) rectangle (0.500,0.530);
\fill[blue!30] (0.500,0) rectangle (0.550,0.510);
\fill[blue!30] (0.550,0) rectangle (0.600,0.435);
\fill[blue!30] (0.600,0) rectangle (0.650,0.365);
\fill[blue!30] (0.650,0) rectangle (0.700,0.295);
\fill[blue!30] (0.700,0) rectangle (0.750,0.300);
\fill[blue!30] (0.750,0) rectangle (0.800,0.185);
\fill[blue!30] (0.800,0) rectangle (0.850,0.190);
\fill[blue!30] (0.850,0) rectangle (0.900,0.140);
\fill[blue!30] (0.900,0) rectangle (0.950,0.125);
\fill[blue!30] (0.950,0) rectangle (1.000,0.080);
\draw[blue!70!black,semithick] plot coordinates {(0.000,0.800) (0.050,0.800) (0.050,1.120) (0.100,1.120) (0.100,1.080) (0.150,1.080) (0.150,0.980) (0.200,0.980) (0.200,1.035) (0.250,1.035) (0.250,0.870) (0.300,0.870) (0.300,0.810) (0.350,0.810) (0.350,0.745) (0.400,0.745) (0.400,0.635) (0.450,0.635) (0.450,0.530) (0.500,0.530) (0.500,0.510) (0.550,0.510) (0.550,0.435) (0.600,0.435) (0.600,0.365) (0.650,0.365) (0.650,0.295) (0.700,0.295) (0.700,0.300) (0.750,0.300) (0.750,0.185) (0.800,0.185) (0.800,0.190) (0.850,0.190) (0.850,0.140) (0.900,0.140) (0.900,0.125) (0.950,0.125) (0.950,0.080) (1.000,0.080)};
\draw[gray,dashed] (0,0.5) -- (1,0.5);
\draw[gray,dashed] (-0.04,0.25) -- (0.08,0.25); \draw[gray,dashed] (0.92,0.25) -- (1.04,0.25);
\node[gray,anchor=south west,inner sep=1pt] at (0.62,0.51) {\scriptsize prior};
\draw[red!75!black,line width=2.2pt] (0,0) -- (0,0.400);
\draw[red!75!black,line width=2.2pt] (1,0) -- (1,0.039);
\draw[->,thick] (0,0) -- (1.17,0) node[below left=-1pt] {\scriptsize $\bar{\chi}$};
\draw[->,thick] (0,0) -- (0,1.2700);
\foreach \t/\l in {0/0,0.5/0.5,1/1} \draw (\t,0.0181) -- (\t,-0.0181) node[below] {\scriptsize \l};
\foreach \t in {0.25,0.5,0.75,1} \draw (0.0156,\t) -- (-0.0156,\t) node[left] {\scriptsize \t};
\node[red!75!black,anchor=north east,inner sep=1pt] at (1.2,1.2700) {\scriptsize atoms $0.40$, $0.04$};
\node[blue!70!black,anchor=north east,inner sep=1pt] at (1.2,1.1394) {\scriptsize slab $0.56$};
\end{scope}\end{scope}
\node[anchor=base] at (2.50,0.15) {\scriptsize (c) posterior of $\bar{\chi}$};
\end{tikzpicture}}\\[4pt]
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\path[use as bounding box] (0,0) rectangle (5.00,4.90);
\begin{scope}[shift={(-0.1069,1.1000)}]\begin{scope}[xscale=1.50980,yscale=9.21053]
\fill[blue!15] plot coordinates {(0.700,0.225) (0.750,0.192) (0.800,0.164) (0.850,0.140) (0.900,0.120) (0.950,0.103) (1.000,0.088) (1.050,0.076) (1.100,0.066) (1.150,0.057) (1.200,0.049) (1.250,0.042) (1.300,0.037) (1.350,0.032) (1.400,0.027) (1.450,0.024) (1.500,0.021) (1.550,0.018) (1.600,0.016) (1.650,0.014) (1.700,0.012) (1.750,0.010) (1.800,0.009) (1.850,0.008) (1.900,0.007) (1.950,0.006) (2.000,0.005) (2.050,0.005) (2.100,0.004) (2.150,0.003) (2.200,0.003) (2.250,0.003) (2.300,0.002) (2.350,0.002) (2.400,0.002) (2.450,0.002) (2.500,0.001) (2.550,0.001) (2.600,0.001) (2.650,0.001) (2.700,0.001) (2.750,0.001) (2.800,0.001) (2.850,0.001) (2.900,0.000) (2.950,0.000) (3.000,0.000)} -- plot coordinates {(3.000,0.036) (2.950,0.037) (2.900,0.038) (2.850,0.039) (2.800,0.041) (2.750,0.042) (2.700,0.044) (2.650,0.046) (2.600,0.047) (2.550,0.049) (2.500,0.050) (2.450,0.052) (2.400,0.054) (2.350,0.055) (2.300,0.057) (2.250,0.059) (2.200,0.061) (2.150,0.063) (2.100,0.065) (2.050,0.068) (2.000,0.071) (1.950,0.073) (1.900,0.075) (1.850,0.078) (1.800,0.082) (1.750,0.086) (1.700,0.090) (1.650,0.095) (1.600,0.098) (1.550,0.101) (1.500,0.107) (1.450,0.114) (1.400,0.121) (1.350,0.128) (1.300,0.134) (1.250,0.145) (1.200,0.152) (1.150,0.160) (1.100,0.170) (1.050,0.183) (1.000,0.195) (0.950,0.213) (0.900,0.231) (0.850,0.249) (0.800,0.268) (0.750,0.292) (0.700,0.323)} -- cycle;
\draw[dashed,gray] plot coordinates {(0.700,0.200) (0.750,0.178) (0.800,0.158) (0.850,0.141) (0.900,0.126) (0.950,0.112) (1.000,0.100) (1.050,0.089) (1.100,0.079) (1.150,0.071) (1.200,0.063) (1.250,0.056) (1.300,0.050) (1.350,0.045) (1.400,0.040) (1.450,0.035) (1.500,0.032) (1.550,0.028) (1.600,0.025) (1.650,0.022) (1.700,0.020) (1.750,0.018) (1.800,0.016) (1.850,0.014) (1.900,0.013) (1.950,0.011) (2.000,0.010) (2.050,0.009) (2.100,0.008) (2.150,0.007) (2.200,0.006) (2.250,0.006) (2.300,0.005) (2.350,0.004) (2.400,0.004) (2.450,0.004) (2.500,0.003) (2.550,0.003) (2.600,0.003) (2.650,0.002) (2.700,0.002) (2.750,0.002) (2.800,0.002) (2.850,0.001) (2.900,0.001) (2.950,0.001) (3.000,0.001)};
\draw[blue!70!black,semithick] plot coordinates {(0.700,0.272) (0.750,0.239) (0.800,0.210) (0.850,0.185) (0.900,0.164) (0.950,0.145) (1.000,0.129) (1.050,0.115) (1.100,0.103) (1.150,0.092) (1.200,0.083) (1.250,0.074) (1.300,0.067) (1.350,0.061) (1.400,0.055) (1.450,0.050) (1.500,0.046) (1.550,0.042) (1.600,0.038) (1.650,0.035) (1.700,0.032) (1.750,0.030) (1.800,0.027) (1.850,0.025) (1.900,0.023) (1.950,0.022) (2.000,0.020) (2.050,0.019) (2.100,0.018) (2.150,0.016) (2.200,0.015) (2.250,0.015) (2.300,0.014) (2.350,0.013) (2.400,0.012) (2.450,0.011) (2.500,0.011) (2.550,0.010) (2.600,0.010) (2.650,0.009) (2.700,0.009) (2.750,0.008) (2.800,0.008) (2.850,0.008) (2.900,0.007) (2.950,0.007) (3.000,0.007)};
\node[circle,fill,inner sep=0.9pt] at (0.699,0.239) {};
\node[circle,fill,inner sep=0.9pt] at (0.824,0.173) {};
\node[circle,fill,inner sep=0.9pt] at (1.000,0.150) {};
\node[circle,fill,inner sep=0.9pt] at (1.301,0.055) {};
\node[circle,fill,inner sep=0.9pt] at (1.602,0.000) {};
\node[circle,fill,inner sep=0.9pt] at (2.000,0.000) {};
\draw[->,thick] (0.7,0) -- (3.25,0) node[right=-1pt] {\scriptsize $q$};
\draw[->,thick] (0.7,0) -- (0.7,0.38) node[left=-1pt] {\scriptsize $\chi(q)$};
\foreach \t/\l in {0.699/.8,1/.9,1.301/.95,2/.99,3/.999} \draw (\t,0.0054) -- (\t,-0.0054) node[below] {\scriptsize \l};
\foreach \t in {0.1,0.2,0.3} \draw (0.7331,\t) -- (0.6669,\t) node[left] {\scriptsize \t};
\end{scope}\end{scope}
\node[anchor=base] at (2.50,0.15) {\scriptsize (d) $\chi(q)$, posterior and empirical};
\end{tikzpicture}\hspace{0.25cm}%
\begin{tikzpicture}
\path[use as bounding box] (0,0) rectangle (5.00,4.90);
\begin{scope}[shift={(0.7801,1.1000)}]\begin{scope}[xscale=0.56618,yscale=0.41176]
\draw[blue!70!black,line width=3pt,opacity=0.35] (1,5.292) -- (1,7.280);
\draw[blue!70!black,semithick] (0.78,6.313) -- (1.22,6.313);
\node[circle,fill,inner sep=1pt] at (1,5.916) {};
\draw[blue!70!black,line width=3pt,opacity=0.35] (2,3.606) -- (2,5.657);
\draw[blue!70!black,semithick] (1.78,4.659) -- (2.22,4.659);
\node[circle,fill,inner sep=1pt] at (2,4.359) {};
\draw[blue!70!black,line width=3pt,opacity=0.35] (3,2.000) -- (3,4.123);
\draw[blue!70!black,semithick] (2.78,3.075) -- (3.22,3.075);
\node[circle,fill,inner sep=1pt] at (3,3.317) {};
\draw[blue!70!black,line width=3pt,opacity=0.35] (4,0.000) -- (4,2.449);
\draw[blue!70!black,semithick] (3.78,1.567) -- (4.22,1.567);
\node[circle,fill,inner sep=1pt] at (4,1.414) {};
\draw[blue!70!black,line width=3pt,opacity=0.35] (5,0.000) -- (5,1.732);
\draw[blue!70!black,semithick] (4.78,0.834) -- (5.22,0.834);
\node[circle,fill,inner sep=1pt] at (5,0.000) {};
\draw[blue!70!black,line width=3pt,opacity=0.35] (6,0.000) -- (6,1.000);
\draw[blue!70!black,semithick] (5.78,0.385) -- (6.22,0.385);
\node[circle,fill,inner sep=1pt] at (6,0.000) {};
\draw[->,thick] (0.3,0) -- (7.1,0) node[right=-1pt] {\scriptsize $q$};
\draw[->,thick] (0.3,0) -- (0.3,8.5) node[left=-1pt] {\scriptsize count};
\draw (1,0.1214) -- (1,-0.1214) node[below] {\scriptsize .8};
\draw (2,0.1214) -- (2,-0.1214) node[below] {\scriptsize .85};
\draw (3,0.1214) -- (3,-0.1214) node[below] {\scriptsize .9};
\draw (4,0.1214) -- (4,-0.1214) node[below] {\scriptsize .95};
\draw (5,0.1214) -- (5,-0.1214) node[below] {\scriptsize .975};
\draw (6,0.1214) -- (6,-0.1214) node[below] {\scriptsize .99};
\draw (0.3883,1.000) -- (0.2117,1.000) node[left] {\scriptsize 1};
\draw (0.3883,2.236) -- (0.2117,2.236) node[left] {\scriptsize 5};
\draw (0.3883,3.162) -- (0.2117,3.162) node[left] {\scriptsize 10};
\draw (0.3883,4.472) -- (0.2117,4.472) node[left] {\scriptsize 20};
\draw (0.3883,6.325) -- (0.2117,6.325) node[left] {\scriptsize 40};
\draw (0.3883,7.746) -- (0.2117,7.746) node[left] {\scriptsize 60};
\end{scope}\end{scope}
\node[anchor=base] at (2.50,0.15) {\scriptsize (e) joint exceedances of level $q$};
\end{tikzpicture}\hspace{0.25cm}%
\begin{tikzpicture}
\path[use as bounding box] (0,0) rectangle (5.00,4.90);
\begin{scope}[shift={(0.9500,1.1000)}]\begin{scope}[xscale=0.61111,yscale=0.66038]
\begin{scope}\clip (-0.05,-0.05) rectangle (6.3,5.3);
\fill[blue!15] plot coordinates {(4.355,0.052) (4.355,0.072) (4.355,0.092) (4.355,0.112) (4.354,0.132) (4.354,0.152) (4.353,0.172) (4.353,0.192) (4.352,0.212) (4.351,0.232) (4.350,0.252) (4.349,0.272) (4.349,0.292) (4.348,0.312) (4.347,0.332) (4.345,0.352) (4.344,0.371) (4.343,0.391) (4.342,0.411) (4.340,0.431) (4.339,0.451) (4.337,0.471) (4.336,0.491) (4.335,0.511) (4.334,0.531) (4.332,0.551) (4.331,0.571) (4.330,0.591) (4.329,0.611) (4.327,0.631) (4.326,0.651) (4.324,0.671) (4.322,0.691) (4.320,0.711) (4.318,0.731) (4.316,0.751) (4.314,0.771) (4.311,0.790) (4.308,0.810) (4.304,0.830) (4.302,0.850) (4.298,0.869) (4.294,0.889) (4.291,0.908) (4.286,0.928) (4.281,0.947) (4.277,0.966) (4.273,0.986) (4.269,1.005) (4.264,1.025) (4.260,1.044) (4.255,1.063) (4.252,1.083) (4.247,1.102) (4.243,1.121) (4.238,1.141) (4.234,1.160) (4.229,1.179) (4.224,1.198) (4.219,1.217) (4.214,1.237) (4.210,1.256) (4.206,1.275) (4.201,1.294) (4.196,1.313) (4.192,1.333) (4.188,1.352) (4.184,1.371) (4.178,1.390) (4.173,1.409) (4.167,1.428) (4.159,1.446) (4.153,1.465) (4.149,1.484) (4.145,1.503) (4.139,1.522) (4.135,1.541) (4.130,1.560) (4.123,1.579) (4.118,1.598) (4.113,1.617) (4.108,1.636) (4.103,1.655) (4.096,1.673) (4.090,1.692) (4.084,1.710) (4.078,1.729) (4.073,1.748) (4.066,1.766) (4.060,1.785) (4.052,1.802) (4.045,1.820) (4.037,1.838) (4.029,1.856) (4.022,1.874) (4.016,1.893) (4.012,1.912) (4.009,1.932) (4.002,1.950) (3.989,1.966) (3.979,1.982) (3.970,1.999) (3.961,2.016) (3.952,2.033) (3.943,2.050) (3.935,2.067) (3.927,2.085) (3.919,2.102) (3.903,2.115) (3.891,2.130) (3.880,2.146) (3.871,2.163) (3.865,2.181) (3.859,2.200) (3.851,2.217) (3.843,2.234) (3.834,2.251) (3.825,2.268) (3.811,2.282) (3.805,2.300) (3.799,2.318) (3.794,2.338) (3.791,2.358) (3.780,2.373) (3.768,2.388) (3.750,2.399) (3.739,2.414) (3.729,2.430) (3.715,2.443) (3.700,2.456) (3.690,2.471) (3.677,2.484) (3.663,2.498) (3.652,2.513) (3.640,2.527) (3.627,2.540) (3.616,2.555) (3.604,2.569) (3.592,2.583) (3.580,2.597) (3.568,2.611) (3.554,2.624) (3.540,2.636) (3.526,2.648) (3.512,2.660) (3.499,2.673) (3.487,2.686) (3.474,2.700) (3.461,2.712) (3.447,2.724) (3.433,2.736) (3.420,2.748) (3.407,2.761) (3.392,2.772) (3.378,2.783) (3.365,2.796) (3.349,2.805) (3.335,2.817) (3.321,2.828) (3.308,2.840) (3.294,2.851) (3.279,2.862) (3.266,2.873) (3.252,2.885) (3.239,2.897) (3.226,2.908) (3.213,2.919) (3.200,2.931) (3.186,2.942) (3.172,2.953) (3.158,2.963) (3.143,2.973) (3.128,2.983) (3.114,2.993) (3.100,3.003) (3.086,3.013) (3.071,3.022) (3.057,3.032) (3.042,3.041) (3.028,3.051) (3.013,3.060) (2.998,3.068) (2.982,3.076) (2.966,3.085) (2.951,3.093) (2.937,3.102) (2.922,3.111) (2.907,3.119) (2.892,3.127) (2.878,3.136) (2.863,3.145) (2.849,3.153) (2.833,3.161) (2.819,3.169) (2.803,3.176) (2.789,3.184) (2.774,3.192) (2.759,3.200) (2.744,3.208) (2.730,3.216) (2.715,3.223) (2.700,3.230) (2.685,3.237) (2.670,3.244) (2.654,3.251) (2.639,3.257) (2.624,3.263) (2.609,3.270) (2.594,3.277) (2.579,3.284) (2.564,3.290) (2.549,3.297) (2.534,3.302) (2.518,3.308) (2.503,3.313) (2.488,3.319) (2.473,3.325) (2.457,3.331) (2.443,3.337) (2.427,3.342) (2.412,3.347) (2.396,3.352) (2.381,3.357) (2.366,3.363) (2.351,3.367) (2.335,3.372) (2.320,3.376) (2.304,3.380) (2.289,3.384) (2.273,3.388) (2.258,3.393) (2.243,3.397) (2.228,3.401) (2.213,3.406) (2.198,3.410) (2.183,3.414) (2.168,3.417) (2.153,3.421) (2.138,3.425) (2.122,3.429) (2.108,3.433) (2.092,3.436) (2.076,3.438) (2.061,3.440) (2.046,3.444) (2.031,3.446) (2.015,3.448) (1.999,3.450) (1.984,3.452) (1.969,3.455) (1.954,3.457) (1.938,3.459) (1.923,3.460) (1.907,3.462) (1.892,3.463) (1.877,3.465) (1.862,3.466) (1.846,3.468) (1.832,3.471) (1.818,3.474) (1.803,3.476) (1.789,3.478) (1.774,3.481) (1.760,3.483) (1.745,3.485) (1.731,3.487) (1.716,3.488) (1.702,3.489) (1.687,3.491) (1.673,3.493) (1.658,3.494) (1.644,3.495) (1.629,3.496) (1.615,3.498) (1.601,3.500) (1.587,3.503) (1.573,3.504) (1.559,3.506) (1.545,3.506) (1.531,3.507) (1.516,3.508) (1.502,3.509) (1.488,3.510) (1.474,3.511) (1.461,3.514) (1.447,3.516) (1.433,3.516) (1.420,3.517) (1.406,3.518) (1.392,3.519) (1.379,3.521) (1.365,3.522) (1.351,3.522) (1.337,3.523) (1.324,3.524) (1.310,3.525) (1.297,3.525) (1.283,3.526) (1.270,3.527) (1.256,3.527) (1.243,3.528) (1.230,3.529) (1.217,3.530) (1.204,3.531) (1.191,3.534) (1.178,3.535) (1.165,3.536) (1.152,3.537) (1.139,3.537) (1.126,3.538) (1.113,3.540) (1.100,3.540) (1.087,3.541) (1.074,3.542) (1.061,3.543) (1.048,3.544) (1.035,3.544) (1.022,3.545) (1.010,3.545) (0.997,3.546) (0.984,3.546) (0.971,3.546) (0.958,3.547) (0.946,3.547) (0.933,3.547) (0.920,3.547) (0.907,3.547) (0.895,3.547) (0.882,3.547) (0.869,3.547) (0.857,3.548) (0.844,3.548) (0.832,3.548) (0.819,3.548) (0.807,3.549) (0.794,3.549) (0.782,3.549) (0.770,3.550) (0.757,3.550) (0.745,3.550) (0.733,3.550) (0.720,3.550) (0.708,3.550) (0.696,3.550) (0.683,3.551) (0.671,3.551) (0.659,3.552) (0.647,3.552) (0.635,3.553) (0.623,3.553) (0.610,3.553) (0.598,3.553) (0.586,3.553) (0.574,3.553) (0.562,3.552) (0.550,3.552) (0.538,3.553) (0.526,3.553) (0.514,3.553) (0.502,3.553) (0.490,3.553) (0.478,3.553) (0.466,3.553) (0.454,3.554) (0.442,3.554) (0.430,3.554) (0.418,3.554) (0.406,3.553) (0.394,3.553) (0.382,3.553) (0.371,3.553) (0.359,3.553) (0.347,3.553) (0.335,3.552) (0.323,3.553) (0.311,3.553) (0.300,3.553) (0.288,3.553) (0.276,3.552) (0.264,3.551) (0.252,3.552) (0.241,3.553) (0.229,3.554) (0.217,3.556) (0.206,3.556) (0.194,3.557) (0.182,3.558) (0.171,3.559) (0.159,3.560) (0.147,3.561) (0.136,3.561) (0.124,3.562) (0.112,3.562) (0.100,3.563) (0.089,3.563) (0.077,3.564) (0.065,3.564) (0.054,3.564) (0.042,3.564) (0.030,3.565)} -- plot coordinates {(0.040,4.672) (0.055,4.672) (0.070,4.671) (0.086,4.671) (0.101,4.671) (0.116,4.670) (0.132,4.669) (0.147,4.669) (0.162,4.668) (0.178,4.667) (0.193,4.667) (0.208,4.666) (0.224,4.665) (0.239,4.664) (0.254,4.662) (0.270,4.662) (0.285,4.663) (0.301,4.666) (0.316,4.668) (0.332,4.668) (0.347,4.667) (0.363,4.666) (0.378,4.665) (0.393,4.663) (0.409,4.662) (0.424,4.662) (0.440,4.662) (0.455,4.661) (0.471,4.661) (0.486,4.662) (0.502,4.662) (0.517,4.663) (0.533,4.663) (0.549,4.662) (0.564,4.662) (0.580,4.661) (0.595,4.658) (0.610,4.655) (0.626,4.652) (0.641,4.650) (0.657,4.649) (0.672,4.648) (0.688,4.648) (0.703,4.646) (0.718,4.642) (0.734,4.640) (0.749,4.637) (0.765,4.635) (0.781,4.636) (0.796,4.632) (0.811,4.629) (0.827,4.628) (0.843,4.628) (0.858,4.625) (0.873,4.620) (0.889,4.617) (0.904,4.616) (0.919,4.609) (0.934,4.605) (0.950,4.603) (0.965,4.601) (0.981,4.599) (0.996,4.596) (1.012,4.592) (1.027,4.588) (1.042,4.584) (1.057,4.579) (1.072,4.575) (1.087,4.569) (1.102,4.564) (1.117,4.560) (1.132,4.555) (1.148,4.550) (1.163,4.546) (1.178,4.543) (1.194,4.538) (1.207,4.529) (1.221,4.519) (1.238,4.520) (1.254,4.518) (1.269,4.514) (1.284,4.510) (1.299,4.505) (1.314,4.499) (1.329,4.494) (1.345,4.490) (1.360,4.487) (1.376,4.483) (1.390,4.476) (1.405,4.470) (1.420,4.464) (1.436,4.460) (1.451,4.456) (1.466,4.450) (1.480,4.441) (1.495,4.435) (1.510,4.432) (1.527,4.430) (1.543,4.427) (1.558,4.422) (1.572,4.414) (1.587,4.407) (1.599,4.394) (1.614,4.387) (1.629,4.382) (1.644,4.376) (1.659,4.371) (1.675,4.366) (1.689,4.359) (1.704,4.352) (1.719,4.344) (1.733,4.337) (1.748,4.330) (1.762,4.322) (1.775,4.312) (1.789,4.303) (1.803,4.294) (1.818,4.288) (1.832,4.279) (1.846,4.271) (1.862,4.267) (1.878,4.262) (1.893,4.257) (1.910,4.254) (1.925,4.249) (1.940,4.241) (1.954,4.233) (1.968,4.223) (1.983,4.216) (1.996,4.207) (2.012,4.200) (2.026,4.193) (2.041,4.186) (2.054,4.174) (2.070,4.170) (2.086,4.164) (2.100,4.156) (2.114,4.146) (2.127,4.135) (2.140,4.126) (2.155,4.118) (2.167,4.105) (2.180,4.094) (2.196,4.090) (2.208,4.077) (2.222,4.067) (2.236,4.058) (2.251,4.051) (2.266,4.044) (2.279,4.033) (2.291,4.020) (2.304,4.010) (2.317,3.998) (2.329,3.985) (2.342,3.975) (2.354,3.963) (2.368,3.952) (2.382,3.945) (2.396,3.935) (2.409,3.924) (2.424,3.916) (2.438,3.906) (2.454,3.900) (2.468,3.891) (2.484,3.885) (2.500,3.879) (2.514,3.869) (2.530,3.862) (2.548,3.858) (2.564,3.852) (2.580,3.846) (2.598,3.841) (2.615,3.836) (2.635,3.834) (2.652,3.828) (2.670,3.824) (2.687,3.818) (2.705,3.813) (2.722,3.807) (2.736,3.798) (2.757,3.796) (2.775,3.791) (2.793,3.785) (2.813,3.783) (2.833,3.780) (2.848,3.771) (2.868,3.768) (2.890,3.767) (2.912,3.766) (2.934,3.765) (2.956,3.764) (2.978,3.763) (3.001,3.762) (3.023,3.761) (3.045,3.758) (3.070,3.760) (3.093,3.759) (3.116,3.757) (3.141,3.758) (3.165,3.757) (3.190,3.757) (3.213,3.756) (3.237,3.755) (3.260,3.751) (3.284,3.750) (3.312,3.753) (3.338,3.752) (3.365,3.754) (3.392,3.754) (3.414,3.749) (3.440,3.748) (3.466,3.748) (3.487,3.742) (3.514,3.740) (3.538,3.737) (3.561,3.732) (3.585,3.727) (3.608,3.722) (3.630,3.716) (3.655,3.712) (3.684,3.712) (3.710,3.709) (3.735,3.705) (3.760,3.700) (3.790,3.701) (3.818,3.698) (3.838,3.689) (3.861,3.681) (3.889,3.678) (3.918,3.676) (3.949,3.676) (3.975,3.671) (4.004,3.667) (4.032,3.664) (4.062,3.662) (4.090,3.657) (4.115,3.650) (4.134,3.637) (4.165,3.634) (4.192,3.628) (4.212,3.616) (4.242,3.612) (4.261,3.599) (4.282,3.587) (4.308,3.579) (4.336,3.572) (4.365,3.567) (4.393,3.560) (4.413,3.546) (4.437,3.536) (4.450,3.517) (4.474,3.506) (4.502,3.498) (4.529,3.489) (4.540,3.468) (4.566,3.458) (4.563,3.427) (4.586,3.414) (4.609,3.402) (4.608,3.372) (4.606,3.342) (4.615,3.319) (4.621,3.294) (4.636,3.276) (4.627,3.241) (4.643,3.223) (4.664,3.209) (4.672,3.186) (4.689,3.169) (4.707,3.152) (4.721,3.133) (4.736,3.114) (4.755,3.098) (4.776,3.084) (4.800,3.070) (4.811,3.049) (4.839,3.038) (4.857,3.020) (4.864,2.996) (4.894,2.987) (4.907,2.966) (4.918,2.944) (4.937,2.927) (4.958,2.911) (4.978,2.895) (5.009,2.884) (5.036,2.871) (5.072,2.863) (5.100,2.849) (5.128,2.836) (5.156,2.823) (5.183,2.809) (5.213,2.797) (5.236,2.780) (5.269,2.768) (5.298,2.754) (5.330,2.742) (5.365,2.730) (5.387,2.712) (5.421,2.700) (5.459,2.690) (5.491,2.676) (5.533,2.667) (5.564,2.652) (5.598,2.638) (5.635,2.626) (5.677,2.615) (5.720,2.605) (5.765,2.595) (5.812,2.585) (5.847,2.570) (5.890,2.559) (5.934,2.546) (5.975,2.533) (6.012,2.518) (6.054,2.504) (6.094,2.489) (6.148,2.480) (6.195,2.467) (6.249,2.457) (6.299,2.444) (6.343,2.429) (6.391,2.415) (6.440,2.401) (6.505,2.392) (6.560,2.379) (6.597,2.360) (6.639,2.342) (6.675,2.321) (6.710,2.299) (6.758,2.282) (6.802,2.263) (6.856,2.247) (6.903,2.229) (6.948,2.209) (6.979,2.185) (7.008,2.159) (7.063,2.141) (7.129,2.126) (7.191,2.110) (7.275,2.099) (7.334,2.080) (7.388,2.060) (7.444,2.039) (7.501,2.019) (7.554,1.997) (7.630,1.980) (7.707,1.963) (7.782,1.944) (7.834,1.920) (7.885,1.894) (7.961,1.875) (8.037,1.854) (8.106,1.831) (8.183,1.810) (8.261,1.788) (8.337,1.765) (8.408,1.740) (8.472,1.713) (8.531,1.685) (8.596,1.657) (8.663,1.629) (8.732,1.601) (8.808,1.573) (8.872,1.543) (8.934,1.512) (8.997,1.480) (9.072,1.450) (9.149,1.420) (9.218,1.387) (9.297,1.356) (9.375,1.324) (9.451,1.290) (9.502,1.253) (9.585,1.219) (9.660,1.184) (9.740,1.149) (9.841,1.115) (9.928,1.079) (10.007,1.041) (10.097,1.004) (10.189,0.966) (10.288,0.927) (10.385,0.888) (10.468,0.847) (10.545,0.804) (10.615,0.761) (10.666,0.715) (10.716,0.669) (10.755,0.622) (10.790,0.574) (10.826,0.526) (10.850,0.478) (10.851,0.428) (10.853,0.378) (10.854,0.328) (10.855,0.278) (10.856,0.228) (10.856,0.178) (10.857,0.128)} -- cycle;
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.490,1.050) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.010,1.280) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.320,1.370) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.990,0.720) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.420,0.840) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.410,0.920) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.280,0.820) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.760,0.940) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.140,0.910) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.250,0.829) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.460,0.861) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.710,0.780) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.140,0.920) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.600,0.850) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.130,1.300) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.930,1.150) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.750,1.070) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.200,1.010) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.620,0.810) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.930,1.220) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.850,1.070) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.490,0.480) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.750,0.340) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.260,0.850) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.380,0.870) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.170,1.360) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.940,1.750) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.040,1.210) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.850,1.020) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.080,1.050) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.010,1.440) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.190,1.620) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.920,1.560) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.560,1.590) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.920,2.230) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.430,2.213) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.240,2.380) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.930,1.750) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.810,0.710) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.990,0.910) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.080,0.920) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.100,1.630) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.420,1.414) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.510,0.949) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.210,1.371) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.920,1.242) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.760,0.870) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.990,0.844) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.670,0.311) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.880,1.264) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.830,2.039) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.760,2.108) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.790,2.020) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.360,1.420) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.090,2.270) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.730,0.560) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.180,0.640) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.120,0.320) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.060,0.990) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.010,1.960) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.470,1.940) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.800,1.480) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.910,1.180) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.280,2.930) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.210,1.260) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.120,0.480) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.050,0.210) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.850,0.070) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.730,0.020) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.710,0.480) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.410,0.980) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.090,1.600) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.240,1.970) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.690,2.490) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.610,2.490) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.330,2.600) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.300,1.110) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.330,1.770) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.830,1.630) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.300,1.940) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.040,0.640) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.830,1.260) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.950,0.780) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.690,2.080) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.930,1.720) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.040,0.570) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.360,2.900) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.410,2.800) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (5.600,1.330) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.050,1.120) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.420,1.150) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.010,0.360) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.490,0.950) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.560,1.600) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.650,1.320) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.430,1.790) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.960,2.150) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.780,2.240) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.970,1.130) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.600,0.640) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.530,0.480) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.700,1.253) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.600,2.370) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.010,1.760) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.180,2.110) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.640,0.570) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.630,0.960) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.790,1.820) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.940,1.280) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.890,1.990) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.400,1.750) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.190,1.730) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.350,1.490) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.870,1.530) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.770,1.210) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.390,2.560) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.860,0.550) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.560,0.660) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.600,2.250) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.030,1.760) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.870,2.870) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.320,2.440) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.770,1.110) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.070,2.740) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.730,2.120) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.450,3.440) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.770,3.420) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.870,2.110) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.690,0.850) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.560,2.510) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.760,2.780) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.460,2.670) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.790,1.320) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.730,0.960) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.170,1.300) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.400,1.690) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.840,1.730) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.130,1.370) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.740,1.090) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.450,1.700) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.460,1.810) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.790,2.040) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.710,1.830) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.590,1.170) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.040,1.560) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.630,1.650) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.700,2.390) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.230,2.640) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.050,0.580) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.130,0.940) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.190,0.780) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.380,0.930) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.370,1.340) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.680,1.930) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.040,1.990) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.380,2.110) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.580,0.980) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.550,1.030) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.150,1.530) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.380,1.710) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.560,1.030) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.540,1.380) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.310,0.920) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.120,1.860) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.320,1.090) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.290,0.710) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.060,0.940) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.440,0.960) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.870,1.050) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.240,0.010) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.480,0.670) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.420,1.540) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.510,1.000) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.660,1.650) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.130,0.410) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.300,0.340) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.290,0.660) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.350,0.780) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.780,1.120) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.860,1.870) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.270,1.300) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.380,0.880) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.460,0.380) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.070,1.060) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.460,1.290) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.580,0.820) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.630,0.890) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.570,0.840) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.920,0.900) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.650,1.470) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.260,1.560) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.050,0.860) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.210,0.560) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.800,0.730) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.210,1.150) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.920,1.690) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.200,1.650) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.080,0.930) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.750,0.790) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.440,0.860) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.090,1.130) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.980,0.650) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.260,1.000) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.110,0.890) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.130,1.260) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.840,1.140) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.590,1.190) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.560,1.520) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.660,0.760) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.080,1.140) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.160,1.170) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.320,1.480) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.470,1.670) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.730,1.380) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.400,0.830) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.640,0.810) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.580,0.760) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.480,0.840) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.120,1.070) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.450,0.870) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.230,1.280) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.850,1.130) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.670,0.850) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.530,0.890) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.640,1.300) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.000,1.200) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.340,0.800) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.090,1.130) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.110,1.420) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.930,1.980) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.520,2.490) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.640,2.280) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.820,1.750) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.640,2.350) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.900,2.390) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.220,2.130) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.120,0.970) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.440,0.920) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.310,1.430) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.130,1.040) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.220,2.060) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.730,1.980) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.200,3.420) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.470,2.920) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.710,1.530) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.520,1.540) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.540,2.130) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.100,1.840) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.910,2.130) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.200,0.910) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.260,0.810) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.500,1.250) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.470,1.710) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.000,1.380) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.090,1.260) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.390,1.390) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.850,1.950) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.850,2.520) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.690,2.490) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.770,1.860) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.330,1.460) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.130,1.890) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.720,1.600) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.020,1.470) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.090,1.520) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.450,1.480) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.370,1.990) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.770,1.910) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.280,1.330) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.720,2.260) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.980,1.220) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.380,1.610) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.760,2.440) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.210,2.860) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.680,1.880) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.120,1.170) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.350,1.750) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.610,2.530) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.760,1.750) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.430,1.840) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.270,1.770) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.410,1.100) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.450,1.520) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.530,1.980) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.550,1.470) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.400,1.430) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.430,1.450) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.500,2.420) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.850,1.810) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.920,2.030) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.140,1.190) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.270,1.800) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.400,1.400) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.250,1.580) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.850,1.050) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.410,0.480) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.450,1.430) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.130,1.170) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.950,2.020) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.470,2.490) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.520,2.400) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.800,1.990) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.760,1.700) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.110,1.430) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.360,1.860) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.000,2.040) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.970,2.350) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.050,2.020) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.750,0.450) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.410,1.500) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.680,1.260) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.890,2.320) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.090,2.030) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.690,1.970) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.610,1.860) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.610,1.330) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.410,1.960) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.500,0.850) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.690,1.670) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.080,2.050) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.870,2.410) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.060,1.720) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.930,2.100) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.400,1.990) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.580,2.350) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.960,2.690) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.170,0.720) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.540,2.240) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.440,0.970) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.430,1.060) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.460,1.580) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.920,2.090) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.155,1.270) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.850,1.370) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.630,0.410) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.040,1.480) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.550,0.950) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.350,0.610) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.270,1.430) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.640,1.690) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.540,2.020) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.710,1.800) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.150,1.540) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.560,0.960) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.580,1.590) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.070,1.420) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.210,0.710) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.140,0.650) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.990,1.210) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.980,0.510) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.550,0.870) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.720,0.260) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.080,0.490) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.040,1.250) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.240,1.000) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.950,1.550) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.120,1.100) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.360,0.480) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.740,0.210) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.790,0.660) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.730,0.640) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.840,0.740) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.140,0.710) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.910,0.480) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.130,0.480) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.690,0.360) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.960,0.540) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.460,0.760) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.780,0.820) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.090,1.150) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.200,0.740) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.430,0.750) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.640,0.780) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.480,0.790) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.390,0.920) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.300,1.220) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.330,1.140) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.230,0.670) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.580,1.030) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.840,1.030) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (3.640,0.750) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.180,0.760) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.330,0.840) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.840,0.840) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.310,0.760) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.960,0.220) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.030,1.200) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.190,1.730) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.140,1.450) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.930,1.580) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.190,2.110) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.610,2.620) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.270,2.210) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.700,1.670) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.460,2.390) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.880,2.370) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.480,1.380) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.690,1.710) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.120,1.210) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.580,1.450) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.900,1.450) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.440,1.140) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.820,1.550) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.290,1.390) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.960,0.840) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.580,0.500) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.450,1.000) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.530,1.190) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.420,2.500) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.470,1.310) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.550,1.380) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.770,2.140) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.920,2.210) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.880,1.250) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.260,1.060) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.270,1.360) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.540,1.790) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.790,2.460) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.980,2.900) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.190,3.090) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.740,3.640) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.470,3.280) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.310,3.280) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.460,2.250) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.200,1.680) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.810,2.380) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.700,2.670) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.400,3.110) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.330,1.300) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.600,1.840) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.720,0.980) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.970,2.100) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.600,1.890) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.300,1.050) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.580,1.780) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.880,2.760) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.300,1.400) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.000,1.110) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.210,1.120) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.260,1.410) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.380,1.940) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.220,2.610) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.830,2.670) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.810,2.100) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.600,1.170) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.240,1.030) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.320,1.960) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.600,2.200) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.600,2.480) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.980,2.860) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.840,1.570) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.800,1.570) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.340,2.250) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.790,2.140) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.120,2.570) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.190,1.430) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.260,1.160) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.370,0.990) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.250,1.030) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.470,2.210) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.600,0.900) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.880,2.820) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.200,2.700) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.930,2.430) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.930,2.480) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.170,2.780) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.810,2.400) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.600,2.700) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.800,3.570) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.020,3.120) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.870,2.450) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.560,1.430) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.590,1.240) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.880,1.430) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.830,2.030) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.190,1.850) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.220,1.860) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.810,1.860) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.990,2.480) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.800,2.050) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.930,2.250) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.370,2.810) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.620,2.730) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.460,2.790) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.780,2.580) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.580,2.650) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.050,1.480) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.680,1.690) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.190,1.090) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.470,2.600) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.500,0.950) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.530,2.010) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.680,1.810) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.300,2.490) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.570,2.010) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.810,2.270) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.800,2.720) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.810,2.300) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.350,3.140) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.130,2.550) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.490,3.440) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.590,1.530) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.650,1.790) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.930,3.510) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.110,2.750) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.090,1.970) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.760,1.840) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.650,1.760) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.330,1.630) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.600,1.150) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.830,1.440) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.230,1.280) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.190,1.150) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.180,1.290) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.240,1.360) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.250,1.300) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.480,2.080) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.420,1.110) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.500,0.770) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.150,0.700) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.170,0.990) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.210,1.610) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.880,0.940) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.300,0.980) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.310,1.230) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.360,1.590) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.690,1.650) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.730,0.850) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.140,0.600) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.200,0.790) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.180,0.730) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.360,1.190) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.980,1.620) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.400,2.090) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.620,1.980) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.690,1.950) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.100,1.130) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.370,1.180) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.410,1.800) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.340,1.930) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.370,0.970) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.470,1.070) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.260,1.350) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.360,0.810) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.860,1.540) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.860,1.300) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.860,0.730) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.790,0.190) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.380,0.560) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.070,1.030) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.160,0.960) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.410,1.150) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.940,1.470) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.600,1.880) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.200,1.330) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.230,1.100) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.580,1.090) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.130,1.280) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.700,1.190) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.550,0.970) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.930,0.910) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.970,1.300) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.620,1.160) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.080,1.300) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.920,0.870) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.330,1.010) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.690,1.200) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.920,0.590) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.100,1.380) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.680,1.600) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.540,1.190) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.340,1.080) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.290,1.960) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.500,1.960) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.040,1.530) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.210,0.980) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.170,2.010) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.150,2.160) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.290,2.530) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.330,2.910) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.820,1.170) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.390,1.120) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.470,1.660) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.740,1.500) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.930,1.010) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.400,1.420) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.790,1.740) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.470,0.930) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.710,1.660) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.020,1.820) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.090,1.110) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.050,1.400) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.630,1.050) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.730,1.030) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.440,1.380) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.890,2.430) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.820,1.940) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.160,2.460) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.370,2.770) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.010,2.770) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.690,2.440) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.190,1.830) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.600,1.430) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.280,1.320) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.550,1.230) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.760,1.960) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.620,2.110) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.720,1.910) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.220,3.180) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.230,1.250) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.640,1.890) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.660,2.450) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.280,2.470) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.400,2.580) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.070,2.560) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.290,2.740) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.890,1.550) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.150,2.700) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.830,2.390) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.920,2.290) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.300,1.280) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.080,2.160) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.690,1.360) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.610,1.210) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.330,1.710) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.470,2.060) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.540,1.040) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.720,2.110) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.090,2.620) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.780,1.890) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.440,2.780) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.830,2.400) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.460,2.000) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.420,0.990) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.310,1.140) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.450,2.390) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.830,1.930) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.080,0.870) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.350,2.220) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.100,2.450) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.270,1.790) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.040,1.890) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.210,2.400) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.040,2.280) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.260,2.150) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.380,2.050) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.530,2.280) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.330,2.080) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.140,2.110) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.590,2.130) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.050,1.950) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.650,1.200) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.390,2.080) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.580,1.340) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.720,0.990) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.490,0.930) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.210,2.610) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.560,1.580) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.780,0.590) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.000,0.560) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.650,0.620) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.200,1.560) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.950,1.960) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.810,2.120) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.320,1.510) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.350,1.810) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.140,3.120) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.890,2.300) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.620,2.610) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.200,1.330) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.850,1.220) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.340,1.950) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.270,1.700) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.040,2.620) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.550,2.280) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.950,1.790) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.390,1.660) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.290,1.400) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.510,1.800) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.650,2.200) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.980,1.620) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.130,1.520) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.300,1.000) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.300,0.670) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.500,2.120) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.450,0.870) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.300,1.690) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.960,0.550) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.140,0.580) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.490,1.280) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.850,2.420) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.630,2.930) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.910,1.620) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.160,1.540) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.190,1.440) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.910,0.830) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.280,1.030) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.260,0.920) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.260,1.050) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.370,1.370) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.460,2.190) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.370,1.030) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.150,0.830) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.240,0.770) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.370,1.800) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.540,1.790) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.450,1.020) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.340,0.910) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.660,1.950) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.360,1.230) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.300,0.860) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.300,1.100) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.540,1.430) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.510,1.500) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.240,1.800) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.480,1.790) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.660,2.060) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.820,2.150) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.760,0.920) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.320,0.470) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.270,0.800) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.380,1.060) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.930,0.590) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.330,1.570) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.610,1.940) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.320,1.950) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (2.380,1.150) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.000,0.940) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.900,0.680) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.410,0.690) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (0.920,1.140) {};
\node[circle,fill=gray!65,inner sep=0.35pt] at (1.440,1.790) {};
\draw[red!75!black,densely dotted,semithick] plot coordinates {(2.265,0.027) (2.265,0.037) (2.265,0.048) (2.265,0.058) (2.264,0.068) (2.264,0.079) (2.264,0.089) (2.263,0.100) (2.263,0.110) (2.263,0.120) (2.262,0.131) (2.262,0.141) (2.261,0.152) (2.261,0.162) (2.260,0.172) (2.260,0.183) (2.259,0.193) (2.258,0.204) (2.258,0.214) (2.257,0.224) (2.256,0.235) (2.256,0.245) (2.255,0.255) (2.254,0.266) (2.253,0.276) (2.252,0.286) (2.251,0.297) (2.250,0.307) (2.249,0.318) (2.249,0.328) (2.249,0.339) (2.249,0.349) (2.249,0.360) (2.249,0.370) (2.249,0.381) (2.249,0.391) (2.249,0.402) (2.249,0.412) (2.249,0.423) (2.249,0.433) (2.248,0.444) (2.248,0.455) (2.248,0.465) (2.247,0.476) (2.247,0.486) (2.246,0.497) (2.245,0.507) (2.245,0.518) (2.245,0.529) (2.245,0.539) (2.244,0.550) (2.244,0.561) (2.244,0.571) (2.244,0.582) (2.244,0.593) (2.244,0.604) (2.243,0.615) (2.243,0.625) (2.243,0.636) (2.242,0.647) (2.242,0.658) (2.242,0.669) (2.242,0.680) (2.242,0.691) (2.241,0.702) (2.241,0.713) (2.241,0.724) (2.241,0.734) (2.240,0.745) (2.239,0.756) (2.238,0.767) (2.238,0.778) (2.237,0.789) (2.237,0.800) (2.236,0.811) (2.235,0.822) (2.235,0.833) (2.233,0.844) (2.232,0.855) (2.230,0.865) (2.230,0.876) (2.229,0.888) (2.228,0.899) (2.227,0.910) (2.226,0.921) (2.225,0.932) (2.223,0.943) (2.222,0.954) (2.221,0.965) (2.219,0.975) (2.217,0.986) (2.216,0.997) (2.214,1.008) (2.213,1.019) (2.211,1.030) (2.209,1.041) (2.208,1.052) (2.204,1.062) (2.203,1.074) (2.201,1.085) (2.199,1.096) (2.198,1.107) (2.195,1.117) (2.193,1.128) (2.191,1.139) (2.188,1.149) (2.186,1.160) (2.184,1.172) (2.183,1.183) (2.180,1.194) (2.178,1.205) (2.175,1.216) (2.173,1.227) (2.171,1.238) (2.169,1.249) (2.167,1.260) (2.164,1.271) (2.162,1.282) (2.158,1.292) (2.156,1.303) (2.153,1.314) (2.151,1.325) (2.148,1.336) (2.147,1.348) (2.146,1.360) (2.143,1.371) (2.139,1.381) (2.136,1.392) (2.134,1.403) (2.132,1.415) (2.129,1.426) (2.122,1.434) (2.120,1.445) (2.118,1.457) (2.115,1.468) (2.112,1.479) (2.109,1.490) (2.107,1.502) (2.105,1.514) (2.103,1.526) (2.100,1.536) (2.094,1.545) (2.090,1.556) (2.086,1.567) (2.078,1.574) (2.070,1.581) (2.062,1.589) (2.054,1.596) (2.051,1.607) (2.050,1.620) (2.050,1.634) (2.050,1.647) (2.047,1.659) (2.043,1.669) (2.041,1.682) (2.037,1.692) (2.027,1.698) (2.018,1.704) (2.011,1.712) (2.010,1.726) (2.006,1.737) (2.002,1.747) (1.995,1.755) (1.988,1.763) (1.983,1.773) (1.977,1.782) (1.970,1.790) (1.965,1.800) (1.955,1.806) (1.949,1.814) (1.947,1.827) (1.940,1.835) (1.932,1.842) (1.926,1.851) (1.920,1.860) (1.914,1.869) (1.907,1.877) (1.900,1.885) (1.891,1.890) (1.879,1.894) (1.878,1.907) (1.875,1.920) (1.872,1.932) (1.866,1.941) (1.856,1.945) (1.845,1.949) (1.840,1.959) (1.833,1.967) (1.830,1.979) (1.823,1.987) (1.812,1.990) (1.807,2.000) (1.803,2.011) (1.799,2.023) (1.793,2.032) (1.787,2.041) (1.782,2.051) (1.778,2.062) (1.772,2.071) (1.764,2.078) (1.760,2.089) (1.753,2.097) (1.743,2.101) (1.735,2.108) (1.725,2.112) (1.716,2.118) (1.708,2.124) (1.698,2.128) (1.691,2.136) (1.687,2.148) (1.681,2.158) (1.676,2.167) (1.670,2.176) (1.664,2.186) (1.658,2.195) (1.649,2.200) (1.640,2.206) (1.630,2.209) (1.620,2.213) (1.614,2.223) (1.611,2.235) (1.605,2.245) (1.598,2.253) (1.591,2.261) (1.584,2.269) (1.577,2.277) (1.567,2.280) (1.558,2.286) (1.554,2.298) (1.547,2.305) (1.540,2.313) (1.537,2.328) (1.534,2.342) (1.528,2.351) (1.517,2.353) (1.509,2.359) (1.502,2.368) (1.493,2.374) (1.484,2.378) (1.476,2.384) (1.467,2.390) (1.457,2.393) (1.450,2.400) (1.438,2.400) (1.427,2.402) (1.417,2.405) (1.409,2.411) (1.401,2.417) (1.395,2.427) (1.386,2.432) (1.378,2.438) (1.367,2.440) (1.356,2.440) (1.346,2.444) (1.338,2.449) (1.327,2.450) (1.317,2.452) (1.308,2.456) (1.299,2.461) (1.292,2.468) (1.284,2.476) (1.275,2.480) (1.264,2.480) (1.254,2.481) (1.244,2.483) (1.234,2.485) (1.224,2.487) (1.215,2.493) (1.208,2.499) (1.200,2.506) (1.193,2.513) (1.186,2.522) (1.177,2.526) (1.168,2.530) (1.159,2.534) (1.149,2.536) (1.140,2.540) (1.132,2.546) (1.126,2.556) (1.117,2.561) (1.109,2.565) (1.099,2.567) (1.090,2.571) (1.083,2.579) (1.074,2.584) (1.065,2.587) (1.056,2.590) (1.047,2.593) (1.038,2.598) (1.029,2.601) (1.019,2.603) (1.010,2.605) (1.000,2.607) (0.991,2.610) (0.982,2.613) (0.973,2.616) (0.963,2.618) (0.954,2.620) (0.944,2.623) (0.935,2.625) (0.926,2.629) (0.918,2.633) (0.908,2.636) (0.899,2.637) (0.890,2.639) (0.880,2.642) (0.871,2.644) (0.862,2.646) (0.853,2.650) (0.844,2.653) (0.835,2.655) (0.825,2.657) (0.816,2.659) (0.807,2.661) (0.798,2.663) (0.788,2.665) (0.779,2.666) (0.770,2.668) (0.760,2.670) (0.751,2.672) (0.742,2.673) (0.732,2.675) (0.723,2.676) (0.714,2.678) (0.704,2.679) (0.696,2.681) (0.686,2.684) (0.677,2.685) (0.668,2.686) (0.659,2.688) (0.649,2.689) (0.640,2.691) (0.631,2.693) (0.622,2.693) (0.613,2.694) (0.603,2.695) (0.594,2.697) (0.585,2.698) (0.576,2.700) (0.567,2.701) (0.558,2.702) (0.548,2.704) (0.539,2.706) (0.530,2.707) (0.521,2.708) (0.512,2.709) (0.503,2.710) (0.494,2.711) (0.484,2.711) (0.475,2.712) (0.466,2.714) (0.457,2.715) (0.448,2.717) (0.439,2.718) (0.430,2.719) (0.421,2.720) (0.412,2.720) (0.403,2.722) (0.394,2.723) (0.385,2.724) (0.376,2.725) (0.367,2.726) (0.357,2.727) (0.348,2.727) (0.339,2.728) (0.330,2.729) (0.321,2.729) (0.312,2.730) (0.303,2.730) (0.294,2.731) (0.285,2.731) (0.276,2.732) (0.267,2.732) (0.258,2.733) (0.249,2.733) (0.240,2.734) (0.231,2.734) (0.222,2.734) (0.212,2.735) (0.203,2.735) (0.194,2.736) (0.185,2.737) (0.176,2.737) (0.167,2.738) (0.158,2.739) (0.149,2.740) (0.140,2.740) (0.131,2.741) (0.122,2.741) (0.113,2.742) (0.104,2.743) (0.095,2.743) (0.086,2.743) (0.077,2.744) (0.068,2.744) (0.059,2.744) (0.050,2.745) (0.041,2.745) (0.032,2.745) (0.023,2.745)};
\draw[blue!70!black,semithick] plot coordinates {(4.340,0.051) (4.340,0.071) (4.339,0.091) (4.339,0.111) (4.339,0.131) (4.338,0.151) (4.338,0.171) (4.337,0.191) (4.336,0.211) (4.336,0.231) (4.335,0.251) (4.334,0.271) (4.333,0.291) (4.332,0.310) (4.331,0.330) (4.330,0.350) (4.329,0.370) (4.328,0.390) (4.326,0.410) (4.325,0.430) (4.323,0.450) (4.322,0.470) (4.320,0.489) (4.318,0.509) (4.315,0.529) (4.313,0.549) (4.311,0.569) (4.309,0.588) (4.307,0.608) (4.304,0.628) (4.301,0.647) (4.299,0.667) (4.297,0.687) (4.294,0.707) (4.291,0.726) (4.287,0.746) (4.283,0.765) (4.280,0.785) (4.275,0.804) (4.270,0.823) (4.265,0.842) (4.258,0.861) (4.252,0.880) (4.246,0.899) (4.240,0.918) (4.234,0.937) (4.229,0.955) (4.222,0.974) (4.215,0.993) (4.209,1.011) (4.202,1.030) (4.193,1.048) (4.185,1.066) (4.178,1.084) (4.172,1.103) (4.165,1.121) (4.157,1.139) (4.149,1.157) (4.142,1.175) (4.135,1.193) (4.129,1.211) (4.123,1.230) (4.116,1.248) (4.108,1.266) (4.100,1.283) (4.090,1.300) (4.083,1.318) (4.077,1.336) (4.071,1.354) (4.063,1.372) (4.055,1.390) (4.047,1.407) (4.037,1.424) (4.026,1.440) (4.019,1.458) (4.011,1.475) (4.005,1.493) (3.999,1.511) (3.990,1.528) (3.981,1.545) (3.972,1.561) (3.963,1.578) (3.955,1.595) (3.947,1.612) (3.939,1.629) (3.932,1.647) (3.925,1.664) (3.917,1.681) (3.908,1.697) (3.899,1.714) (3.891,1.731) (3.881,1.747) (3.872,1.763) (3.864,1.780) (3.852,1.795) (3.839,1.809) (3.829,1.825) (3.821,1.841) (3.811,1.857) (3.802,1.873) (3.793,1.889) (3.786,1.906) (3.779,1.923) (3.771,1.940) (3.755,1.952) (3.739,1.964) (3.726,1.978) (3.713,1.992) (3.702,2.007) (3.690,2.021) (3.678,2.035) (3.668,2.049) (3.657,2.064) (3.647,2.079) (3.637,2.094) (3.623,2.107) (3.604,2.116) (3.590,2.129) (3.578,2.142) (3.568,2.157) (3.561,2.173) (3.554,2.190) (3.546,2.206) (3.535,2.220) (3.525,2.234) (3.514,2.248) (3.503,2.262) (3.491,2.275) (3.479,2.288) (3.470,2.303) (3.465,2.321) (3.461,2.339) (3.454,2.355) (3.446,2.371) (3.434,2.384) (3.416,2.392) (3.399,2.402) (3.388,2.415) (3.376,2.428) (3.362,2.439) (3.347,2.450) (3.333,2.460) (3.322,2.473) (3.306,2.482) (3.291,2.493) (3.278,2.504) (3.266,2.516) (3.253,2.528) (3.240,2.539) (3.227,2.551) (3.215,2.562) (3.203,2.574) (3.190,2.585) (3.177,2.596) (3.165,2.607) (3.151,2.618) (3.138,2.629) (3.125,2.639) (3.113,2.651) (3.101,2.662) (3.088,2.673) (3.077,2.685) (3.065,2.696) (3.053,2.708) (3.040,2.718) (3.026,2.728) (3.014,2.739) (3.002,2.750) (2.991,2.762) (2.978,2.772) (2.965,2.782) (2.953,2.793) (2.941,2.804) (2.929,2.814) (2.917,2.825) (2.903,2.835) (2.892,2.846) (2.880,2.856) (2.868,2.867) (2.855,2.877) (2.843,2.887) (2.830,2.897) (2.817,2.907) (2.805,2.917) (2.794,2.928) (2.781,2.937) (2.769,2.948) (2.756,2.957) (2.743,2.966) (2.731,2.976) (2.715,2.982) (2.702,2.991) (2.688,2.998) (2.674,3.006) (2.659,3.013) (2.644,3.019) (2.629,3.026) (2.615,3.032) (2.600,3.039) (2.585,3.045) (2.570,3.051) (2.556,3.058) (2.541,3.064) (2.526,3.070) (2.511,3.075) (2.497,3.081) (2.482,3.087) (2.467,3.093) (2.453,3.099) (2.439,3.105) (2.425,3.111) (2.411,3.118) (2.397,3.124) (2.383,3.130) (2.369,3.136) (2.355,3.142) (2.341,3.148) (2.327,3.155) (2.314,3.161) (2.300,3.167) (2.286,3.173) (2.273,3.179) (2.259,3.185) (2.246,3.192) (2.232,3.197) (2.218,3.203) (2.205,3.208) (2.192,3.215) (2.178,3.220) (2.164,3.226) (2.151,3.232) (2.138,3.237) (2.124,3.243) (2.111,3.249) (2.098,3.254) (2.084,3.259) (2.069,3.261) (2.054,3.264) (2.041,3.270) (2.026,3.273) (2.011,3.276) (1.997,3.279) (1.983,3.282) (1.968,3.286) (1.954,3.290) (1.940,3.293) (1.926,3.296) (1.912,3.299) (1.897,3.301) (1.883,3.303) (1.868,3.306) (1.854,3.309) (1.841,3.313) (1.829,3.320) (1.815,3.323) (1.802,3.327) (1.790,3.332) (1.776,3.336) (1.763,3.339) (1.749,3.342) (1.736,3.345) (1.722,3.349) (1.708,3.351) (1.695,3.354) (1.681,3.357) (1.667,3.359) (1.653,3.361) (1.639,3.362) (1.626,3.364) (1.612,3.367) (1.600,3.371) (1.587,3.375) (1.574,3.378) (1.560,3.380) (1.547,3.382) (1.534,3.385) (1.520,3.386) (1.507,3.387) (1.493,3.389) (1.480,3.391) (1.467,3.393) (1.454,3.397) (1.441,3.399) (1.428,3.401) (1.415,3.403) (1.402,3.405) (1.389,3.406) (1.376,3.408) (1.362,3.409) (1.349,3.411) (1.336,3.412) (1.323,3.414) (1.310,3.415) (1.297,3.417) (1.285,3.419) (1.272,3.420) (1.259,3.422) (1.246,3.423) (1.233,3.424) (1.220,3.426) (1.208,3.428) (1.196,3.431) (1.183,3.433) (1.171,3.435) (1.158,3.436) (1.145,3.438) (1.133,3.440) (1.121,3.442) (1.108,3.443) (1.096,3.445) (1.084,3.447) (1.071,3.449) (1.059,3.450) (1.046,3.451) (1.034,3.452) (1.021,3.453) (1.009,3.453) (0.996,3.454) (0.984,3.455) (0.972,3.456) (0.959,3.457) (0.947,3.458) (0.935,3.459) (0.922,3.460) (0.910,3.461) (0.898,3.462) (0.886,3.462) (0.873,3.463) (0.861,3.464) (0.849,3.465) (0.837,3.465) (0.825,3.466) (0.813,3.467) (0.801,3.467) (0.788,3.468) (0.776,3.469) (0.764,3.469) (0.752,3.469) (0.740,3.469) (0.728,3.470) (0.716,3.470) (0.704,3.471) (0.692,3.471) (0.680,3.472) (0.668,3.472) (0.656,3.472) (0.644,3.473) (0.632,3.473) (0.621,3.474) (0.609,3.474) (0.597,3.475) (0.585,3.475) (0.573,3.475) (0.562,3.476) (0.550,3.476) (0.538,3.477) (0.526,3.476) (0.515,3.477) (0.503,3.477) (0.491,3.477) (0.479,3.477) (0.468,3.478) (0.456,3.478) (0.444,3.478) (0.433,3.479) (0.421,3.479) (0.409,3.479) (0.398,3.479) (0.386,3.479) (0.375,3.479) (0.363,3.479) (0.351,3.479) (0.340,3.479) (0.328,3.479) (0.317,3.479) (0.305,3.479) (0.293,3.479) (0.282,3.479) (0.270,3.479) (0.259,3.479) (0.247,3.479) (0.236,3.481) (0.224,3.482) (0.213,3.483) (0.202,3.484) (0.190,3.484) (0.179,3.485) (0.167,3.486) (0.156,3.487) (0.144,3.488) (0.133,3.488) (0.121,3.489) (0.110,3.489) (0.098,3.490) (0.087,3.490) (0.075,3.491) (0.064,3.491) (0.052,3.491) (0.041,3.491) (0.030,3.492)};
\draw[blue!70!black,semithick,dashed] plot coordinates {(5.675,0.067) (5.675,0.093) (5.674,0.119) (5.674,0.145) (5.673,0.171) (5.673,0.198) (5.672,0.224) (5.671,0.250) (5.670,0.276) (5.669,0.302) (5.668,0.328) (5.667,0.354) (5.666,0.380) (5.665,0.406) (5.663,0.432) (5.662,0.458) (5.660,0.484) (5.658,0.510) (5.654,0.536) (5.650,0.561) (5.646,0.587) (5.642,0.613) (5.639,0.639) (5.635,0.665) (5.630,0.690) (5.624,0.715) (5.619,0.741) (5.613,0.766) (5.607,0.792) (5.597,0.816) (5.589,0.841) (5.579,0.866) (5.568,0.890) (5.557,0.914) (5.544,0.938) (5.533,0.962) (5.521,0.986) (5.510,1.010) (5.499,1.034) (5.488,1.058) (5.478,1.082) (5.468,1.106) (5.456,1.129) (5.440,1.151) (5.424,1.174) (5.414,1.197) (5.400,1.220) (5.391,1.244) (5.381,1.267) (5.367,1.290) (5.355,1.312) (5.341,1.334) (5.329,1.357) (5.315,1.379) (5.301,1.401) (5.287,1.423) (5.268,1.443) (5.253,1.465) (5.243,1.487) (5.233,1.510) (5.219,1.531) (5.205,1.553) (5.192,1.574) (5.179,1.596) (5.166,1.617) (5.156,1.639) (5.146,1.661) (5.133,1.682) (5.117,1.703) (5.106,1.724) (5.095,1.746) (5.080,1.766) (5.064,1.786) (5.039,1.803) (5.025,1.823) (5.012,1.843) (4.998,1.863) (4.986,1.884) (4.973,1.904) (4.960,1.925) (4.945,1.944) (4.919,1.959) (4.894,1.974) (4.873,1.991) (4.855,2.008) (4.836,2.025) (4.816,2.042) (4.799,2.059) (4.784,2.078) (4.766,2.095) (4.743,2.110) (4.714,2.122) (4.692,2.137) (4.674,2.153) (4.663,2.173) (4.654,2.193) (4.639,2.211) (4.624,2.229) (4.608,2.245) (4.588,2.261) (4.569,2.276) (4.553,2.293) (4.540,2.311) (4.530,2.330) (4.520,2.350) (4.508,2.368) (4.490,2.384) (4.465,2.395) (4.441,2.407) (4.421,2.421) (4.401,2.435) (4.380,2.448) (4.358,2.460) (4.339,2.474) (4.315,2.484) (4.292,2.495) (4.273,2.509) (4.255,2.522) (4.235,2.535) (4.217,2.549) (4.198,2.562) (4.180,2.575) (4.161,2.588) (4.142,2.600) (4.122,2.612) (4.103,2.624) (4.085,2.637) (4.067,2.650) (4.048,2.662) (4.030,2.674) (4.011,2.686) (3.993,2.698) (3.975,2.710) (3.956,2.722) (3.940,2.735) (3.923,2.748) (3.907,2.760) (3.889,2.772) (3.870,2.783) (3.855,2.796) (3.837,2.808) (3.820,2.820) (3.802,2.831) (3.785,2.842) (3.768,2.854) (3.751,2.865) (3.734,2.877) (3.716,2.888) (3.701,2.900) (3.684,2.912) (3.667,2.922) (3.651,2.934) (3.635,2.946) (3.618,2.957) (3.604,2.970) (3.587,2.980) (3.569,2.989) (3.553,3.001) (3.536,3.011) (3.520,3.022) (3.504,3.033) (3.488,3.044) (3.471,3.054) (3.455,3.065) (3.439,3.075) (3.423,3.086) (3.406,3.095) (3.390,3.105) (3.374,3.115) (3.357,3.125) (3.342,3.136) (3.326,3.146) (3.311,3.157) (3.296,3.167) (3.281,3.178) (3.265,3.188) (3.250,3.198) (3.234,3.208) (3.218,3.217) (3.201,3.225) (3.184,3.234) (3.167,3.242) (3.151,3.250) (3.131,3.256) (3.113,3.263) (3.095,3.270) (3.077,3.275) (3.059,3.282) (3.042,3.289) (3.024,3.296) (3.006,3.301) (2.987,3.306) (2.969,3.312) (2.951,3.318) (2.933,3.323) (2.915,3.328) (2.898,3.335) (2.880,3.340) (2.862,3.346) (2.845,3.351) (2.828,3.357) (2.810,3.362) (2.793,3.367) (2.775,3.372) (2.757,3.376) (2.741,3.383) (2.724,3.388) (2.707,3.393) (2.689,3.397) (2.673,3.403) (2.656,3.409) (2.640,3.414) (2.624,3.420) (2.607,3.425) (2.591,3.430) (2.575,3.436) (2.559,3.442) (2.543,3.447) (2.527,3.452) (2.511,3.458) (2.495,3.463) (2.480,3.468) (2.464,3.474) (2.448,3.479) (2.432,3.483) (2.416,3.488) (2.400,3.493) (2.385,3.498) (2.369,3.503) (2.354,3.508) (2.339,3.513) (2.324,3.519) (2.308,3.524) (2.293,3.529) (2.278,3.534) (2.263,3.539) (2.248,3.544) (2.233,3.550) (2.218,3.555) (2.203,3.559) (2.189,3.565) (2.174,3.570) (2.159,3.574) (2.144,3.579) (2.129,3.584) (2.115,3.589) (2.100,3.594) (2.084,3.597) (2.068,3.599) (2.053,3.602) (2.038,3.606) (2.022,3.609) (2.007,3.611) (1.991,3.614) (1.976,3.617) (1.961,3.620) (1.946,3.624) (1.930,3.626) (1.915,3.628) (1.899,3.630) (1.884,3.632) (1.869,3.634) (1.854,3.636) (1.839,3.640) (1.825,3.644) (1.811,3.647) (1.796,3.651) (1.782,3.655) (1.767,3.658) (1.753,3.660) (1.738,3.663) (1.724,3.666) (1.710,3.669) (1.695,3.672) (1.681,3.675) (1.666,3.677) (1.652,3.679) (1.637,3.681) (1.622,3.682) (1.608,3.685) (1.595,3.689) (1.581,3.692) (1.567,3.695) (1.553,3.698) (1.538,3.700) (1.524,3.701) (1.509,3.702) (1.495,3.704) (1.481,3.706) (1.467,3.708) (1.453,3.710) (1.439,3.713) (1.425,3.715) (1.411,3.716) (1.397,3.718) (1.383,3.720) (1.369,3.722) (1.355,3.723) (1.341,3.724) (1.327,3.726) (1.313,3.727) (1.300,3.730) (1.286,3.731) (1.272,3.733) (1.259,3.734) (1.245,3.736) (1.231,3.737) (1.217,3.738) (1.204,3.740) (1.191,3.744) (1.177,3.745) (1.164,3.747) (1.150,3.748) (1.137,3.749) (1.124,3.752) (1.110,3.753) (1.097,3.754) (1.084,3.757) (1.070,3.758) (1.057,3.760) (1.044,3.761) (1.030,3.762) (1.017,3.763) (1.003,3.764) (0.990,3.765) (0.977,3.766) (0.964,3.767) (0.950,3.767) (0.937,3.768) (0.924,3.770) (0.911,3.771) (0.898,3.772) (0.884,3.773) (0.871,3.773) (0.858,3.774) (0.845,3.775) (0.832,3.775) (0.819,3.776) (0.806,3.777) (0.793,3.777) (0.780,3.778) (0.767,3.779) (0.754,3.780) (0.741,3.780) (0.728,3.781) (0.715,3.782) (0.702,3.782) (0.689,3.783) (0.676,3.783) (0.663,3.783) (0.650,3.784) (0.637,3.784) (0.624,3.785) (0.612,3.785) (0.599,3.785) (0.586,3.786) (0.573,3.786) (0.560,3.787) (0.548,3.787) (0.535,3.787) (0.522,3.788) (0.509,3.788) (0.497,3.788) (0.484,3.789) (0.471,3.789) (0.459,3.790) (0.446,3.790) (0.433,3.790) (0.421,3.790) (0.408,3.791) (0.395,3.791) (0.383,3.791) (0.370,3.792) (0.358,3.792) (0.345,3.792) (0.332,3.792) (0.320,3.793) (0.307,3.793) (0.295,3.794) (0.282,3.794) (0.270,3.794) (0.257,3.795) (0.245,3.796) (0.232,3.797) (0.220,3.798) (0.207,3.799) (0.195,3.800) (0.182,3.801) (0.170,3.802) (0.157,3.802) (0.145,3.803) (0.132,3.804) (0.120,3.804) (0.107,3.805) (0.095,3.805) (0.082,3.806) (0.070,3.806) (0.057,3.806) (0.045,3.806) (0.032,3.807)};
\end{scope}
\node[blue!70!black,anchor=north west,inner sep=1pt] at (2.751,2.956) {\scriptsize 1};
\node[blue!70!black,anchor=south west,inner sep=1pt] at (3.074,3.316) {\scriptsize 5};
\draw[->,thick] (0,0) -- (6.3,0) node[below left=-1pt] {\scriptsize PM$_{2.5}$};
\draw[->,thick] (0,0) -- (0,5.3) node[left=-1pt] {\scriptsize O$_3$};
\foreach \t/\l in {2/200,4/400} \draw (\t,0.0757) -- (\t,-0.0757) node[below] {\scriptsize \l};
\foreach \t/\l in {1/100,2/200,3/300,4/400} \draw (0.0818,\t) -- (-0.0818,\t) node[left] {\scriptsize \l};
\end{scope}\end{scope}
\node[anchor=base] at (2.50,0.15) {\scriptsize (f) return level sets, $\mu$g/m$^3$};
\end{tikzpicture}}

==> fig-geometry.tex <==
% BA version of fig-geometry.tex: each row scaled to the text width
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[scale=2.8]
\clip (-0.26,-0.3) rectangle (1.46,1.46);
\draw[->,thick] (0,0) -- (1.42,0) node[below left=-1pt] {\scriptsize $x_1$};
\draw[->,thick] (0,0) -- (0,1.42) node[below left=-1pt] {\scriptsize $x_2$};
\draw (1,0.015) -- (1,-0.015) node[below] {\scriptsize $1$};
\draw (0.015,1) -- (-0.015,1) node[left] {\scriptsize $1$};
\fill[gray!60] (0.290,0.027) circle (0.28pt);
\fill[gray!60] (0.027,0.334) circle (0.28pt);
\fill[gray!60] (0.417,0.021) circle (0.28pt);
\fill[gray!60] (0.348,0.071) circle (0.28pt);
\fill[gray!60] (0.123,0.041) circle (0.28pt);
\fill[gray!60] (0.118,0.117) circle (0.28pt);
\fill[gray!60] (0.030,0.170) circle (0.28pt);
\fill[gray!60] (0.135,0.063) circle (0.28pt);
\fill[gray!60] (0.090,0.070) circle (0.28pt);
\fill[gray!60] (0.201,0.022) circle (0.28pt);
\fill[gray!60] (0.095,0.094) circle (0.28pt);
\fill[gray!60] (0.639,0.054) circle (0.28pt);
\fill[gray!60] (0.047,0.203) circle (0.28pt);
\fill[gray!60] (0.140,0.209) circle (0.28pt);
\fill[gray!60] (0.332,0.026) circle (0.28pt);
\fill[gray!60] (0.075,0.135) circle (0.28pt);
\fill[gray!60] (0.036,0.009) circle (0.28pt);
\fill[gray!60] (0.098,0.022) circle (0.28pt);
\fill[gray!60] (0.046,0.098) circle (0.28pt);
\fill[gray!60] (0.024,0.086) circle (0.28pt);
\fill[gray!60] (0.050,0.016) circle (0.28pt);
\fill[gray!60] (0.102,0.273) circle (0.28pt);
\fill[gray!60] (0.160,0.339) circle (0.28pt);
\fill[gray!60] (0.071,0.220) circle (0.28pt);
\fill[gray!60] (0.076,0.087) circle (0.28pt);
\fill[gray!60] (0.301,0.857) circle (0.28pt);
\fill[gray!60] (0.138,0.010) circle (0.28pt);
\fill[gray!60] (0.202,0.425) circle (0.28pt);
\fill[gray!60] (0.165,0.093) circle (0.28pt);
\fill[gray!60] (0.383,0.077) circle (0.28pt);
\fill[gray!60] (0.128,0.026) circle (0.28pt);
\fill[gray!60] (0.186,0.146) circle (0.28pt);
\fill[gray!60] (0.128,0.080) circle (0.28pt);
\fill[gray!60] (0.045,0.384) circle (0.28pt);
\fill[gray!60] (0.033,0.082) circle (0.28pt);
\fill[gray!60] (0.151,0.175) circle (0.28pt);
\fill[gray!60] (0.030,0.127) circle (0.28pt);
\fill[gray!60] (0.079,0.093) circle (0.28pt);
\fill[gray!60] (0.187,0.248) circle (0.28pt);
\fill[gray!60] (0.172,0.133) circle (0.28pt);
\fill[gray!60] (0.036,0.045) circle (0.28pt);
\fill[gray!60] (0.021,0.068) circle (0.28pt);
\fill[gray!60] (0.106,0.171) circle (0.28pt);
\fill[gray!60] (0.242,0.010) circle (0.28pt);
\fill[gray!60] (0.067,0.192) circle (0.28pt);
\fill[gray!60] (0.385,0.015) circle (0.28pt);
\fill[gray!60] (0.015,0.062) circle (0.28pt);
\fill[gray!60] (0.008,0.025) circle (0.28pt);
\fill[gray!60] (0.222,0.179) circle (0.28pt);
\fill[gray!60] (0.251,0.550) circle (0.28pt);
\fill[gray!60] (0.022,0.164) circle (0.28pt);
\fill[gray!60] (0.309,0.104) circle (0.28pt);
\fill[gray!60] (0.332,0.197) circle (0.28pt);
\fill[gray!60] (0.039,0.033) circle (0.28pt);
\fill[gray!60] (0.133,0.299) circle (0.28pt);
\fill[gray!60] (0.045,0.051) circle (0.28pt);
\fill[gray!60] (0.168,0.038) circle (0.28pt);
\fill[gray!60] (0.266,0.056) circle (0.28pt);
\fill[gray!60] (0.081,0.173) circle (0.28pt);
\fill[gray!60] (0.198,0.169) circle (0.28pt);
\fill[gray!60] (0.440,0.088) circle (0.28pt);
\fill[gray!60] (0.015,0.305) circle (0.28pt);
\fill[gray!60] (0.002,0.104) circle (0.28pt);
\fill[gray!60] (0.432,0.121) circle (0.28pt);
\fill[gray!60] (0.305,0.527) circle (0.28pt);
\fill[gray!60] (0.126,0.513) circle (0.28pt);
\fill[gray!60] (0.027,0.226) circle (0.28pt);
\fill[gray!60] (0.100,0.327) circle (0.28pt);
\fill[gray!60] (0.054,0.041) circle (0.28pt);
\fill[gray!60] (0.138,0.192) circle (0.28pt);
\fill[gray!60] (0.211,0.018) circle (0.28pt);
\fill[gray!60] (0.004,0.058) circle (0.28pt);
\fill[gray!60] (0.036,0.107) circle (0.28pt);
\fill[gray!60] (0.009,0.134) circle (0.28pt);
\fill[gray!60] (0.002,0.262) circle (0.28pt);
\fill[gray!60] (0.275,0.040) circle (0.28pt);
\fill[gray!60] (0.095,0.019) circle (0.28pt);
\fill[gray!60] (0.356,0.089) circle (0.28pt);
\fill[gray!60] (0.084,0.021) circle (0.28pt);
\fill[gray!60] (0.046,0.140) circle (0.28pt);
\fill[gray!60] (0.148,0.341) circle (0.28pt);
\fill[gray!60] (0.007,0.175) circle (0.28pt);
\fill[gray!60] (0.009,0.148) circle (0.28pt);
\fill[gray!60] (0.005,0.163) circle (0.28pt);
\fill[gray!60] (0.251,0.251) circle (0.28pt);
\fill[gray!60] (0.039,0.022) circle (0.28pt);
\fill[gray!60] (0.108,0.237) circle (0.28pt);
\fill[gray!60] (0.086,0.433) circle (0.28pt);
\fill[gray!60] (0.057,0.043) circle (0.28pt);
\fill[gray!60] (0.119,0.222) circle (0.28pt);
\fill[gray!60] (0.068,0.001) circle (0.28pt);
\fill[gray!60] (0.100,0.033) circle (0.28pt);
\fill[gray!60] (0.063,0.186) circle (0.28pt);
\fill[gray!60] (0.061,0.033) circle (0.28pt);
\fill[gray!60] (0.198,0.099) circle (0.28pt);
\fill[gray!60] (0.026,0.188) circle (0.28pt);
\fill[gray!60] (0.328,0.159) circle (0.28pt);
\fill[gray!60] (0.087,0.176) circle (0.28pt);
\fill[gray!60] (0.160,0.143) circle (0.28pt);
\fill[gray!60] (0.600,0.034) circle (0.28pt);
\fill[gray!60] (0.351,0.130) circle (0.28pt);
\fill[gray!60] (0.161,0.030) circle (0.28pt);
\fill[gray!60] (0.010,0.118) circle (0.28pt);
\fill[gray!60] (0.008,0.041) circle (0.28pt);
\fill[gray!60] (0.172,0.480) circle (0.28pt);
\fill[gray!60] (0.666,0.041) circle (0.28pt);
\fill[gray!60] (0.079,0.200) circle (0.28pt);
\fill[gray!60] (0.003,0.142) circle (0.28pt);
\fill[gray!60] (0.373,0.140) circle (0.28pt);
\fill[gray!60] (0.080,0.015) circle (0.28pt);
\fill[gray!60] (0.035,0.066) circle (0.28pt);
\fill[gray!60] (0.052,0.035) circle (0.28pt);
\fill[gray!60] (0.238,0.032) circle (0.28pt);
\fill[gray!60] (0.047,0.121) circle (0.28pt);
\fill[gray!60] (0.143,0.269) circle (0.28pt);
\fill[gray!60] (0.025,0.191) circle (0.28pt);
\fill[gray!60] (0.167,0.039) circle (0.28pt);
\fill[gray!60] (0.101,0.036) circle (0.28pt);
\fill[gray!60] (0.096,0.039) circle (0.28pt);
\fill[gray!60] (0.167,0.307) circle (0.28pt);
\fill[gray!60] (0.033,0.006) circle (0.28pt);
\fill[gray!60] (0.142,0.010) circle (0.28pt);
\fill[gray!60] (0.003,0.298) circle (0.28pt);
\fill[gray!60] (0.069,0.034) circle (0.28pt);
\fill[gray!60] (0.068,0.001) circle (0.28pt);
\fill[gray!60] (0.224,0.073) circle (0.28pt);
\fill[gray!60] (0.039,0.081) circle (0.28pt);
\fill[gray!60] (0.036,0.019) circle (0.28pt);
\fill[gray!60] (0.002,0.248) circle (0.28pt);
\fill[gray!60] (0.267,0.007) circle (0.28pt);
\fill[gray!60] (0.007,0.168) circle (0.28pt);
\fill[gray!60] (0.040,0.370) circle (0.28pt);
\fill[gray!60] (0.066,0.101) circle (0.28pt);
\fill[gray!60] (0.028,0.045) circle (0.28pt);
\fill[gray!60] (0.347,0.169) circle (0.28pt);
\fill[gray!60] (0.002,0.041) circle (0.28pt);
\fill[gray!60] (0.142,0.029) circle (0.28pt);
\fill[gray!60] (0.018,0.230) circle (0.28pt);
\fill[gray!60] (0.129,0.507) circle (0.28pt);
\fill[gray!60] (0.029,0.058) circle (0.28pt);
\fill[gray!60] (0.025,0.264) circle (0.28pt);
\fill[gray!60] (0.017,0.104) circle (0.28pt);
\fill[gray!60] (0.272,0.105) circle (0.28pt);
\fill[gray!60] (0.376,0.139) circle (0.28pt);
\fill[gray!60] (0.019,0.082) circle (0.28pt);
\fill[gray!60] (0.047,0.087) circle (0.28pt);
\fill[gray!60] (0.372,0.016) circle (0.28pt);
\fill[gray!60] (0.165,0.076) circle (0.28pt);
\fill[gray!60] (0.399,0.075) circle (0.28pt);
\fill[gray!60] (0.014,0.333) circle (0.28pt);
\fill[gray!60] (0.007,0.046) circle (0.28pt);
\fill[gray!60] (0.189,0.030) circle (0.28pt);
\fill[gray!60] (0.021,0.012) circle (0.28pt);
\fill[gray!60] (0.060,0.094) circle (0.28pt);
\fill[gray!60] (0.053,0.017) circle (0.28pt);
\fill[gray!60] (0.029,0.046) circle (0.28pt);
\fill[gray!60] (0.131,0.003) circle (0.28pt);
\fill[gray!60] (0.079,0.002) circle (0.28pt);
\fill[gray!60] (0.085,0.252) circle (0.28pt);
\fill[gray!60] (0.058,0.038) circle (0.28pt);
\fill[gray!60] (0.019,0.137) circle (0.28pt);
\fill[gray!60] (0.399,0.130) circle (0.28pt);
\fill[gray!60] (0.243,0.161) circle (0.28pt);
\fill[gray!60] (0.104,0.029) circle (0.28pt);
\fill[gray!60] (0.377,0.451) circle (0.28pt);
\fill[gray!60] (0.082,0.036) circle (0.28pt);
\fill[gray!60] (0.104,0.012) circle (0.28pt);
\fill[gray!60] (0.026,0.133) circle (0.28pt);
\fill[gray!60] (0.108,0.281) circle (0.28pt);
\fill[gray!60] (0.027,0.114) circle (0.28pt);
\fill[gray!60] (0.034,0.317) circle (0.28pt);
\fill[gray!60] (0.003,0.257) circle (0.28pt);
\fill[gray!60] (0.024,0.168) circle (0.28pt);
\fill[gray!60] (0.082,0.049) circle (0.28pt);
\fill[gray!60] (0.177,0.014) circle (0.28pt);
\fill[gray!60] (0.002,0.141) circle (0.28pt);
\fill[gray!60] (0.092,0.182) circle (0.28pt);
\fill[gray!60] (0.052,0.128) circle (0.28pt);
\fill[gray!60] (0.462,0.182) circle (0.28pt);
\fill[gray!60] (0.138,0.135) circle (0.28pt);
\fill[gray!60] (0.019,0.032) circle (0.28pt);
\fill[gray!60] (0.043,0.204) circle (0.28pt);
\fill[gray!60] (0.088,0.364) circle (0.28pt);
\fill[gray!60] (0.031,0.089) circle (0.28pt);
\fill[gray!60] (0.045,0.266) circle (0.28pt);
\fill[gray!60] (0.304,0.090) circle (0.28pt);
\fill[gray!60] (0.278,0.441) circle (0.28pt);
\fill[gray!60] (0.152,0.040) circle (0.28pt);
\fill[gray!60] (0.198,0.063) circle (0.28pt);
\fill[gray!60] (0.224,0.010) circle (0.28pt);
\fill[gray!60] (0.223,0.089) circle (0.28pt);
\fill[gray!60] (0.028,0.365) circle (0.28pt);
\fill[gray!60] (0.116,0.314) circle (0.28pt);
\fill[gray!60] (0.071,0.202) circle (0.28pt);
\fill[gray!60] (0.131,0.182) circle (0.28pt);
\fill[gray!60] (0.187,0.002) circle (0.28pt);
\fill[gray!60] (0.113,0.029) circle (0.28pt);
\fill[gray!60] (0.079,0.523) circle (0.28pt);
\fill[gray!60] (0.139,0.120) circle (0.28pt);
\fill[gray!60] (0.329,0.198) circle (0.28pt);
\fill[gray!60] (0.107,0.089) circle (0.28pt);
\fill[gray!60] (0.330,0.046) circle (0.28pt);
\fill[gray!60] (0.016,0.047) circle (0.28pt);
\fill[gray!60] (0.077,0.237) circle (0.28pt);
\fill[gray!60] (0.031,0.023) circle (0.28pt);
\fill[gray!60] (0.147,0.292) circle (0.28pt);
\fill[gray!60] (0.056,0.036) circle (0.28pt);
\fill[gray!60] (0.061,0.144) circle (0.28pt);
\fill[gray!60] (0.226,0.237) circle (0.28pt);
\fill[gray!60] (0.022,0.031) circle (0.28pt);
\fill[gray!60] (0.061,0.013) circle (0.28pt);
\fill[gray!60] (0.011,0.232) circle (0.28pt);
\fill[gray!60] (0.112,0.261) circle (0.28pt);
\fill[gray!60] (0.052,0.092) circle (0.28pt);
\fill[gray!60] (0.037,0.106) circle (0.28pt);
\fill[gray!60] (0.336,0.518) circle (0.28pt);
\fill[gray!60] (0.046,0.003) circle (0.28pt);
\fill[gray!60] (0.170,0.168) circle (0.28pt);
\fill[gray!60] (0.058,0.345) circle (0.28pt);
\fill[gray!60] (0.067,0.148) circle (0.28pt);
\fill[gray!60] (0.231,0.049) circle (0.28pt);
\fill[gray!60] (0.102,0.129) circle (0.28pt);
\fill[gray!60] (0.308,0.014) circle (0.28pt);
\fill[gray!60] (0.082,0.167) circle (0.28pt);
\fill[gray!60] (0.048,0.044) circle (0.28pt);
\fill[gray!60] (0.026,0.231) circle (0.28pt);
\fill[gray!60] (0.180,0.108) circle (0.28pt);
\fill[gray!60] (0.144,0.009) circle (0.28pt);
\fill[gray!60] (0.072,0.030) circle (0.28pt);
\fill[gray!60] (0.069,0.016) circle (0.28pt);
\fill[gray!60] (0.005,0.056) circle (0.28pt);
\fill[gray!60] (0.016,0.230) circle (0.28pt);
\fill[gray!60] (0.007,0.163) circle (0.28pt);
\fill[gray!60] (0.077,0.163) circle (0.28pt);
\fill[gray!60] (0.028,0.019) circle (0.28pt);
\fill[gray!60] (0.167,0.170) circle (0.28pt);
\fill[gray!60] (0.187,0.130) circle (0.28pt);
\fill[gray!60] (0.130,0.111) circle (0.28pt);
\fill[gray!60] (0.053,0.110) circle (0.28pt);
\fill[gray!60] (0.015,0.296) circle (0.28pt);
\fill[gray!60] (0.064,0.249) circle (0.28pt);
\fill[gray!60] (0.224,0.226) circle (0.28pt);
\fill[gray!60] (0.177,0.137) circle (0.28pt);
\fill[gray!60] (0.391,0.921) circle (0.28pt);
\fill[gray!60] (0.528,0.637) circle (0.28pt);
\fill[gray!60] (0.107,0.237) circle (0.28pt);
\fill[gray!60] (0.258,0.069) circle (0.28pt);
\fill[gray!60] (0.025,0.064) circle (0.28pt);
\fill[gray!60] (0.040,0.050) circle (0.28pt);
\fill[gray!60] (0.012,0.394) circle (0.28pt);
\fill[gray!60] (0.521,0.010) circle (0.28pt);
\fill[gray!60] (0.185,0.155) circle (0.28pt);
\fill[gray!60] (0.047,0.241) circle (0.28pt);
\fill[gray!60] (0.082,0.140) circle (0.28pt);
\fill[gray!60] (0.030,0.176) circle (0.28pt);
\fill[gray!60] (0.046,0.344) circle (0.28pt);
\fill[gray!60] (0.076,0.055) circle (0.28pt);
\fill[gray!60] (0.347,0.188) circle (0.28pt);
\fill[gray!60] (0.166,0.039) circle (0.28pt);
\fill[gray!60] (0.063,0.086) circle (0.28pt);
\fill[gray!60] (0.146,0.053) circle (0.28pt);
\fill[gray!60] (0.036,0.057) circle (0.28pt);
\fill[gray!60] (0.610,0.207) circle (0.28pt);
\fill[gray!60] (0.000,0.279) circle (0.28pt);
\fill[gray!60] (0.160,0.234) circle (0.28pt);
\fill[gray!60] (0.109,0.072) circle (0.28pt);
\fill[gray!60] (0.056,0.012) circle (0.28pt);
\fill[gray!60] (0.114,0.069) circle (0.28pt);
\fill[gray!60] (0.130,0.276) circle (0.28pt);
\fill[gray!60] (0.156,0.126) circle (0.28pt);
\fill[gray!60] (0.083,0.051) circle (0.28pt);
\fill[gray!60] (0.069,0.023) circle (0.28pt);
\fill[gray!60] (0.141,0.335) circle (0.28pt);
\fill[gray!60] (0.234,0.072) circle (0.28pt);
\fill[gray!60] (0.040,0.148) circle (0.28pt);
\fill[gray!60] (0.061,0.244) circle (0.28pt);
\fill[gray!60] (0.072,0.086) circle (0.28pt);
\fill[gray!60] (0.161,0.256) circle (0.28pt);
\fill[gray!60] (0.028,0.242) circle (0.28pt);
\fill[gray!60] (0.084,0.514) circle (0.28pt);
\fill[gray!60] (0.149,0.052) circle (0.28pt);
\fill[gray!60] (0.617,0.036) circle (0.28pt);
\fill[gray!60] (0.254,0.013) circle (0.28pt);
\fill[gray!60] (0.160,0.176) circle (0.28pt);
\fill[gray!60] (0.072,0.105) circle (0.28pt);
\fill[gray!60] (0.035,0.024) circle (0.28pt);
\fill[gray!60] (0.175,0.014) circle (0.28pt);
\fill[gray!60] (0.057,0.136) circle (0.28pt);
\fill[gray!60] (0.035,0.537) circle (0.28pt);
\fill[gray!60] (0.538,0.185) circle (0.28pt);
\fill[gray!60] (0.191,0.359) circle (0.28pt);
\fill[gray!60] (0.031,0.061) circle (0.28pt);
\fill[gray!60] (0.014,0.381) circle (0.28pt);
\fill[gray!60] (0.252,0.069) circle (0.28pt);
\fill[gray!60] (0.050,0.091) circle (0.28pt);
\fill[gray!60] (0.225,0.511) circle (0.28pt);
\fill[gray!60] (0.133,0.083) circle (0.28pt);
\fill[gray!60] (0.035,0.007) circle (0.28pt);
\fill[gray!60] (0.067,0.002) circle (0.28pt);
\fill[gray!60] (0.091,0.110) circle (0.28pt);
\fill[gray!60] (0.073,0.038) circle (0.28pt);
\fill[gray!60] (0.211,0.281) circle (0.28pt);
\fill[gray!60] (0.065,0.101) circle (0.28pt);
\fill[gray!60] (0.042,0.038) circle (0.28pt);
\fill[gray!60] (0.002,0.057) circle (0.28pt);
\fill[gray!60] (0.109,0.199) circle (0.28pt);
\fill[gray!60] (0.120,0.442) circle (0.28pt);
\fill[gray!60] (0.825,0.485) circle (0.28pt);
\fill[gray!60] (0.029,0.128) circle (0.28pt);
\fill[gray!60] (0.017,0.029) circle (0.28pt);
\fill[gray!60] (0.064,0.104) circle (0.28pt);
\fill[gray!60] (0.222,0.007) circle (0.28pt);
\fill[gray!60] (0.075,0.207) circle (0.28pt);
\fill[gray!60] (0.058,0.260) circle (0.28pt);
\fill[gray!60] (0.345,0.293) circle (0.28pt);
\fill[gray!60] (0.122,0.000) circle (0.28pt);
\fill[gray!60] (0.136,0.090) circle (0.28pt);
\fill[gray!60] (0.128,0.047) circle (0.28pt);
\fill[gray!60] (0.036,0.089) circle (0.28pt);
\fill[gray!60] (0.115,0.134) circle (0.28pt);
\fill[gray!60] (0.241,0.069) circle (0.28pt);
\fill[gray!60] (0.322,0.157) circle (0.28pt);
\fill[gray!60] (0.108,0.016) circle (0.28pt);
\fill[gray!60] (0.114,0.098) circle (0.28pt);
\fill[gray!60] (0.117,0.330) circle (0.28pt);
\fill[gray!60] (0.030,0.474) circle (0.28pt);
\fill[gray!60] (0.091,0.195) circle (0.28pt);
\fill[gray!60] (0.154,0.015) circle (0.28pt);
\fill[gray!60] (0.011,0.027) circle (0.28pt);
\fill[gray!60] (0.134,0.104) circle (0.28pt);
\fill[gray!60] (0.034,0.129) circle (0.28pt);
\fill[gray!60] (0.136,0.070) circle (0.28pt);
\fill[gray!60] (0.307,0.075) circle (0.28pt);
\fill[gray!60] (0.199,0.111) circle (0.28pt);
\fill[gray!60] (0.131,0.096) circle (0.28pt);
\fill[gray!60] (0.262,0.440) circle (0.28pt);
\fill[gray!60] (0.073,0.021) circle (0.28pt);
\fill[gray!60] (0.141,0.013) circle (0.28pt);
\fill[gray!60] (0.138,0.364) circle (0.28pt);
\fill[gray!60] (0.320,0.008) circle (0.28pt);
\fill[gray!60] (0.003,0.025) circle (0.28pt);
\fill[gray!60] (0.087,0.086) circle (0.28pt);
\fill[gray!60] (0.147,0.180) circle (0.28pt);
\fill[gray!60] (0.009,0.047) circle (0.28pt);
\fill[gray!60] (0.054,0.227) circle (0.28pt);
\fill[gray!60] (0.286,0.265) circle (0.28pt);
\fill[gray!60] (0.072,0.250) circle (0.28pt);
\fill[gray!60] (0.075,0.434) circle (0.28pt);
\fill[gray!60] (0.179,0.193) circle (0.28pt);
\fill[gray!60] (0.013,0.171) circle (0.28pt);
\fill[gray!60] (0.118,0.005) circle (0.28pt);
\fill[gray!60] (0.095,0.004) circle (0.28pt);
\fill[gray!60] (0.172,0.006) circle (0.28pt);
\fill[gray!60] (0.093,0.173) circle (0.28pt);
\fill[gray!60] (0.058,0.187) circle (0.28pt);
\fill[gray!60] (0.209,0.306) circle (0.28pt);
\fill[gray!60] (0.096,0.053) circle (0.28pt);
\fill[gray!60] (0.209,0.082) circle (0.28pt);
\fill[gray!60] (0.103,0.121) circle (0.28pt);
\fill[gray!60] (0.071,0.232) circle (0.28pt);
\fill[gray!60] (0.268,0.012) circle (0.28pt);
\fill[gray!60] (0.090,0.069) circle (0.28pt);
\fill[gray!60] (0.020,0.217) circle (0.28pt);
\fill[gray!60] (0.108,0.153) circle (0.28pt);
\fill[gray!60] (0.097,0.367) circle (0.28pt);
\fill[gray!60] (0.000,0.408) circle (0.28pt);
\fill[gray!60] (0.425,0.039) circle (0.28pt);
\fill[gray!60] (0.020,0.034) circle (0.28pt);
\fill[gray!60] (0.080,0.223) circle (0.28pt);
\fill[gray!60] (0.264,0.133) circle (0.28pt);
\fill[gray!60] (0.208,0.040) circle (0.28pt);
\fill[gray!60] (0.078,0.117) circle (0.28pt);
\fill[gray!60] (0.035,0.192) circle (0.28pt);
\fill[gray!60] (0.234,0.125) circle (0.28pt);
\fill[gray!60] (0.021,0.008) circle (0.28pt);
\fill[gray!60] (0.028,0.032) circle (0.28pt);
\fill[gray!60] (0.067,0.440) circle (0.28pt);
\fill[gray!60] (0.011,0.096) circle (0.28pt);
\fill[gray!60] (0.117,0.053) circle (0.28pt);
\fill[gray!60] (0.230,0.040) circle (0.28pt);
\fill[gray!60] (0.075,0.149) circle (0.28pt);
\fill[gray!60] (0.041,0.127) circle (0.28pt);
\fill[gray!60] (0.280,0.059) circle (0.28pt);
\fill[gray!60] (0.349,0.194) circle (0.28pt);
\fill[gray!60] (0.004,0.044) circle (0.28pt);
\fill[gray!60] (0.019,0.050) circle (0.28pt);
\fill[gray!60] (0.062,0.061) circle (0.28pt);
\fill[gray!60] (0.002,0.149) circle (0.28pt);
\fill[gray!60] (0.012,0.033) circle (0.28pt);
\fill[gray!60] (0.006,0.028) circle (0.28pt);
\fill[gray!60] (0.164,0.141) circle (0.28pt);
\fill[gray!60] (0.154,0.080) circle (0.28pt);
\fill[gray!60] (0.259,0.047) circle (0.28pt);
\fill[gray!60] (0.005,0.019) circle (0.28pt);
\fill[gray!60] (0.118,0.039) circle (0.28pt);
\fill[gray!60] (0.208,0.041) circle (0.28pt);
\fill[gray!60] (0.404,0.226) circle (0.28pt);
\fill[gray!60] (0.118,0.037) circle (0.28pt);
\fill[gray!60] (0.057,0.085) circle (0.28pt);
\fill[gray!60] (0.353,0.186) circle (0.28pt);
\fill[gray!60] (0.103,0.133) circle (0.28pt);
\fill[gray!60] (0.041,0.099) circle (0.28pt);
\fill[gray!60] (0.289,0.221) circle (0.28pt);
\fill[gray!60] (0.013,0.009) circle (0.28pt);
\fill[gray!60] (0.065,0.003) circle (0.28pt);
\fill[gray!60] (0.192,0.264) circle (0.28pt);
\fill[gray!60] (0.094,0.090) circle (0.28pt);
\fill[gray!60] (0.165,0.003) circle (0.28pt);
\fill[gray!60] (0.104,0.167) circle (0.28pt);
\fill[gray!60] (0.187,0.273) circle (0.28pt);
\fill[gray!60] (0.086,0.280) circle (0.28pt);
\fill[gray!60] (0.038,0.039) circle (0.28pt);
\fill[gray!60] (0.264,0.388) circle (0.28pt);
\fill[gray!60] (0.011,0.197) circle (0.28pt);
\fill[gray!60] (0.196,0.112) circle (0.28pt);
\fill[gray!60] (0.010,0.110) circle (0.28pt);
\fill[gray!60] (0.210,0.037) circle (0.28pt);
\fill[gray!60] (0.124,0.219) circle (0.28pt);
\fill[gray!60] (0.004,0.125) circle (0.28pt);
\fill[gray!60] (0.127,0.029) circle (0.28pt);
\fill[gray!60] (0.005,0.079) circle (0.28pt);
\fill[gray!60] (0.113,0.039) circle (0.28pt);
\fill[gray!60] (0.572,0.070) circle (0.28pt);
\fill[gray!60] (0.023,0.073) circle (0.28pt);
\fill[gray!60] (0.092,0.307) circle (0.28pt);
\fill[gray!60] (0.356,0.011) circle (0.28pt);
\fill[gray!60] (0.356,0.052) circle (0.28pt);
\fill[gray!60] (0.177,0.125) circle (0.28pt);
\fill[gray!60] (0.087,0.051) circle (0.28pt);
\fill[gray!60] (0.154,0.068) circle (0.28pt);
\fill[gray!60] (0.014,0.127) circle (0.28pt);
\fill[gray!60] (0.164,0.065) circle (0.28pt);
\fill[gray!60] (0.395,0.073) circle (0.28pt);
\fill[gray!60] (0.049,0.085) circle (0.28pt);
\fill[gray!60] (0.098,0.032) circle (0.28pt);
\fill[gray!60] (0.035,0.157) circle (0.28pt);
\fill[gray!60] (0.107,0.058) circle (0.28pt);
\fill[gray!60] (0.018,0.155) circle (0.28pt);
\fill[gray!60] (0.009,0.348) circle (0.28pt);
\fill[gray!60] (0.069,0.940) circle (0.28pt);
\fill[gray!60] (0.091,0.020) circle (0.28pt);
\fill[gray!60] (0.023,0.078) circle (0.28pt);
\fill[gray!60] (0.172,0.145) circle (0.28pt);
\fill[gray!60] (0.313,0.021) circle (0.28pt);
\fill[gray!60] (0.662,0.184) circle (0.28pt);
\fill[gray!60] (0.107,0.093) circle (0.28pt);
\fill[gray!60] (0.430,0.217) circle (0.28pt);
\fill[gray!60] (0.111,0.054) circle (0.28pt);
\fill[gray!60] (0.480,0.148) circle (0.28pt);
\fill[gray!60] (0.038,0.209) circle (0.28pt);
\fill[gray!60] (0.076,0.283) circle (0.28pt);
\fill[gray!60] (0.040,0.278) circle (0.28pt);
\fill[gray!60] (0.162,0.016) circle (0.28pt);
\fill[gray!60] (0.247,0.043) circle (0.28pt);
\fill[gray!60] (0.034,0.281) circle (0.28pt);
\fill[gray!60] (0.215,0.005) circle (0.28pt);
\fill[gray!60] (0.219,0.758) circle (0.28pt);
\fill[gray!60] (0.013,0.095) circle (0.28pt);
\fill[gray!60] (0.160,0.086) circle (0.28pt);
\fill[gray!60] (0.057,0.268) circle (0.28pt);
\fill[gray!60] (0.012,0.021) circle (0.28pt);
\fill[gray!60] (0.043,0.066) circle (0.28pt);
\fill[gray!60] (0.398,0.192) circle (0.28pt);
\fill[gray!60] (0.085,0.070) circle (0.28pt);
\fill[gray!60] (0.143,0.267) circle (0.28pt);
\fill[gray!60] (0.069,0.083) circle (0.28pt);
\fill[gray!60] (0.256,0.032) circle (0.28pt);
\fill[gray!60] (0.222,0.122) circle (0.28pt);
\fill[gray!60] (0.269,0.008) circle (0.28pt);
\fill[gray!60] (0.238,0.114) circle (0.28pt);
\fill[gray!60] (0.007,0.112) circle (0.28pt);
\fill[gray!60] (0.052,0.117) circle (0.28pt);
\fill[gray!60] (0.011,0.184) circle (0.28pt);
\fill[gray!60] (0.056,0.505) circle (0.28pt);
\fill[gray!60] (0.044,0.011) circle (0.28pt);
\fill[gray!60] (0.011,0.050) circle (0.28pt);
\fill[gray!60] (0.056,0.101) circle (0.28pt);
\fill[gray!60] (0.281,0.406) circle (0.28pt);
\fill[gray!60] (0.034,0.002) circle (0.28pt);
\fill[gray!60] (0.068,0.041) circle (0.28pt);
\fill[gray!60] (0.035,0.375) circle (0.28pt);
\fill[gray!60] (0.024,0.021) circle (0.28pt);
\fill[gray!60] (0.238,0.164) circle (0.28pt);
\fill[gray!60] (0.014,0.268) circle (0.28pt);
\fill[gray!60] (0.060,0.282) circle (0.28pt);
\fill[gray!60] (0.331,0.190) circle (0.28pt);
\fill[gray!60] (0.085,0.632) circle (0.28pt);
\fill[gray!60] (0.178,0.007) circle (0.28pt);
\fill[gray!60] (0.050,0.468) circle (0.28pt);
\fill[gray!60] (0.242,0.013) circle (0.28pt);
\fill[gray!60] (0.349,0.033) circle (0.28pt);
\fill[gray!60] (0.087,0.241) circle (0.28pt);
\fill[gray!60] (0.103,0.142) circle (0.28pt);
\fill[gray!60] (0.058,0.182) circle (0.28pt);
\fill[gray!60] (0.146,0.249) circle (0.28pt);
\fill[gray!60] (0.373,0.096) circle (0.28pt);
\fill[gray!60] (0.390,0.260) circle (0.28pt);
\fill[gray!60] (0.099,0.138) circle (0.28pt);
\fill[gray!60] (0.096,0.224) circle (0.28pt);
\fill[gray!60] (0.094,0.183) circle (0.28pt);
\fill[gray!60] (0.078,0.077) circle (0.28pt);
\fill[gray!60] (0.222,0.145) circle (0.28pt);
\fill[gray!60] (0.021,0.063) circle (0.28pt);
\fill[gray!60] (0.110,0.042) circle (0.28pt);
\fill[gray!60] (0.482,0.047) circle (0.28pt);
\fill[gray!60] (0.264,0.139) circle (0.28pt);
\fill[gray!60] (0.096,0.019) circle (0.28pt);
\fill[gray!60] (0.025,0.071) circle (0.28pt);
\fill[gray!60] (0.590,0.019) circle (0.28pt);
\fill[gray!60] (0.141,0.072) circle (0.28pt);
\fill[gray!60] (0.321,0.093) circle (0.28pt);
\fill[gray!60] (0.003,0.191) circle (0.28pt);
\fill[gray!60] (0.046,0.136) circle (0.28pt);
\fill[gray!60] (0.080,0.480) circle (0.28pt);
\fill[gray!60] (0.086,0.008) circle (0.28pt);
\fill[gray!60] (0.015,0.097) circle (0.28pt);
\fill[gray!60] (0.103,0.022) circle (0.28pt);
\fill[gray!60] (0.117,0.045) circle (0.28pt);
\fill[gray!60] (0.043,0.310) circle (0.28pt);
\fill[gray!60] (0.152,0.096) circle (0.28pt);
\fill[gray!60] (0.006,0.034) circle (0.28pt);
\fill[gray!60] (0.086,0.204) circle (0.28pt);
\fill[gray!60] (0.132,0.517) circle (0.28pt);
\fill[gray!60] (0.030,0.148) circle (0.28pt);
\fill[gray!60] (0.006,0.113) circle (0.28pt);
\fill[gray!60] (0.005,0.019) circle (0.28pt);
\fill[gray!60] (0.359,0.067) circle (0.28pt);
\fill[gray!60] (0.341,0.065) circle (0.28pt);
\fill[gray!60] (0.015,0.314) circle (0.28pt);
\fill[gray!60] (0.140,0.091) circle (0.28pt);
\fill[gray!60] (0.033,0.140) circle (0.28pt);
\fill[gray!60] (0.073,0.039) circle (0.28pt);
\fill[gray!60] (0.217,0.088) circle (0.28pt);
\fill[gray!60] (0.002,0.105) circle (0.28pt);
\fill[gray!60] (0.102,0.036) circle (0.28pt);
\fill[gray!60] (0.007,0.223) circle (0.28pt);
\fill[gray!60] (0.027,0.123) circle (0.28pt);
\fill[gray!60] (0.024,0.131) circle (0.28pt);
\fill[gray!60] (0.253,0.099) circle (0.28pt);
\fill[gray!60] (0.068,0.029) circle (0.28pt);
\fill[gray!60] (0.017,0.168) circle (0.28pt);
\fill[gray!60] (0.008,0.467) circle (0.28pt);
\fill[gray!60] (0.024,0.088) circle (0.28pt);
\fill[gray!60] (0.046,0.053) circle (0.28pt);
\fill[gray!60] (0.018,0.187) circle (0.28pt);
\fill[gray!60] (0.142,0.121) circle (0.28pt);
\fill[gray!60] (0.232,0.660) circle (0.28pt);
\fill[gray!60] (0.006,0.108) circle (0.28pt);
\fill[gray!60] (0.408,0.074) circle (0.28pt);
\fill[gray!60] (0.004,0.106) circle (0.28pt);
\fill[gray!60] (0.448,0.190) circle (0.28pt);
\fill[gray!60] (0.029,0.007) circle (0.28pt);
\fill[gray!60] (0.267,0.117) circle (0.28pt);
\fill[gray!60] (0.091,0.342) circle (0.28pt);
\fill[gray!60] (0.099,0.010) circle (0.28pt);
\fill[gray!60] (0.081,0.143) circle (0.28pt);
\fill[gray!60] (0.053,0.132) circle (0.28pt);
\fill[gray!60] (0.650,0.015) circle (0.28pt);
\fill[gray!60] (0.117,0.308) circle (0.28pt);
\fill[gray!60] (0.068,0.022) circle (0.28pt);
\fill[gray!60] (0.013,0.228) circle (0.28pt);
\fill[gray!60] (0.197,0.482) circle (0.28pt);
\fill[gray!60] (0.132,0.259) circle (0.28pt);
\fill[gray!60] (0.151,0.161) circle (0.28pt);
\fill[gray!60] (0.019,0.038) circle (0.28pt);
\fill[gray!60] (0.023,0.061) circle (0.28pt);
\fill[gray!60] (0.080,0.080) circle (0.28pt);
\fill[gray!60] (0.236,0.138) circle (0.28pt);
\fill[gray!60] (0.018,0.054) circle (0.28pt);
\fill[gray!60] (0.045,0.057) circle (0.28pt);
\fill[gray!60] (0.222,0.224) circle (0.28pt);
\fill[gray!60] (0.068,0.440) circle (0.28pt);
\fill[gray!60] (0.123,0.024) circle (0.28pt);
\fill[gray!60] (0.086,0.078) circle (0.28pt);
\fill[gray!60] (0.120,0.084) circle (0.28pt);
\fill[gray!60] (0.008,0.009) circle (0.28pt);
\fill[gray!60] (0.181,0.019) circle (0.28pt);
\fill[gray!60] (0.001,0.021) circle (0.28pt);
\fill[gray!60] (0.014,0.329) circle (0.28pt);
\fill[gray!60] (0.083,0.055) circle (0.28pt);
\fill[gray!60] (0.052,0.061) circle (0.28pt);
\fill[gray!60] (0.024,0.294) circle (0.28pt);
\fill[gray!60] (0.310,0.079) circle (0.28pt);
\fill[gray!60] (0.063,0.095) circle (0.28pt);
\fill[gray!60] (0.059,0.020) circle (0.28pt);
\fill[gray!60] (0.291,0.206) circle (0.28pt);
\fill[gray!60] (0.205,0.023) circle (0.28pt);
\fill[gray!60] (0.355,0.050) circle (0.28pt);
\fill[gray!60] (0.075,0.014) circle (0.28pt);
\fill[gray!60] (0.073,0.029) circle (0.28pt);
\fill[gray!60] (0.024,0.039) circle (0.28pt);
\fill[gray!60] (0.001,0.068) circle (0.28pt);
\fill[gray!60] (0.089,0.003) circle (0.28pt);
\fill[gray!60] (0.033,0.253) circle (0.28pt);
\fill[gray!60] (0.118,0.119) circle (0.28pt);
\fill[gray!60] (0.038,0.055) circle (0.28pt);
\fill[gray!60] (0.135,0.544) circle (0.28pt);
\fill[gray!60] (0.044,0.045) circle (0.28pt);
\fill[gray!60] (0.238,0.027) circle (0.28pt);
\fill[gray!60] (0.125,0.270) circle (0.28pt);
\fill[gray!60] (0.003,0.119) circle (0.28pt);
\fill[gray!60] (0.027,0.268) circle (0.28pt);
\fill[gray!60] (0.149,0.286) circle (0.28pt);
\fill[gray!60] (0.008,0.205) circle (0.28pt);
\fill[gray!60] (0.026,0.222) circle (0.28pt);
\fill[gray!60] (0.185,0.014) circle (0.28pt);
\fill[gray!60] (0.119,0.141) circle (0.28pt);
\fill[gray!60] (0.368,0.054) circle (0.28pt);
\fill[gray!60] (0.007,0.090) circle (0.28pt);
\fill[gray!60] (0.183,0.134) circle (0.28pt);
\fill[gray!60] (0.011,0.155) circle (0.28pt);
\fill[gray!60] (0.251,0.176) circle (0.28pt);
\fill[gray!60] (0.156,0.207) circle (0.28pt);
\fill[gray!60] (0.140,0.025) circle (0.28pt);
\fill[gray!60] (0.217,0.324) circle (0.28pt);
\fill[gray!60] (0.394,0.282) circle (0.28pt);
\fill[gray!60] (0.089,0.047) circle (0.28pt);
\fill[gray!60] (0.176,0.052) circle (0.28pt);
\fill[gray!60] (0.223,0.030) circle (0.28pt);
\fill[gray!60] (0.411,0.014) circle (0.28pt);
\fill[gray!60] (0.165,0.193) circle (0.28pt);
\fill[gray!60] (0.031,0.134) circle (0.28pt);
\fill[gray!60] (0.159,0.010) circle (0.28pt);
\fill[gray!60] (0.091,0.472) circle (0.28pt);
\fill[gray!60] (0.060,0.812) circle (0.28pt);
\fill[gray!60] (0.063,0.374) circle (0.28pt);
\fill[gray!60] (0.092,0.034) circle (0.28pt);
\fill[gray!60] (0.248,0.096) circle (0.28pt);
\fill[gray!60] (0.163,0.231) circle (0.28pt);
\fill[gray!60] (0.309,0.011) circle (0.28pt);
\fill[gray!60] (0.146,0.200) circle (0.28pt);
\fill[gray!60] (0.124,0.752) circle (0.28pt);
\fill[gray!60] (0.020,0.865) circle (0.28pt);
\fill[gray!60] (0.099,0.060) circle (0.28pt);
\fill[gray!60] (0.182,0.078) circle (0.28pt);
\fill[gray!60] (0.238,0.376) circle (0.28pt);
\fill[gray!60] (0.104,0.011) circle (0.28pt);
\fill[gray!60] (0.205,0.052) circle (0.28pt);
\fill[gray!60] (0.283,0.108) circle (0.28pt);
\fill[gray!60] (0.126,0.035) circle (0.28pt);
\fill[gray!60] (0.225,0.419) circle (0.28pt);
\fill[gray!60] (0.055,0.031) circle (0.28pt);
\fill[gray!60] (0.046,0.035) circle (0.28pt);
\fill[gray!60] (0.495,0.323) circle (0.28pt);
\fill[gray!60] (0.056,0.166) circle (0.28pt);
\fill[gray!60] (0.076,0.035) circle (0.28pt);
\fill[gray!60] (0.179,0.076) circle (0.28pt);
\fill[gray!60] (0.107,0.018) circle (0.28pt);
\fill[gray!60] (0.033,0.208) circle (0.28pt);
\fill[gray!60] (0.501,0.293) circle (0.28pt);
\fill[gray!60] (0.040,0.472) circle (0.28pt);
\fill[gray!60] (0.008,0.148) circle (0.28pt);
\fill[gray!60] (0.027,0.539) circle (0.28pt);
\fill[gray!60] (0.718,0.018) circle (0.28pt);
\fill[gray!60] (0.120,0.172) circle (0.28pt);
\fill[gray!60] (0.277,0.169) circle (0.28pt);
\fill[gray!60] (0.078,0.276) circle (0.28pt);
\fill[gray!60] (0.059,0.029) circle (0.28pt);
\fill[gray!60] (0.220,0.012) circle (0.28pt);
\fill[gray!60] (0.067,0.062) circle (0.28pt);
\fill[gray!60] (0.016,0.167) circle (0.28pt);
\fill[gray!60] (1.205,0.171) circle (0.28pt);
\fill[gray!60] (0.460,0.943) circle (0.28pt);
\fill[gray!60] (0.058,0.209) circle (0.28pt);
\fill[gray!60] (0.034,0.033) circle (0.28pt);
\fill[gray!60] (0.013,0.218) circle (0.28pt);
\fill[gray!60] (0.127,0.154) circle (0.28pt);
\fill[gray!60] (0.339,0.067) circle (0.28pt);
\fill[gray!60] (0.302,0.099) circle (0.28pt);
\fill[gray!60] (0.046,0.190) circle (0.28pt);
\fill[gray!60] (0.048,0.459) circle (0.28pt);
\fill[gray!60] (0.401,0.038) circle (0.28pt);
\fill[gray!60] (0.232,0.014) circle (0.28pt);
\fill[gray!60] (0.213,0.097) circle (0.28pt);
\fill[gray!60] (0.581,0.030) circle (0.28pt);
\fill[gray!60] (0.018,0.118) circle (0.28pt);
\fill[gray!60] (0.075,0.053) circle (0.28pt);
\fill[gray!60] (0.010,0.023) circle (0.28pt);
\fill[gray!60] (0.008,0.148) circle (0.28pt);
\fill[gray!60] (0.276,0.098) circle (0.28pt);
\fill[gray!60] (0.139,0.181) circle (0.28pt);
\fill[gray!60] (0.099,0.123) circle (0.28pt);
\fill[gray!60] (0.003,0.062) circle (0.28pt);
\fill[gray!60] (0.081,0.104) circle (0.28pt);
\fill[gray!60] (0.079,0.065) circle (0.28pt);
\fill[gray!60] (0.198,0.331) circle (0.28pt);
\fill[gray!60] (0.006,0.102) circle (0.28pt);
\fill[gray!60] (0.050,0.252) circle (0.28pt);
\fill[gray!60] (0.034,0.303) circle (0.28pt);
\fill[gray!60] (0.145,0.066) circle (0.28pt);
\fill[gray!60] (0.318,0.028) circle (0.28pt);
\fill[gray!60] (0.607,0.337) circle (0.28pt);
\fill[gray!60] (0.285,0.056) circle (0.28pt);
\fill[gray!60] (0.202,0.033) circle (0.28pt);
\fill[gray!60] (0.248,0.034) circle (0.28pt);
\fill[gray!60] (0.527,0.095) circle (0.28pt);
\fill[gray!60] (0.109,0.509) circle (0.28pt);
\fill[gray!60] (0.020,0.267) circle (0.28pt);
\fill[gray!60] (0.042,0.061) circle (0.28pt);
\fill[gray!60] (0.016,0.109) circle (0.28pt);
\fill[gray!60] (0.063,0.067) circle (0.28pt);
\fill[gray!60] (0.224,0.087) circle (0.28pt);
\fill[gray!60] (0.027,0.131) circle (0.28pt);
\fill[gray!60] (0.028,0.100) circle (0.28pt);
\fill[gray!60] (0.425,0.154) circle (0.28pt);
\fill[gray!60] (0.223,0.164) circle (0.28pt);
\fill[gray!60] (0.000,0.169) circle (0.28pt);
\fill[gray!60] (0.027,0.084) circle (0.28pt);
\fill[gray!60] (0.014,0.502) circle (0.28pt);
\fill[gray!60] (0.154,0.023) circle (0.28pt);
\fill[gray!60] (0.047,0.195) circle (0.28pt);
\fill[gray!60] (0.160,0.067) circle (0.28pt);
\fill[gray!60] (0.001,0.010) circle (0.28pt);
\fill[gray!60] (0.124,0.044) circle (0.28pt);
\fill[gray!60] (0.404,0.129) circle (0.28pt);
\fill[gray!60] (0.368,0.133) circle (0.28pt);
\fill[gray!60] (0.450,0.154) circle (0.28pt);
\fill[gray!60] (0.174,0.284) circle (0.28pt);
\fill[gray!60] (0.309,0.055) circle (0.28pt);
\fill[gray!60] (0.209,0.865) circle (0.28pt);
\fill[gray!60] (0.156,0.046) circle (0.28pt);
\fill[gray!60] (0.052,0.166) circle (0.28pt);
\fill[gray!60] (0.293,0.021) circle (0.28pt);
\fill[gray!60] (0.130,0.002) circle (0.28pt);
\fill[gray!60] (0.100,0.263) circle (0.28pt);
\fill[gray!60] (0.068,0.190) circle (0.28pt);
\fill[gray!60] (0.225,0.076) circle (0.28pt);
\fill[gray!60] (0.006,0.011) circle (0.28pt);
\fill[gray!60] (0.084,0.071) circle (0.28pt);
\fill[gray!60] (0.141,0.133) circle (0.28pt);
\fill[gray!60] (0.049,0.011) circle (0.28pt);
\fill[gray!60] (0.183,0.662) circle (0.28pt);
\fill[gray!60] (0.019,0.519) circle (0.28pt);
\fill[gray!60] (0.101,0.058) circle (0.28pt);
\fill[gray!60] (0.180,0.361) circle (0.28pt);
\fill[gray!60] (0.041,0.044) circle (0.28pt);
\fill[gray!60] (0.205,0.084) circle (0.28pt);
\fill[gray!60] (0.102,0.117) circle (0.28pt);
\fill[gray!60] (0.020,0.071) circle (0.28pt);
\fill[gray!60] (0.663,0.070) circle (0.28pt);
\fill[gray!60] (0.071,0.096) circle (0.28pt);
\fill[gray!60] (0.487,0.005) circle (0.28pt);
\fill[gray!60] (0.418,0.025) circle (0.28pt);
\fill[gray!60] (0.001,0.117) circle (0.28pt);
\fill[gray!60] (0.464,0.362) circle (0.28pt);
\fill[gray!60] (0.346,0.001) circle (0.28pt);
\fill[gray!60] (0.086,0.082) circle (0.28pt);
\fill[gray!60] (0.292,0.203) circle (0.28pt);
\fill[gray!60] (0.671,0.037) circle (0.28pt);
\fill[gray!60] (0.403,0.035) circle (0.28pt);
\fill[gray!60] (0.099,0.338) circle (0.28pt);
\fill[gray!60] (0.041,0.021) circle (0.28pt);
\fill[gray!60] (0.141,0.163) circle (0.28pt);
\fill[gray!60] (0.108,0.245) circle (0.28pt);
\fill[gray!60] (0.040,0.063) circle (0.28pt);
\fill[gray!60] (0.386,0.152) circle (0.28pt);
\fill[gray!60] (0.160,0.004) circle (0.28pt);
\fill[gray!60] (0.524,0.048) circle (0.28pt);
\fill[gray!60] (0.064,0.032) circle (0.28pt);
\fill[gray!60] (0.383,0.057) circle (0.28pt);
\fill[gray!60] (0.357,0.192) circle (0.28pt);
\fill[gray!60] (0.491,0.222) circle (0.28pt);
\fill[gray!60] (0.023,0.275) circle (0.28pt);
\fill[gray!60] (0.500,0.551) circle (0.28pt);
\fill[gray!60] (0.065,0.195) circle (0.28pt);
\fill[gray!60] (0.160,0.223) circle (0.28pt);
\fill[gray!60] (0.002,0.078) circle (0.28pt);
\fill[gray!60] (0.103,0.086) circle (0.28pt);
\fill[gray!60] (0.365,0.216) circle (0.28pt);
\fill[gray!60] (0.580,0.008) circle (0.28pt);
\fill[gray!60] (0.115,0.109) circle (0.28pt);
\fill[gray!60] (0.126,0.142) circle (0.28pt);
\fill[gray!60] (0.034,0.145) circle (0.28pt);
\fill[gray!60] (0.140,0.089) circle (0.28pt);
\fill[gray!60] (0.019,0.282) circle (0.28pt);
\fill[gray!60] (0.012,0.037) circle (0.28pt);
\fill[gray!60] (0.028,0.067) circle (0.28pt);
\fill[gray!60] (0.005,0.440) circle (0.28pt);
\fill[gray!60] (0.033,0.257) circle (0.28pt);
\fill[gray!60] (0.100,0.099) circle (0.28pt);
\fill[gray!60] (0.023,0.139) circle (0.28pt);
\fill[gray!60] (0.078,0.370) circle (0.28pt);
\fill[gray!60] (0.093,0.109) circle (0.28pt);
\fill[gray!60] (0.083,0.010) circle (0.28pt);
\fill[gray!60] (0.045,0.059) circle (0.28pt);
\fill[gray!60] (0.043,0.164) circle (0.28pt);
\fill[gray!60] (0.292,0.065) circle (0.28pt);
\fill[gray!60] (0.103,0.576) circle (0.28pt);
\fill[gray!60] (0.104,0.183) circle (0.28pt);
\fill[gray!60] (0.056,0.174) circle (0.28pt);
\fill[gray!60] (0.298,0.100) circle (0.28pt);
\fill[gray!60] (0.050,0.036) circle (0.28pt);
\fill[gray!60] (0.137,0.371) circle (0.28pt);
\fill[gray!60] (0.010,0.152) circle (0.28pt);
\fill[gray!60] (0.058,0.060) circle (0.28pt);
\fill[gray!60] (0.087,0.299) circle (0.28pt);
\fill[gray!60] (0.100,0.000) circle (0.28pt);
\fill[gray!60] (0.218,0.259) circle (0.28pt);
\fill[gray!60] (0.223,0.068) circle (0.28pt);
\fill[gray!60] (0.005,0.314) circle (0.28pt);
\fill[gray!60] (0.546,0.092) circle (0.28pt);
\fill[gray!60] (0.111,0.022) circle (0.28pt);
\fill[gray!60] (0.197,0.069) circle (0.28pt);
\fill[gray!60] (0.220,0.405) circle (0.28pt);
\fill[gray!60] (0.113,0.249) circle (0.28pt);
\fill[gray!60] (0.040,0.505) circle (0.28pt);
\fill[gray!60] (0.096,0.109) circle (0.28pt);
\fill[gray!60] (0.238,0.789) circle (0.28pt);
\fill[gray!60] (0.221,0.287) circle (0.28pt);
\fill[gray!60] (0.052,0.198) circle (0.28pt);
\fill[gray!60] (0.165,0.287) circle (0.28pt);
\fill[gray!60] (0.065,0.213) circle (0.28pt);
\fill[gray!60] (0.069,0.135) circle (0.28pt);
\fill[gray!60] (0.173,0.113) circle (0.28pt);
\fill[gray!60] (0.274,0.213) circle (0.28pt);
\fill[gray!60] (0.379,0.186) circle (0.28pt);
\fill[gray!60] (0.283,0.039) circle (0.28pt);
\fill[gray!60] (0.180,0.393) circle (0.28pt);
\fill[gray!60] (0.055,0.304) circle (0.28pt);
\fill[gray!60] (0.028,0.037) circle (0.28pt);
\fill[gray!60] (0.020,0.108) circle (0.28pt);
\fill[gray!60] (0.188,0.114) circle (0.28pt);
\fill[gray!60] (0.049,0.141) circle (0.28pt);
\fill[gray!60] (0.064,0.068) circle (0.28pt);
\fill[gray!60] (0.112,0.040) circle (0.28pt);
\fill[gray!60] (0.142,0.022) circle (0.28pt);
\fill[gray!60] (0.194,0.173) circle (0.28pt);
\fill[gray!60] (0.439,0.203) circle (0.28pt);
\fill[gray!60] (0.022,0.098) circle (0.28pt);
\fill[gray!60] (0.264,0.738) circle (0.28pt);
\fill[gray!60] (0.038,0.304) circle (0.28pt);
\fill[gray!60] (0.881,0.010) circle (0.28pt);
\fill[gray!60] (0.586,0.004) circle (0.28pt);
\fill[gray!60] (0.040,0.017) circle (0.28pt);
\fill[gray!60] (0.113,0.172) circle (0.28pt);
\fill[gray!60] (0.029,0.605) circle (0.28pt);
\fill[gray!60] (0.247,0.018) circle (0.28pt);
\fill[gray!60] (0.110,0.116) circle (0.28pt);
\fill[gray!60] (0.033,0.261) circle (0.28pt);
\fill[gray!60] (0.153,0.165) circle (0.28pt);
\fill[gray!60] (0.546,0.426) circle (0.28pt);
\fill[gray!60] (0.170,0.178) circle (0.28pt);
\fill[gray!60] (0.310,0.130) circle (0.28pt);
\fill[gray!60] (0.519,0.104) circle (0.28pt);
\fill[gray!60] (0.035,0.052) circle (0.28pt);
\fill[gray!60] (0.328,0.479) circle (0.28pt);
\fill[gray!60] (0.104,0.277) circle (0.28pt);
\fill[gray!60] (0.441,0.183) circle (0.28pt);
\fill[gray!60] (0.220,0.043) circle (0.28pt);
\fill[gray!60] (0.081,0.075) circle (0.28pt);
\fill[gray!60] (0.414,0.144) circle (0.28pt);
\fill[gray!60] (0.020,0.015) circle (0.28pt);
\fill[gray!60] (0.028,0.481) circle (0.28pt);
\fill[gray!60] (0.123,0.174) circle (0.28pt);
\fill[gray!60] (0.547,0.087) circle (0.28pt);
\fill[gray!60] (0.041,0.025) circle (0.28pt);
\fill[gray!60] (0.044,0.086) circle (0.28pt);
\fill[gray!60] (0.344,0.081) circle (0.28pt);
\fill[gray!60] (0.173,0.117) circle (0.28pt);
\fill[gray!60] (0.066,0.473) circle (0.28pt);
\fill[gray!60] (0.269,0.111) circle (0.28pt);
\fill[gray!60] (0.032,0.160) circle (0.28pt);
\fill[gray!60] (0.259,0.047) circle (0.28pt);
\fill[gray!60] (0.488,0.056) circle (0.28pt);
\fill[gray!60] (0.242,0.104) circle (0.28pt);
\fill[gray!60] (0.115,0.536) circle (0.28pt);
\fill[gray!60] (0.159,0.118) circle (0.28pt);
\fill[gray!60] (0.033,0.092) circle (0.28pt);
\fill[gray!60] (0.365,0.108) circle (0.28pt);
\fill[gray!60] (0.122,0.088) circle (0.28pt);
\fill[gray!60] (0.018,0.037) circle (0.28pt);
\fill[gray!60] (0.183,0.264) circle (0.28pt);
\fill[gray!60] (0.034,0.737) circle (0.28pt);
\fill[gray!60] (0.153,0.071) circle (0.28pt);
\fill[gray!60] (0.052,0.017) circle (0.28pt);
\fill[gray!60] (0.054,0.047) circle (0.28pt);
\fill[gray!60] (0.103,0.049) circle (0.28pt);
\fill[gray!60] (0.254,0.072) circle (0.28pt);
\fill[gray!60] (0.023,0.017) circle (0.28pt);
\fill[gray!60] (0.013,0.144) circle (0.28pt);
\fill[gray!60] (0.065,0.143) circle (0.28pt);
\fill[gray!60] (0.134,0.085) circle (0.28pt);
\fill[gray!60] (0.007,0.022) circle (0.28pt);
\fill[gray!60] (0.097,0.004) circle (0.28pt);
\fill[gray!60] (0.039,0.100) circle (0.28pt);
\fill[gray!60] (0.121,0.021) circle (0.28pt);
\fill[gray!60] (0.015,0.119) circle (0.28pt);
\fill[gray!60] (0.059,0.067) circle (0.28pt);
\fill[gray!60] (0.087,0.039) circle (0.28pt);
\fill[gray!60] (0.102,0.078) circle (0.28pt);
\fill[gray!60] (0.135,0.180) circle (0.28pt);
\fill[gray!60] (0.024,0.122) circle (0.28pt);
\fill[gray!60] (0.023,0.191) circle (0.28pt);
\fill[gray!60] (0.137,0.024) circle (0.28pt);
\fill[gray!60] (0.135,0.198) circle (0.28pt);
\fill[gray!60] (0.348,0.624) circle (0.28pt);
\fill[gray!60] (0.017,0.094) circle (0.28pt);
\fill[gray!60] (0.080,0.010) circle (0.28pt);
\fill[gray!60] (0.010,0.051) circle (0.28pt);
\fill[gray!60] (0.007,0.146) circle (0.28pt);
\fill[gray!60] (0.031,0.108) circle (0.28pt);
\fill[gray!60] (0.059,0.032) circle (0.28pt);
\fill[gray!60] (0.058,0.004) circle (0.28pt);
\fill[gray!60] (0.121,0.171) circle (0.28pt);
\fill[gray!60] (0.146,0.067) circle (0.28pt);
\fill[gray!60] (0.016,0.011) circle (0.28pt);
\fill[gray!60] (0.175,0.085) circle (0.28pt);
\fill[gray!60] (0.125,0.112) circle (0.28pt);
\fill[gray!60] (0.000,0.277) circle (0.28pt);
\fill[gray!60] (0.197,0.023) circle (0.28pt);
\fill[gray!60] (0.177,0.079) circle (0.28pt);
\fill[gray!60] (0.063,0.190) circle (0.28pt);
\fill[gray!60] (0.035,0.055) circle (0.28pt);
\fill[gray!60] (0.336,0.125) circle (0.28pt);
\fill[gray!60] (0.040,0.113) circle (0.28pt);
\fill[gray!60] (0.355,0.225) circle (0.28pt);
\fill[gray!60] (0.024,0.124) circle (0.28pt);
\fill[gray!60] (0.051,0.012) circle (0.28pt);
\fill[gray!60] (0.088,0.001) circle (0.28pt);
\fill[gray!60] (0.051,0.484) circle (0.28pt);
\fill[gray!60] (0.138,0.003) circle (0.28pt);
\fill[gray!60] (0.001,0.920) circle (0.28pt);
\fill[gray!60] (0.128,0.193) circle (0.28pt);
\fill[gray!60] (0.201,0.080) circle (0.28pt);
\fill[gray!60] (0.013,0.198) circle (0.28pt);
\fill[gray!60] (0.061,0.566) circle (0.28pt);
\fill[gray!60] (0.424,0.034) circle (0.28pt);
\fill[gray!60] (0.168,0.085) circle (0.28pt);
\fill[gray!60] (0.167,0.318) circle (0.28pt);
\fill[gray!60] (0.162,0.044) circle (0.28pt);
\fill[gray!60] (0.213,0.123) circle (0.28pt);
\fill[gray!60] (0.156,0.188) circle (0.28pt);
\fill[gray!60] (0.003,0.013) circle (0.28pt);
\fill[gray!60] (0.195,0.161) circle (0.28pt);
\fill[gray!60] (0.191,0.061) circle (0.28pt);
\fill[gray!60] (0.068,0.238) circle (0.28pt);
\fill[gray!60] (0.259,0.074) circle (0.28pt);
\fill[gray!60] (0.160,0.487) circle (0.28pt);
\fill[gray!60] (0.182,0.461) circle (0.28pt);
\fill[gray!60] (0.066,0.086) circle (0.28pt);
\fill[gray!60] (0.128,0.140) circle (0.28pt);
\fill[gray!60] (0.064,0.137) circle (0.28pt);
\fill[gray!60] (0.153,0.077) circle (0.28pt);
\fill[gray!60] (0.121,0.322) circle (0.28pt);
\fill[gray!60] (0.215,0.046) circle (0.28pt);
\fill[gray!60] (0.022,0.030) circle (0.28pt);
\fill[gray!60] (0.038,0.010) circle (0.28pt);
\fill[gray!60] (0.004,0.091) circle (0.28pt);
\fill[gray!60] (0.135,0.020) circle (0.28pt);
\fill[gray!60] (0.125,0.149) circle (0.28pt);
\fill[gray!60] (0.061,0.070) circle (0.28pt);
\fill[gray!60] (0.351,0.107) circle (0.28pt);
\fill[gray!60] (0.030,0.028) circle (0.28pt);
\fill[gray!60] (0.089,0.002) circle (0.28pt);
\fill[gray!60] (0.167,0.074) circle (0.28pt);
\fill[gray!60] (0.030,0.029) circle (0.28pt);
\fill[gray!60] (0.170,0.046) circle (0.28pt);
\fill[gray!60] (0.108,0.362) circle (0.28pt);
\fill[gray!60] (0.042,0.020) circle (0.28pt);
\fill[gray!60] (0.079,0.009) circle (0.28pt);
\fill[gray!60] (0.083,0.079) circle (0.28pt);
\fill[gray!60] (0.015,0.064) circle (0.28pt);
\fill[gray!60] (0.039,0.242) circle (0.28pt);
\fill[gray!60] (0.005,0.096) circle (0.28pt);
\fill[gray!60] (0.097,0.487) circle (0.28pt);
\fill[gray!60] (0.157,0.051) circle (0.28pt);
\fill[gray!60] (0.302,0.309) circle (0.28pt);
\fill[gray!60] (0.378,0.145) circle (0.28pt);
\fill[gray!60] (0.065,0.008) circle (0.28pt);
\fill[gray!60] (0.041,0.246) circle (0.28pt);
\fill[gray!60] (0.092,0.045) circle (0.28pt);
\fill[gray!60] (0.012,0.347) circle (0.28pt);
\fill[gray!60] (0.029,0.136) circle (0.28pt);
\fill[gray!60] (0.060,0.052) circle (0.28pt);
\fill[gray!60] (0.246,0.154) circle (0.28pt);
\fill[gray!60] (0.047,0.239) circle (0.28pt);
\fill[gray!60] (0.397,0.179) circle (0.28pt);
\fill[gray!60] (0.418,0.577) circle (0.28pt);
\fill[gray!60] (0.123,0.205) circle (0.28pt);
\fill[gray!60] (0.094,0.331) circle (0.28pt);
\fill[gray!60] (0.073,0.008) circle (0.28pt);
\fill[gray!60] (0.406,0.211) circle (0.28pt);
\fill[gray!60] (0.056,0.039) circle (0.28pt);
\fill[gray!60] (0.231,0.414) circle (0.28pt);
\fill[gray!60] (0.031,0.346) circle (0.28pt);
\fill[gray!60] (0.077,0.036) circle (0.28pt);
\fill[gray!60] (0.020,0.005) circle (0.28pt);
\fill[gray!60] (0.001,0.019) circle (0.28pt);
\fill[gray!60] (0.222,0.207) circle (0.28pt);
\fill[gray!60] (0.104,0.356) circle (0.28pt);
\fill[gray!60] (0.317,0.107) circle (0.28pt);
\fill[gray!60] (0.104,0.104) circle (0.28pt);
\fill[gray!60] (0.075,0.056) circle (0.28pt);
\fill[gray!60] (0.105,0.110) circle (0.28pt);
\fill[gray!60] (0.064,0.037) circle (0.28pt);
\fill[gray!60] (0.108,0.061) circle (0.28pt);
\fill[gray!60] (0.273,0.025) circle (0.28pt);
\fill[gray!60] (0.173,0.183) circle (0.28pt);
\fill[gray!60] (0.349,0.010) circle (0.28pt);
\fill[gray!60] (0.332,0.146) circle (0.28pt);
\draw[dashed,gray] (1,0) -- (1,1) -- (0,1);
\draw[very thick] (1,0) -- (0,1);
\draw[dashdotted,blue,semithick] (0.5,1.36) -- (0.5,0.5) -- (1.36,0.5);
\fill[blue] (0.5,0.5) circle (0.6pt);
\node[blue] at (0.4,0.39) {\scriptsize $\eta$};
\draw[densely dotted,red,semithick] plot coordinates {(0.001,0.549) (0.015,0.535) (0.028,0.522) (0.042,0.508) (0.056,0.494) (0.070,0.480) (0.083,0.467) (0.097,0.453) (0.111,0.439) (0.124,0.426) (0.138,0.412) (0.152,0.398) (0.165,0.385) (0.179,0.371) (0.193,0.357) (0.207,0.343) (0.220,0.330) (0.234,0.316) (0.248,0.302) (0.261,0.289) (0.275,0.275) (0.289,0.261) (0.302,0.248) (0.316,0.234) (0.330,0.220) (0.343,0.207) (0.357,0.193) (0.371,0.179) (0.385,0.165) (0.398,0.152) (0.412,0.138) (0.426,0.124) (0.439,0.111) (0.453,0.097) (0.467,0.083) (0.480,0.070) (0.494,0.056) (0.508,0.042) (0.522,0.028) (0.535,0.015) (0.549,0.001)};
\node at (0.63,-0.24) {\scriptsize (a) independence, $\bar{\chi}=0$};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=2.8]
\clip (-0.26,-0.3) rectangle (1.46,1.46);
\draw[->,thick] (0,0) -- (1.42,0) node[below left=-1pt] {\scriptsize $x_1$};
\draw[->,thick] (0,0) -- (0,1.42) node[below left=-1pt] {\scriptsize $x_2$};
\draw (1,0.015) -- (1,-0.015) node[below] {\scriptsize $1$};
\draw (0.015,1) -- (-0.015,1) node[left] {\scriptsize $1$};
\fill[gray!60] (0.196,0.208) circle (0.28pt);
\fill[gray!60] (0.145,0.068) circle (0.28pt);
\fill[gray!60] (0.064,0.092) circle (0.28pt);
\fill[gray!60] (0.114,0.044) circle (0.28pt);
\fill[gray!60] (0.181,0.119) circle (0.28pt);
\fill[gray!60] (0.029,0.343) circle (0.28pt);
\fill[gray!60] (0.589,0.335) circle (0.28pt);
\fill[gray!60] (0.093,0.183) circle (0.28pt);
\fill[gray!60] (0.192,0.143) circle (0.28pt);
\fill[gray!60] (0.010,0.174) circle (0.28pt);
\fill[gray!60] (0.005,0.007) circle (0.28pt);
\fill[gray!60] (0.016,0.005) circle (0.28pt);
\fill[gray!60] (0.045,0.007) circle (0.28pt);
\fill[gray!60] (0.086,0.031) circle (0.28pt);
\fill[gray!60] (0.063,0.088) circle (0.28pt);
\fill[gray!60] (0.076,0.095) circle (0.28pt);
\fill[gray!60] (0.164,0.252) circle (0.28pt);
\fill[gray!60] (0.014,0.233) circle (0.28pt);
\fill[gray!60] (0.014,0.025) circle (0.28pt);
\fill[gray!60] (0.288,0.275) circle (0.28pt);
\fill[gray!60] (0.110,0.287) circle (0.28pt);
\fill[gray!60] (0.003,0.039) circle (0.28pt);
\fill[gray!60] (0.074,0.176) circle (0.28pt);
\fill[gray!60] (0.339,0.068) circle (0.28pt);
\fill[gray!60] (0.111,0.007) circle (0.28pt);
\fill[gray!60] (0.010,0.010) circle (0.28pt);
\fill[gray!60] (0.112,0.076) circle (0.28pt);
\fill[gray!60] (0.173,0.027) circle (0.28pt);
\fill[gray!60] (0.288,0.092) circle (0.28pt);
\fill[gray!60] (0.129,0.042) circle (0.28pt);
\fill[gray!60] (0.051,0.206) circle (0.28pt);
\fill[gray!60] (0.119,0.158) circle (0.28pt);
\fill[gray!60] (0.029,0.147) circle (0.28pt);
\fill[gray!60] (0.090,0.060) circle (0.28pt);
\fill[gray!60] (0.230,0.249) circle (0.28pt);
\fill[gray!60] (0.072,0.076) circle (0.28pt);
\fill[gray!60] (0.168,0.052) circle (0.28pt);
\fill[gray!60] (0.140,0.273) circle (0.28pt);
\fill[gray!60] (0.352,0.138) circle (0.28pt);
\fill[gray!60] (0.367,0.133) circle (0.28pt);
\fill[gray!60] (0.172,0.018) circle (0.28pt);
\fill[gray!60] (0.332,0.224) circle (0.28pt);
\fill[gray!60] (0.056,0.017) circle (0.28pt);
\fill[gray!60] (0.036,0.061) circle (0.28pt);
\fill[gray!60] (0.280,0.470) circle (0.28pt);
\fill[gray!60] (0.121,0.032) circle (0.28pt);
\fill[gray!60] (0.193,0.029) circle (0.28pt);
\fill[gray!60] (0.042,0.024) circle (0.28pt);
\fill[gray!60] (0.086,0.024) circle (0.28pt);
\fill[gray!60] (0.113,0.208) circle (0.28pt);
\fill[gray!60] (0.119,0.288) circle (0.28pt);
\fill[gray!60] (0.040,0.658) circle (0.28pt);
\fill[gray!60] (0.231,0.102) circle (0.28pt);
\fill[gray!60] (0.094,0.066) circle (0.28pt);
\fill[gray!60] (0.030,0.068) circle (0.28pt);
\fill[gray!60] (0.199,0.182) circle (0.28pt);
\fill[gray!60] (0.100,0.124) circle (0.28pt);
\fill[gray!60] (0.002,0.009) circle (0.28pt);
\fill[gray!60] (0.154,0.109) circle (0.28pt);
\fill[gray!60] (0.261,0.217) circle (0.28pt);
\fill[gray!60] (0.110,0.045) circle (0.28pt);
\fill[gray!60] (0.065,0.258) circle (0.28pt);
\fill[gray!60] (0.245,0.258) circle (0.28pt);
\fill[gray!60] (0.245,0.188) circle (0.28pt);
\fill[gray!60] (0.144,0.163) circle (0.28pt);
\fill[gray!60] (0.033,0.002) circle (0.28pt);
\fill[gray!60] (0.049,0.037) circle (0.28pt);
\fill[gray!60] (0.210,0.130) circle (0.28pt);
\fill[gray!60] (0.593,0.249) circle (0.28pt);
\fill[gray!60] (0.360,0.059) circle (0.28pt);
\fill[gray!60] (0.388,0.174) circle (0.28pt);
\fill[gray!60] (0.101,0.152) circle (0.28pt);
\fill[gray!60] (0.370,0.172) circle (0.28pt);
\fill[gray!60] (0.169,0.003) circle (0.28pt);
\fill[gray!60] (0.233,0.215) circle (0.28pt);
\fill[gray!60] (0.006,0.062) circle (0.28pt);
\fill[gray!60] (0.082,0.014) circle (0.28pt);
\fill[gray!60] (0.039,0.027) circle (0.28pt);
\fill[gray!60] (0.172,0.016) circle (0.28pt);
\fill[gray!60] (0.010,0.334) circle (0.28pt);
\fill[gray!60] (0.068,0.001) circle (0.28pt);
\fill[gray!60] (0.225,0.403) circle (0.28pt);
\fill[gray!60] (0.014,0.048) circle (0.28pt);
\fill[gray!60] (0.157,0.226) circle (0.28pt);
\fill[gray!60] (0.162,0.058) circle (0.28pt);
\fill[gray!60] (0.166,0.154) circle (0.28pt);
\fill[gray!60] (0.101,0.152) circle (0.28pt);
\fill[gray!60] (0.071,0.254) circle (0.28pt);
\fill[gray!60] (0.031,0.080) circle (0.28pt);
\fill[gray!60] (0.351,0.336) circle (0.28pt);
\fill[gray!60] (0.354,0.173) circle (0.28pt);
\fill[gray!60] (0.051,0.164) circle (0.28pt);
\fill[gray!60] (0.018,0.264) circle (0.28pt);
\fill[gray!60] (0.223,0.099) circle (0.28pt);
\fill[gray!60] (0.004,0.027) circle (0.28pt);
\fill[gray!60] (0.042,0.015) circle (0.28pt);
\fill[gray!60] (0.032,0.044) circle (0.28pt);
\fill[gray!60] (0.018,0.009) circle (0.28pt);
\fill[gray!60] (0.047,0.108) circle (0.28pt);
\fill[gray!60] (0.121,0.039) circle (0.28pt);
\fill[gray!60] (0.347,0.227) circle (0.28pt);
\fill[gray!60] (0.085,0.032) circle (0.28pt);
\fill[gray!60] (0.580,0.114) circle (0.28pt);
\fill[gray!60] (0.045,0.214) circle (0.28pt);
\fill[gray!60] (0.429,0.145) circle (0.28pt);
\fill[gray!60] (0.075,0.260) circle (0.28pt);
\fill[gray!60] (0.154,0.164) circle (0.28pt);
\fill[gray!60] (0.119,0.090) circle (0.28pt);
\fill[gray!60] (0.021,0.186) circle (0.28pt);
\fill[gray!60] (0.044,0.104) circle (0.28pt);
\fill[gray!60] (0.296,0.035) circle (0.28pt);
\fill[gray!60] (0.118,0.056) circle (0.28pt);
\fill[gray!60] (0.012,0.026) circle (0.28pt);
\fill[gray!60] (0.179,0.170) circle (0.28pt);
\fill[gray!60] (0.017,0.002) circle (0.28pt);
\fill[gray!60] (0.069,0.016) circle (0.28pt);
\fill[gray!60] (0.133,0.042) circle (0.28pt);
\fill[gray!60] (0.240,0.052) circle (0.28pt);
\fill[gray!60] (0.067,0.187) circle (0.28pt);
\fill[gray!60] (0.444,0.037) circle (0.28pt);
\fill[gray!60] (0.511,0.282) circle (0.28pt);
\fill[gray!60] (0.411,0.103) circle (0.28pt);
\fill[gray!60] (0.010,0.184) circle (0.28pt);
\fill[gray!60] (0.082,0.281) circle (0.28pt);
\fill[gray!60] (0.041,0.130) circle (0.28pt);
\fill[gray!60] (0.044,0.038) circle (0.28pt);
\fill[gray!60] (0.392,0.355) circle (0.28pt);
\fill[gray!60] (0.035,0.357) circle (0.28pt);
\fill[gray!60] (0.153,0.106) circle (0.28pt);
\fill[gray!60] (0.139,0.190) circle (0.28pt);
\fill[gray!60] (0.123,0.030) circle (0.28pt);
\fill[gray!60] (0.134,0.002) circle (0.28pt);
\fill[gray!60] (0.034,0.024) circle (0.28pt);
\fill[gray!60] (0.115,0.213) circle (0.28pt);
\fill[gray!60] (0.036,0.122) circle (0.28pt);
\fill[gray!60] (0.108,0.069) circle (0.28pt);
\fill[gray!60] (0.020,0.023) circle (0.28pt);
\fill[gray!60] (0.007,0.005) circle (0.28pt);
\fill[gray!60] (0.106,0.259) circle (0.28pt);
\fill[gray!60] (0.079,0.065) circle (0.28pt);
\fill[gray!60] (0.196,0.047) circle (0.28pt);
\fill[gray!60] (0.035,0.164) circle (0.28pt);
\fill[gray!60] (0.194,0.094) circle (0.28pt);
\fill[gray!60] (0.036,0.316) circle (0.28pt);
\fill[gray!60] (0.151,0.156) circle (0.28pt);
\fill[gray!60] (0.088,0.119) circle (0.28pt);
\fill[gray!60] (0.096,0.049) circle (0.28pt);
\fill[gray!60] (0.091,0.044) circle (0.28pt);
\fill[gray!60] (0.120,0.163) circle (0.28pt);
\fill[gray!60] (0.035,0.061) circle (0.28pt);
\fill[gray!60] (0.001,0.037) circle (0.28pt);
\fill[gray!60] (0.151,0.085) circle (0.28pt);
\fill[gray!60] (0.280,0.315) circle (0.28pt);
\fill[gray!60] (0.009,0.016) circle (0.28pt);
\fill[gray!60] (0.197,0.482) circle (0.28pt);
\fill[gray!60] (0.051,0.051) circle (0.28pt);
\fill[gray!60] (0.044,0.021) circle (0.28pt);
\fill[gray!60] (0.357,0.411) circle (0.28pt);
\fill[gray!60] (0.039,0.020) circle (0.28pt);
\fill[gray!60] (0.025,0.042) circle (0.28pt);
\fill[gray!60] (0.021,0.050) circle (0.28pt);
\fill[gray!60] (0.043,0.221) circle (0.28pt);
\fill[gray!60] (0.025,0.001) circle (0.28pt);
\fill[gray!60] (0.029,0.019) circle (0.28pt);
\fill[gray!60] (0.220,0.282) circle (0.28pt);
\fill[gray!60] (0.007,0.014) circle (0.28pt);
\fill[gray!60] (0.020,0.052) circle (0.28pt);
\fill[gray!60] (0.004,0.000) circle (0.28pt);
\fill[gray!60] (0.356,0.103) circle (0.28pt);
\fill[gray!60] (0.070,0.088) circle (0.28pt);
\fill[gray!60] (0.076,0.173) circle (0.28pt);
\fill[gray!60] (0.168,0.117) circle (0.28pt);
\fill[gray!60] (0.175,0.067) circle (0.28pt);
\fill[gray!60] (0.098,0.172) circle (0.28pt);
\fill[gray!60] (0.016,0.103) circle (0.28pt);
\fill[gray!60] (0.399,0.013) circle (0.28pt);
\fill[gray!60] (0.016,0.002) circle (0.28pt);
\fill[gray!60] (0.094,0.697) circle (0.28pt);
\fill[gray!60] (0.047,0.007) circle (0.28pt);
\fill[gray!60] (0.089,0.011) circle (0.28pt);
\fill[gray!60] (0.333,0.031) circle (0.28pt);
\fill[gray!60] (0.112,0.074) circle (0.28pt);
\fill[gray!60] (0.073,0.066) circle (0.28pt);
\fill[gray!60] (0.129,0.235) circle (0.28pt);
\fill[gray!60] (0.097,0.093) circle (0.28pt);
\fill[gray!60] (0.045,0.031) circle (0.28pt);
\fill[gray!60] (0.037,0.331) circle (0.28pt);
\fill[gray!60] (0.009,0.025) circle (0.28pt);
\fill[gray!60] (0.081,0.048) circle (0.28pt);
\fill[gray!60] (0.321,0.080) circle (0.28pt);
\fill[gray!60] (0.207,0.003) circle (0.28pt);
\fill[gray!60] (0.010,0.115) circle (0.28pt);
\fill[gray!60] (0.041,0.012) circle (0.28pt);
\fill[gray!60] (0.293,0.128) circle (0.28pt);
\fill[gray!60] (0.005,0.045) circle (0.28pt);
\fill[gray!60] (0.276,0.297) circle (0.28pt);
\fill[gray!60] (0.143,0.216) circle (0.28pt);
\fill[gray!60] (0.040,0.108) circle (0.28pt);
\fill[gray!60] (0.042,0.086) circle (0.28pt);
\fill[gray!60] (0.080,0.077) circle (0.28pt);
\fill[gray!60] (0.048,0.471) circle (0.28pt);
\fill[gray!60] (0.124,0.072) circle (0.28pt);
\fill[gray!60] (0.041,0.011) circle (0.28pt);
\fill[gray!60] (0.362,0.102) circle (0.28pt);
\fill[gray!60] (0.028,0.048) circle (0.28pt);
\fill[gray!60] (0.167,0.323) circle (0.28pt);
\fill[gray!60] (0.168,0.401) circle (0.28pt);
\fill[gray!60] (0.154,0.653) circle (0.28pt);
\fill[gray!60] (0.150,0.147) circle (0.28pt);
\fill[gray!60] (0.367,0.312) circle (0.28pt);
\fill[gray!60] (0.082,0.200) circle (0.28pt);
\fill[gray!60] (0.031,0.002) circle (0.28pt);
\fill[gray!60] (0.093,0.075) circle (0.28pt);
\fill[gray!60] (0.083,0.065) circle (0.28pt);
\fill[gray!60] (0.058,0.031) circle (0.28pt);
\fill[gray!60] (0.348,0.406) circle (0.28pt);
\fill[gray!60] (0.005,0.027) circle (0.28pt);
\fill[gray!60] (0.180,0.048) circle (0.28pt);
\fill[gray!60] (0.191,0.054) circle (0.28pt);
\fill[gray!60] (0.041,0.014) circle (0.28pt);
\fill[gray!60] (0.293,0.138) circle (0.28pt);
\fill[gray!60] (0.065,0.034) circle (0.28pt);
\fill[gray!60] (0.209,0.029) circle (0.28pt);
\fill[gray!60] (0.058,0.107) circle (0.28pt);
\fill[gray!60] (0.066,0.004) circle (0.28pt);
\fill[gray!60] (0.072,0.039) circle (0.28pt);
\fill[gray!60] (0.043,0.102) circle (0.28pt);
\fill[gray!60] (0.026,0.046) circle (0.28pt);
\fill[gray!60] (0.040,0.262) circle (0.28pt);
\fill[gray!60] (0.085,0.174) circle (0.28pt);
\fill[gray!60] (0.045,0.021) circle (0.28pt);
\fill[gray!60] (0.090,0.302) circle (0.28pt);
\fill[gray!60] (0.290,0.134) circle (0.28pt);
\fill[gray!60] (0.101,0.103) circle (0.28pt);
\fill[gray!60] (0.120,0.038) circle (0.28pt);
\fill[gray!60] (0.202,0.090) circle (0.28pt);
\fill[gray!60] (0.552,0.424) circle (0.28pt);
\fill[gray!60] (0.010,0.003) circle (0.28pt);
\fill[gray!60] (0.338,0.205) circle (0.28pt);
\fill[gray!60] (0.256,0.082) circle (0.28pt);
\fill[gray!60] (0.090,0.015) circle (0.28pt);
\fill[gray!60] (0.336,0.166) circle (0.28pt);
\fill[gray!60] (0.166,0.178) circle (0.28pt);
\fill[gray!60] (0.060,0.070) circle (0.28pt);
\fill[gray!60] (0.131,0.412) circle (0.28pt);
\fill[gray!60] (0.000,0.003) circle (0.28pt);
\fill[gray!60] (0.089,0.064) circle (0.28pt);
\fill[gray!60] (0.132,0.079) circle (0.28pt);
\fill[gray!60] (0.357,0.308) circle (0.28pt);
\fill[gray!60] (0.071,0.048) circle (0.28pt);
\fill[gray!60] (0.071,0.249) circle (0.28pt);
\fill[gray!60] (0.268,0.048) circle (0.28pt);
\fill[gray!60] (0.072,0.168) circle (0.28pt);
\fill[gray!60] (0.275,0.063) circle (0.28pt);
\fill[gray!60] (0.236,0.210) circle (0.28pt);
\fill[gray!60] (0.057,0.038) circle (0.28pt);
\fill[gray!60] (0.338,0.186) circle (0.28pt);
\fill[gray!60] (0.064,0.427) circle (0.28pt);
\fill[gray!60] (0.004,0.056) circle (0.28pt);
\fill[gray!60] (0.111,0.370) circle (0.28pt);
\fill[gray!60] (0.137,0.069) circle (0.28pt);
\fill[gray!60] (0.421,0.645) circle (0.28pt);
\fill[gray!60] (0.154,0.058) circle (0.28pt);
\fill[gray!60] (0.195,0.107) circle (0.28pt);
\fill[gray!60] (0.037,0.135) circle (0.28pt);
\fill[gray!60] (0.022,0.013) circle (0.28pt);
\fill[gray!60] (0.420,0.245) circle (0.28pt);
\fill[gray!60] (0.257,0.182) circle (0.28pt);
\fill[gray!60] (0.291,0.097) circle (0.28pt);
\fill[gray!60] (0.092,0.060) circle (0.28pt);
\fill[gray!60] (0.255,0.183) circle (0.28pt);
\fill[gray!60] (0.168,0.177) circle (0.28pt);
\fill[gray!60] (0.011,0.517) circle (0.28pt);
\fill[gray!60] (0.304,0.136) circle (0.28pt);
\fill[gray!60] (0.016,0.007) circle (0.28pt);
\fill[gray!60] (0.033,0.437) circle (0.28pt);
\fill[gray!60] (0.137,0.134) circle (0.28pt);
\fill[gray!60] (0.418,0.136) circle (0.28pt);
\fill[gray!60] (0.087,0.048) circle (0.28pt);
\fill[gray!60] (0.202,0.251) circle (0.28pt);
\fill[gray!60] (0.058,0.028) circle (0.28pt);
\fill[gray!60] (0.256,0.721) circle (0.28pt);
\fill[gray!60] (0.143,0.116) circle (0.28pt);
\fill[gray!60] (0.217,0.356) circle (0.28pt);
\fill[gray!60] (0.025,0.000) circle (0.28pt);
\fill[gray!60] (0.052,0.125) circle (0.28pt);
\fill[gray!60] (0.024,0.018) circle (0.28pt);
\fill[gray!60] (0.390,0.343) circle (0.28pt);
\fill[gray!60] (0.107,0.023) circle (0.28pt);
\fill[gray!60] (0.016,0.144) circle (0.28pt);
\fill[gray!60] (0.040,0.035) circle (0.28pt);
\fill[gray!60] (0.033,0.182) circle (0.28pt);
\fill[gray!60] (0.033,0.190) circle (0.28pt);
\fill[gray!60] (0.072,0.061) circle (0.28pt);
\fill[gray!60] (0.094,0.178) circle (0.28pt);
\fill[gray!60] (0.111,0.009) circle (0.28pt);
\fill[gray!60] (0.785,0.309) circle (0.28pt);
\fill[gray!60] (0.294,0.490) circle (0.28pt);
\fill[gray!60] (0.149,0.022) circle (0.28pt);
\fill[gray!60] (0.116,0.181) circle (0.28pt);
\fill[gray!60] (0.326,0.221) circle (0.28pt);
\fill[gray!60] (0.152,0.064) circle (0.28pt);
\fill[gray!60] (0.056,0.352) circle (0.28pt);
\fill[gray!60] (0.170,0.048) circle (0.28pt);
\fill[gray!60] (0.312,0.275) circle (0.28pt);
\fill[gray!60] (0.094,0.241) circle (0.28pt);
\fill[gray!60] (0.565,0.278) circle (0.28pt);
\fill[gray!60] (0.167,0.014) circle (0.28pt);
\fill[gray!60] (0.290,0.069) circle (0.28pt);
\fill[gray!60] (0.013,0.014) circle (0.28pt);
\fill[gray!60] (0.103,0.070) circle (0.28pt);
\fill[gray!60] (0.054,0.149) circle (0.28pt);
\fill[gray!60] (0.598,0.313) circle (0.28pt);
\fill[gray!60] (0.080,0.078) circle (0.28pt);
\fill[gray!60] (0.109,0.164) circle (0.28pt);
\fill[gray!60] (0.071,0.024) circle (0.28pt);
\fill[gray!60] (0.036,0.027) circle (0.28pt);
\fill[gray!60] (0.099,0.043) circle (0.28pt);
\fill[gray!60] (0.021,0.035) circle (0.28pt);
\fill[gray!60] (0.271,0.148) circle (0.28pt);
\fill[gray!60] (0.010,0.006) circle (0.28pt);
\fill[gray!60] (0.182,0.013) circle (0.28pt);
\fill[gray!60] (0.101,0.049) circle (0.28pt);
\fill[gray!60] (0.167,0.201) circle (0.28pt);
\fill[gray!60] (0.220,0.251) circle (0.28pt);
\fill[gray!60] (0.018,0.056) circle (0.28pt);
\fill[gray!60] (0.030,0.038) circle (0.28pt);
\fill[gray!60] (0.084,0.097) circle (0.28pt);
\fill[gray!60] (0.163,0.005) circle (0.28pt);
\fill[gray!60] (0.031,0.120) circle (0.28pt);
\fill[gray!60] (0.059,0.338) circle (0.28pt);
\fill[gray!60] (0.209,0.213) circle (0.28pt);
\fill[gray!60] (0.017,0.025) circle (0.28pt);
\fill[gray!60] (0.009,0.043) circle (0.28pt);
\fill[gray!60] (0.080,0.057) circle (0.28pt);
\fill[gray!60] (0.005,0.013) circle (0.28pt);
\fill[gray!60] (0.024,0.133) circle (0.28pt);
\fill[gray!60] (0.205,0.183) circle (0.28pt);
\fill[gray!60] (0.432,0.182) circle (0.28pt);
\fill[gray!60] (0.156,0.042) circle (0.28pt);
\fill[gray!60] (0.107,0.034) circle (0.28pt);
\fill[gray!60] (0.649,0.149) circle (0.28pt);
\fill[gray!60] (0.038,0.128) circle (0.28pt);
\fill[gray!60] (0.329,0.368) circle (0.28pt);
\fill[gray!60] (0.107,0.028) circle (0.28pt);
\fill[gray!60] (0.000,0.005) circle (0.28pt);
\fill[gray!60] (0.087,0.129) circle (0.28pt);
\fill[gray!60] (0.159,0.089) circle (0.28pt);
\fill[gray!60] (0.034,0.041) circle (0.28pt);
\fill[gray!60] (0.385,0.366) circle (0.28pt);
\fill[gray!60] (0.088,0.132) circle (0.28pt);
\fill[gray!60] (0.041,0.169) circle (0.28pt);
\fill[gray!60] (0.728,0.296) circle (0.28pt);
\fill[gray!60] (0.245,0.371) circle (0.28pt);
\fill[gray!60] (0.258,0.115) circle (0.28pt);
\fill[gray!60] (0.202,0.112) circle (0.28pt);
\fill[gray!60] (0.169,0.037) circle (0.28pt);
\fill[gray!60] (0.045,0.011) circle (0.28pt);
\fill[gray!60] (0.218,0.484) circle (0.28pt);
\fill[gray!60] (0.050,0.030) circle (0.28pt);
\fill[gray!60] (0.004,0.007) circle (0.28pt);
\fill[gray!60] (0.016,0.038) circle (0.28pt);
\fill[gray!60] (0.004,0.000) circle (0.28pt);
\fill[gray!60] (0.288,0.124) circle (0.28pt);
\fill[gray!60] (0.215,0.260) circle (0.28pt);
\fill[gray!60] (0.305,0.142) circle (0.28pt);
\fill[gray!60] (0.447,0.420) circle (0.28pt);
\fill[gray!60] (0.391,0.343) circle (0.28pt);
\fill[gray!60] (0.206,0.136) circle (0.28pt);
\fill[gray!60] (0.237,0.389) circle (0.28pt);
\fill[gray!60] (0.253,0.220) circle (0.28pt);
\fill[gray!60] (0.012,0.059) circle (0.28pt);
\fill[gray!60] (0.035,0.006) circle (0.28pt);
\fill[gray!60] (0.169,0.016) circle (0.28pt);
\fill[gray!60] (0.655,0.412) circle (0.28pt);
\fill[gray!60] (0.337,0.580) circle (0.28pt);
\fill[gray!60] (0.430,0.550) circle (0.28pt);
\fill[gray!60] (0.183,0.043) circle (0.28pt);
\fill[gray!60] (0.001,0.000) circle (0.28pt);
\fill[gray!60] (0.046,0.159) circle (0.28pt);
\fill[gray!60] (0.025,0.070) circle (0.28pt);
\fill[gray!60] (0.315,0.305) circle (0.28pt);
\fill[gray!60] (0.003,0.022) circle (0.28pt);
\fill[gray!60] (0.003,0.013) circle (0.28pt);
\fill[gray!60] (0.084,0.045) circle (0.28pt);
\fill[gray!60] (0.294,0.308) circle (0.28pt);
\fill[gray!60] (0.116,0.301) circle (0.28pt);
\fill[gray!60] (0.061,0.002) circle (0.28pt);
\fill[gray!60] (0.017,0.013) circle (0.28pt);
\fill[gray!60] (0.061,0.345) circle (0.28pt);
\fill[gray!60] (0.040,0.019) circle (0.28pt);
\fill[gray!60] (0.067,0.061) circle (0.28pt);
\fill[gray!60] (0.020,0.023) circle (0.28pt);
\fill[gray!60] (0.060,0.103) circle (0.28pt);
\fill[gray!60] (0.169,0.274) circle (0.28pt);
\fill[gray!60] (0.158,0.218) circle (0.28pt);
\fill[gray!60] (0.182,0.474) circle (0.28pt);
\fill[gray!60] (0.126,0.029) circle (0.28pt);
\fill[gray!60] (0.031,0.118) circle (0.28pt);
\fill[gray!60] (0.203,0.082) circle (0.28pt);
\fill[gray!60] (0.015,0.005) circle (0.28pt);
\fill[gray!60] (0.171,0.100) circle (0.28pt);
\fill[gray!60] (0.009,0.004) circle (0.28pt);
\fill[gray!60] (0.420,0.166) circle (0.28pt);
\fill[gray!60] (0.018,0.120) circle (0.28pt);
\fill[gray!60] (0.122,0.105) circle (0.28pt);
\fill[gray!60] (0.113,0.048) circle (0.28pt);
\fill[gray!60] (0.430,0.452) circle (0.28pt);
\fill[gray!60] (0.029,0.008) circle (0.28pt);
\fill[gray!60] (0.472,0.464) circle (0.28pt);
\fill[gray!60] (0.318,0.266) circle (0.28pt);
\fill[gray!60] (0.200,0.035) circle (0.28pt);
\fill[gray!60] (0.056,0.310) circle (0.28pt);
\fill[gray!60] (0.115,0.319) circle (0.28pt);
\fill[gray!60] (0.114,0.084) circle (0.28pt);
\fill[gray!60] (0.482,0.269) circle (0.28pt);
\fill[gray!60] (0.080,0.148) circle (0.28pt);
\fill[gray!60] (0.249,0.446) circle (0.28pt);
\fill[gray!60] (0.278,0.526) circle (0.28pt);
\fill[gray!60] (0.381,0.359) circle (0.28pt);
\fill[gray!60] (0.151,0.080) circle (0.28pt);
\fill[gray!60] (0.028,0.077) circle (0.28pt);
\fill[gray!60] (0.142,0.361) circle (0.28pt);
\fill[gray!60] (0.768,0.577) circle (0.28pt);
\fill[gray!60] (0.097,0.010) circle (0.28pt);
\fill[gray!60] (0.505,0.281) circle (0.28pt);
\fill[gray!60] (0.192,0.031) circle (0.28pt);
\fill[gray!60] (0.009,0.133) circle (0.28pt);
\fill[gray!60] (0.485,0.096) circle (0.28pt);
\fill[gray!60] (0.013,0.020) circle (0.28pt);
\fill[gray!60] (0.033,0.085) circle (0.28pt);
\fill[gray!60] (0.040,0.296) circle (0.28pt);
\fill[gray!60] (0.013,0.002) circle (0.28pt);
\fill[gray!60] (0.153,0.265) circle (0.28pt);
\fill[gray!60] (0.170,0.343) circle (0.28pt);
\fill[gray!60] (0.032,0.013) circle (0.28pt);
\fill[gray!60] (0.418,0.206) circle (0.28pt);
\fill[gray!60] (0.173,0.197) circle (0.28pt);
\fill[gray!60] (0.144,0.202) circle (0.28pt);
\fill[gray!60] (0.037,0.088) circle (0.28pt);
\fill[gray!60] (0.469,0.282) circle (0.28pt);
\fill[gray!60] (0.042,0.461) circle (0.28pt);
\fill[gray!60] (0.145,0.248) circle (0.28pt);
\fill[gray!60] (0.097,0.130) circle (0.28pt);
\fill[gray!60] (0.079,0.058) circle (0.28pt);
\fill[gray!60] (0.061,0.167) circle (0.28pt);
\fill[gray!60] (0.111,0.369) circle (0.28pt);
\fill[gray!60] (0.072,0.021) circle (0.28pt);
\fill[gray!60] (0.135,0.246) circle (0.28pt);
\fill[gray!60] (0.017,0.055) circle (0.28pt);
\fill[gray!60] (0.158,0.634) circle (0.28pt);
\fill[gray!60] (0.510,0.089) circle (0.28pt);
\fill[gray!60] (0.143,0.117) circle (0.28pt);
\fill[gray!60] (0.061,0.230) circle (0.28pt);
\fill[gray!60] (0.029,0.014) circle (0.28pt);
\fill[gray!60] (0.178,0.257) circle (0.28pt);
\fill[gray!60] (0.032,0.702) circle (0.28pt);
\fill[gray!60] (0.286,0.175) circle (0.28pt);
\fill[gray!60] (0.036,0.120) circle (0.28pt);
\fill[gray!60] (0.018,0.121) circle (0.28pt);
\fill[gray!60] (0.315,0.580) circle (0.28pt);
\fill[gray!60] (0.058,0.041) circle (0.28pt);
\fill[gray!60] (0.418,0.149) circle (0.28pt);
\fill[gray!60] (0.308,0.127) circle (0.28pt);
\fill[gray!60] (0.169,0.088) circle (0.28pt);
\fill[gray!60] (0.000,0.010) circle (0.28pt);
\fill[gray!60] (0.277,0.123) circle (0.28pt);
\fill[gray!60] (0.152,0.103) circle (0.28pt);
\fill[gray!60] (0.005,0.008) circle (0.28pt);
\fill[gray!60] (0.117,0.148) circle (0.28pt);
\fill[gray!60] (0.044,0.102) circle (0.28pt);
\fill[gray!60] (0.059,0.052) circle (0.28pt);
\fill[gray!60] (0.373,0.157) circle (0.28pt);
\fill[gray!60] (0.018,0.073) circle (0.28pt);
\fill[gray!60] (0.163,0.084) circle (0.28pt);
\fill[gray!60] (0.033,0.185) circle (0.28pt);
\fill[gray!60] (0.080,0.031) circle (0.28pt);
\fill[gray!60] (0.098,0.254) circle (0.28pt);
\fill[gray!60] (0.105,0.219) circle (0.28pt);
\fill[gray!60] (0.313,0.183) circle (0.28pt);
\fill[gray!60] (0.238,0.293) circle (0.28pt);
\fill[gray!60] (0.186,0.325) circle (0.28pt);
\fill[gray!60] (0.069,0.389) circle (0.28pt);
\fill[gray!60] (0.000,0.008) circle (0.28pt);
\fill[gray!60] (0.324,0.047) circle (0.28pt);
\fill[gray!60] (0.108,0.250) circle (0.28pt);
\fill[gray!60] (0.252,0.104) circle (0.28pt);
\fill[gray!60] (0.005,0.012) circle (0.28pt);
\fill[gray!60] (0.167,0.269) circle (0.28pt);
\fill[gray!60] (0.001,0.140) circle (0.28pt);
\fill[gray!60] (0.032,0.006) circle (0.28pt);
\fill[gray!60] (0.097,0.322) circle (0.28pt);
\fill[gray!60] (0.297,0.101) circle (0.28pt);
\fill[gray!60] (0.029,0.038) circle (0.28pt);
\fill[gray!60] (0.118,0.039) circle (0.28pt);
\fill[gray!60] (0.046,0.210) circle (0.28pt);
\fill[gray!60] (0.033,0.053) circle (0.28pt);
\fill[gray!60] (0.130,0.103) circle (0.28pt);
\fill[gray!60] (0.044,0.069) circle (0.28pt);
\fill[gray!60] (0.083,0.237) circle (0.28pt);
\fill[gray!60] (0.364,0.294) circle (0.28pt);
\fill[gray!60] (0.043,0.003) circle (0.28pt);
\fill[gray!60] (0.093,0.140) circle (0.28pt);
\fill[gray!60] (0.049,0.145) circle (0.28pt);
\fill[gray!60] (0.136,0.059) circle (0.28pt);
\fill[gray!60] (0.450,0.142) circle (0.28pt);
\fill[gray!60] (0.144,0.178) circle (0.28pt);
\fill[gray!60] (0.155,0.165) circle (0.28pt);
\fill[gray!60] (0.069,0.173) circle (0.28pt);
\fill[gray!60] (0.032,0.046) circle (0.28pt);
\fill[gray!60] (0.052,0.241) circle (0.28pt);
\fill[gray!60] (0.058,0.134) circle (0.28pt);
\fill[gray!60] (0.405,0.245) circle (0.28pt);
\fill[gray!60] (0.060,0.017) circle (0.28pt);
\fill[gray!60] (0.009,0.001) circle (0.28pt);
\fill[gray!60] (0.399,0.631) circle (0.28pt);
\fill[gray!60] (0.412,0.116) circle (0.28pt);
\fill[gray!60] (0.046,0.120) circle (0.28pt);
\fill[gray!60] (0.128,0.017) circle (0.28pt);
\fill[gray!60] (0.027,0.003) circle (0.28pt);
\fill[gray!60] (0.522,0.166) circle (0.28pt);
\fill[gray!60] (0.057,0.004) circle (0.28pt);
\fill[gray!60] (0.105,0.017) circle (0.28pt);
\fill[gray!60] (0.001,0.007) circle (0.28pt);
\fill[gray!60] (0.270,0.537) circle (0.28pt);
\fill[gray!60] (0.094,0.335) circle (0.28pt);
\fill[gray!60] (0.110,0.208) circle (0.28pt);
\fill[gray!60] (0.099,0.008) circle (0.28pt);
\fill[gray!60] (0.135,0.139) circle (0.28pt);
\fill[gray!60] (0.246,0.057) circle (0.28pt);
\fill[gray!60] (0.065,0.245) circle (0.28pt);
\fill[gray!60] (0.066,0.081) circle (0.28pt);
\fill[gray!60] (0.008,0.002) circle (0.28pt);
\fill[gray!60] (0.324,0.323) circle (0.28pt);
\fill[gray!60] (0.174,0.085) circle (0.28pt);
\fill[gray!60] (0.305,0.208) circle (0.28pt);
\fill[gray!60] (0.035,0.545) circle (0.28pt);
\fill[gray!60] (0.086,0.159) circle (0.28pt);
\fill[gray!60] (0.046,0.138) circle (0.28pt);
\fill[gray!60] (0.005,0.011) circle (0.28pt);
\fill[gray!60] (0.110,0.105) circle (0.28pt);
\fill[gray!60] (0.106,0.158) circle (0.28pt);
\fill[gray!60] (0.012,0.053) circle (0.28pt);
\fill[gray!60] (0.085,0.161) circle (0.28pt);
\fill[gray!60] (0.095,0.114) circle (0.28pt);
\fill[gray!60] (0.047,0.089) circle (0.28pt);
\fill[gray!60] (0.422,0.078) circle (0.28pt);
\fill[gray!60] (0.004,0.006) circle (0.28pt);
\fill[gray!60] (0.268,0.118) circle (0.28pt);
\fill[gray!60] (0.112,0.030) circle (0.28pt);
\fill[gray!60] (0.148,0.132) circle (0.28pt);
\fill[gray!60] (0.010,0.025) circle (0.28pt);
\fill[gray!60] (0.018,0.021) circle (0.28pt);
\fill[gray!60] (0.086,0.032) circle (0.28pt);
\fill[gray!60] (0.067,0.081) circle (0.28pt);
\fill[gray!60] (0.116,0.142) circle (0.28pt);
\fill[gray!60] (0.024,0.095) circle (0.28pt);
\fill[gray!60] (0.025,0.002) circle (0.28pt);
\fill[gray!60] (0.151,0.025) circle (0.28pt);
\fill[gray!60] (0.108,0.222) circle (0.28pt);
\fill[gray!60] (0.042,0.101) circle (0.28pt);
\fill[gray!60] (0.063,0.009) circle (0.28pt);
\fill[gray!60] (0.183,0.039) circle (0.28pt);
\fill[gray!60] (0.082,0.484) circle (0.28pt);
\fill[gray!60] (0.223,0.185) circle (0.28pt);
\fill[gray!60] (0.036,0.100) circle (0.28pt);
\fill[gray!60] (0.137,0.206) circle (0.28pt);
\fill[gray!60] (0.332,0.181) circle (0.28pt);
\fill[gray!60] (0.139,0.264) circle (0.28pt);
\fill[gray!60] (0.086,0.039) circle (0.28pt);
\fill[gray!60] (0.139,0.001) circle (0.28pt);
\fill[gray!60] (0.001,0.086) circle (0.28pt);
\fill[gray!60] (0.163,0.078) circle (0.28pt);
\fill[gray!60] (0.207,0.335) circle (0.28pt);
\fill[gray!60] (0.150,0.154) circle (0.28pt);
\fill[gray!60] (0.068,0.032) circle (0.28pt);
\fill[gray!60] (0.080,0.204) circle (0.28pt);
\fill[gray!60] (0.030,0.010) circle (0.28pt);
\fill[gray!60] (0.512,0.103) circle (0.28pt);
\fill[gray!60] (0.019,0.076) circle (0.28pt);
\fill[gray!60] (0.120,0.123) circle (0.28pt);
\fill[gray!60] (0.053,0.144) circle (0.28pt);
\fill[gray!60] (0.262,0.110) circle (0.28pt);
\fill[gray!60] (0.120,0.356) circle (0.28pt);
\fill[gray!60] (0.304,0.327) circle (0.28pt);
\fill[gray!60] (0.281,0.621) circle (0.28pt);
\fill[gray!60] (0.202,0.185) circle (0.28pt);
\fill[gray!60] (0.037,0.078) circle (0.28pt);
\fill[gray!60] (0.509,0.260) circle (0.28pt);
\fill[gray!60] (0.186,0.313) circle (0.28pt);
\fill[gray!60] (0.322,0.033) circle (0.28pt);
\fill[gray!60] (0.175,0.035) circle (0.28pt);
\fill[gray!60] (0.024,0.052) circle (0.28pt);
\fill[gray!60] (0.263,0.817) circle (0.28pt);
\fill[gray!60] (0.090,0.074) circle (0.28pt);
\fill[gray!60] (0.019,0.150) circle (0.28pt);
\fill[gray!60] (0.005,0.001) circle (0.28pt);
\fill[gray!60] (0.028,0.103) circle (0.28pt);
\fill[gray!60] (0.004,0.016) circle (0.28pt);
\fill[gray!60] (0.333,0.244) circle (0.28pt);
\fill[gray!60] (0.335,0.126) circle (0.28pt);
\fill[gray!60] (0.023,0.000) circle (0.28pt);
\fill[gray!60] (0.013,0.031) circle (0.28pt);
\fill[gray!60] (0.110,0.061) circle (0.28pt);
\fill[gray!60] (0.571,0.070) circle (0.28pt);
\fill[gray!60] (0.090,0.126) circle (0.28pt);
\fill[gray!60] (0.059,0.071) circle (0.28pt);
\fill[gray!60] (0.065,0.020) circle (0.28pt);
\fill[gray!60] (0.020,0.046) circle (0.28pt);
\fill[gray!60] (0.013,0.062) circle (0.28pt);
\fill[gray!60] (0.590,0.059) circle (0.28pt);
\fill[gray!60] (0.262,0.305) circle (0.28pt);
\fill[gray!60] (0.097,0.069) circle (0.28pt);
\fill[gray!60] (0.199,0.136) circle (0.28pt);
\fill[gray!60] (0.306,0.027) circle (0.28pt);
\fill[gray!60] (0.271,0.376) circle (0.28pt);
\fill[gray!60] (0.147,0.138) circle (0.28pt);
\fill[gray!60] (0.000,0.000) circle (0.28pt);
\fill[gray!60] (0.014,0.008) circle (0.28pt);
\fill[gray!60] (0.153,0.150) circle (0.28pt);
\fill[gray!60] (0.380,0.159) circle (0.28pt);
\fill[gray!60] (0.006,0.028) circle (0.28pt);
\fill[gray!60] (0.521,0.087) circle (0.28pt);
\fill[gray!60] (0.118,0.041) circle (0.28pt);
\fill[gray!60] (0.043,0.050) circle (0.28pt);
\fill[gray!60] (0.066,0.017) circle (0.28pt);
\fill[gray!60] (0.067,0.014) circle (0.28pt);
\fill[gray!60] (0.032,0.464) circle (0.28pt);
\fill[gray!60] (0.176,0.101) circle (0.28pt);
\fill[gray!60] (0.039,0.144) circle (0.28pt);
\fill[gray!60] (0.532,0.204) circle (0.28pt);
\fill[gray!60] (0.242,0.203) circle (0.28pt);
\fill[gray!60] (0.076,0.101) circle (0.28pt);
\fill[gray!60] (0.221,0.105) circle (0.28pt);
\fill[gray!60] (0.027,0.160) circle (0.28pt);
\fill[gray!60] (0.134,0.264) circle (0.28pt);
\fill[gray!60] (0.054,0.176) circle (0.28pt);
\fill[gray!60] (0.073,0.078) circle (0.28pt);
\fill[gray!60] (0.165,0.521) circle (0.28pt);
\fill[gray!60] (0.263,0.613) circle (0.28pt);
\fill[gray!60] (0.062,0.051) circle (0.28pt);
\fill[gray!60] (0.088,0.112) circle (0.28pt);
\fill[gray!60] (0.037,0.155) circle (0.28pt);
\fill[gray!60] (0.016,0.111) circle (0.28pt);
\fill[gray!60] (0.008,0.037) circle (0.28pt);
\fill[gray!60] (0.109,0.238) circle (0.28pt);
\fill[gray!60] (0.058,0.013) circle (0.28pt);
\fill[gray!60] (0.003,0.037) circle (0.28pt);
\fill[gray!60] (0.056,0.020) circle (0.28pt);
\fill[gray!60] (0.034,0.012) circle (0.28pt);
\fill[gray!60] (0.092,0.020) circle (0.28pt);
\fill[gray!60] (0.005,0.101) circle (0.28pt);
\fill[gray!60] (0.115,0.049) circle (0.28pt);
\fill[gray!60] (0.249,0.018) circle (0.28pt);
\fill[gray!60] (0.087,0.083) circle (0.28pt);
\fill[gray!60] (0.039,0.060) circle (0.28pt);
\fill[gray!60] (0.151,0.003) circle (0.28pt);
\fill[gray!60] (0.027,0.126) circle (0.28pt);
\fill[gray!60] (0.012,0.009) circle (0.28pt);
\fill[gray!60] (0.193,0.233) circle (0.28pt);
\fill[gray!60] (0.177,0.290) circle (0.28pt);
\fill[gray!60] (0.737,0.588) circle (0.28pt);
\fill[gray!60] (0.037,0.029) circle (0.28pt);
\fill[gray!60] (0.043,0.050) circle (0.28pt);
\fill[gray!60] (0.060,0.188) circle (0.28pt);
\fill[gray!60] (0.005,0.000) circle (0.28pt);
\fill[gray!60] (0.065,0.030) circle (0.28pt);
\fill[gray!60] (0.464,0.346) circle (0.28pt);
\fill[gray!60] (0.090,0.085) circle (0.28pt);
\fill[gray!60] (0.126,0.033) circle (0.28pt);
\fill[gray!60] (0.655,0.016) circle (0.28pt);
\fill[gray!60] (0.184,0.170) circle (0.28pt);
\fill[gray!60] (0.124,0.223) circle (0.28pt);
\fill[gray!60] (0.167,0.049) circle (0.28pt);
\fill[gray!60] (0.054,0.115) circle (0.28pt);
\fill[gray!60] (0.275,0.263) circle (0.28pt);
\fill[gray!60] (0.091,0.005) circle (0.28pt);
\fill[gray!60] (0.001,0.000) circle (0.28pt);
\fill[gray!60] (0.082,0.061) circle (0.28pt);
\fill[gray!60] (0.116,0.034) circle (0.28pt);
\fill[gray!60] (0.126,0.035) circle (0.28pt);
\fill[gray!60] (0.198,0.055) circle (0.28pt);
\fill[gray!60] (0.060,0.095) circle (0.28pt);
\fill[gray!60] (0.011,0.058) circle (0.28pt);
\fill[gray!60] (0.033,0.019) circle (0.28pt);
\fill[gray!60] (0.044,0.053) circle (0.28pt);
\fill[gray!60] (0.089,0.110) circle (0.28pt);
\fill[gray!60] (0.231,0.198) circle (0.28pt);
\fill[gray!60] (0.064,0.107) circle (0.28pt);
\fill[gray!60] (0.090,0.079) circle (0.28pt);
\fill[gray!60] (0.036,0.013) circle (0.28pt);
\fill[gray!60] (0.443,0.329) circle (0.28pt);
\fill[gray!60] (0.008,0.013) circle (0.28pt);
\fill[gray!60] (0.079,0.038) circle (0.28pt);
\fill[gray!60] (0.034,0.234) circle (0.28pt);
\fill[gray!60] (0.050,0.050) circle (0.28pt);
\fill[gray!60] (0.003,0.113) circle (0.28pt);
\fill[gray!60] (0.213,0.131) circle (0.28pt);
\fill[gray!60] (0.422,0.202) circle (0.28pt);
\fill[gray!60] (0.443,1.018) circle (0.28pt);
\fill[gray!60] (0.283,0.422) circle (0.28pt);
\fill[gray!60] (0.227,0.155) circle (0.28pt);
\fill[gray!60] (0.078,0.409) circle (0.28pt);
\fill[gray!60] (0.285,0.185) circle (0.28pt);
\fill[gray!60] (0.014,0.049) circle (0.28pt);
\fill[gray!60] (0.013,0.095) circle (0.28pt);
\fill[gray!60] (0.011,0.036) circle (0.28pt);
\fill[gray!60] (0.266,0.106) circle (0.28pt);
\fill[gray!60] (0.311,0.183) circle (0.28pt);
\fill[gray!60] (0.110,0.260) circle (0.28pt);
\fill[gray!60] (0.164,0.075) circle (0.28pt);
\fill[gray!60] (0.171,0.336) circle (0.28pt);
\fill[gray!60] (0.159,0.008) circle (0.28pt);
\fill[gray!60] (0.002,0.028) circle (0.28pt);
\fill[gray!60] (0.018,0.153) circle (0.28pt);
\fill[gray!60] (0.038,0.252) circle (0.28pt);
\fill[gray!60] (0.039,0.082) circle (0.28pt);
\fill[gray!60] (0.032,0.007) circle (0.28pt);
\fill[gray!60] (0.111,0.078) circle (0.28pt);
\fill[gray!60] (0.039,0.000) circle (0.28pt);
\fill[gray!60] (0.250,0.242) circle (0.28pt);
\fill[gray!60] (0.062,0.014) circle (0.28pt);
\fill[gray!60] (0.047,0.094) circle (0.28pt);
\fill[gray!60] (0.007,0.004) circle (0.28pt);
\fill[gray!60] (0.111,0.798) circle (0.28pt);
\fill[gray!60] (0.072,0.148) circle (0.28pt);
\fill[gray!60] (0.082,0.261) circle (0.28pt);
\fill[gray!60] (0.015,0.005) circle (0.28pt);
\fill[gray!60] (0.398,0.341) circle (0.28pt);
\fill[gray!60] (0.018,0.251) circle (0.28pt);
\fill[gray!60] (0.563,0.130) circle (0.28pt);
\fill[gray!60] (0.174,0.380) circle (0.28pt);
\fill[gray!60] (0.103,0.043) circle (0.28pt);
\fill[gray!60] (0.614,0.660) circle (0.28pt);
\fill[gray!60] (0.391,0.515) circle (0.28pt);
\fill[gray!60] (0.042,0.095) circle (0.28pt);
\fill[gray!60] (0.020,0.036) circle (0.28pt);
\fill[gray!60] (0.082,0.037) circle (0.28pt);
\fill[gray!60] (0.094,0.052) circle (0.28pt);
\fill[gray!60] (0.369,0.400) circle (0.28pt);
\fill[gray!60] (0.082,0.188) circle (0.28pt);
\fill[gray!60] (0.065,0.013) circle (0.28pt);
\fill[gray!60] (0.235,0.196) circle (0.28pt);
\fill[gray!60] (0.026,0.440) circle (0.28pt);
\fill[gray!60] (0.027,0.110) circle (0.28pt);
\fill[gray!60] (0.349,0.471) circle (0.28pt);
\fill[gray!60] (0.071,0.166) circle (0.28pt);
\fill[gray!60] (0.065,0.130) circle (0.28pt);
\fill[gray!60] (0.005,0.003) circle (0.28pt);
\fill[gray!60] (0.335,0.218) circle (0.28pt);
\fill[gray!60] (0.133,0.041) circle (0.28pt);
\fill[gray!60] (0.128,0.082) circle (0.28pt);
\fill[gray!60] (0.127,0.272) circle (0.28pt);
\fill[gray!60] (0.139,0.343) circle (0.28pt);
\fill[gray!60] (0.191,0.200) circle (0.28pt);
\fill[gray!60] (0.411,0.178) circle (0.28pt);
\fill[gray!60] (0.138,0.129) circle (0.28pt);
\fill[gray!60] (0.111,0.009) circle (0.28pt);
\fill[gray!60] (0.175,0.167) circle (0.28pt);
\fill[gray!60] (0.324,0.454) circle (0.28pt);
\fill[gray!60] (0.306,0.287) circle (0.28pt);
\fill[gray!60] (0.061,0.175) circle (0.28pt);
\fill[gray!60] (0.129,0.060) circle (0.28pt);
\fill[gray!60] (0.004,0.003) circle (0.28pt);
\fill[gray!60] (0.121,0.157) circle (0.28pt);
\fill[gray!60] (0.022,0.096) circle (0.28pt);
\fill[gray!60] (0.163,0.108) circle (0.28pt);
\fill[gray!60] (0.055,0.161) circle (0.28pt);
\fill[gray!60] (0.001,0.017) circle (0.28pt);
\fill[gray!60] (0.045,0.002) circle (0.28pt);
\fill[gray!60] (0.024,0.113) circle (0.28pt);
\fill[gray!60] (0.410,0.469) circle (0.28pt);
\fill[gray!60] (0.290,0.036) circle (0.28pt);
\fill[gray!60] (0.227,0.179) circle (0.28pt);
\fill[gray!60] (0.132,0.736) circle (0.28pt);
\fill[gray!60] (0.073,0.069) circle (0.28pt);
\fill[gray!60] (0.142,0.060) circle (0.28pt);
\fill[gray!60] (0.486,0.330) circle (0.28pt);
\fill[gray!60] (0.028,0.077) circle (0.28pt);
\fill[gray!60] (0.162,0.068) circle (0.28pt);
\fill[gray!60] (0.125,0.060) circle (0.28pt);
\fill[gray!60] (0.050,0.144) circle (0.28pt);
\fill[gray!60] (0.333,0.408) circle (0.28pt);
\fill[gray!60] (0.062,0.162) circle (0.28pt);
\fill[gray!60] (0.025,0.033) circle (0.28pt);
\fill[gray!60] (0.245,0.146) circle (0.28pt);
\fill[gray!60] (0.182,0.135) circle (0.28pt);
\fill[gray!60] (0.074,0.055) circle (0.28pt);
\fill[gray!60] (0.365,0.198) circle (0.28pt);
\fill[gray!60] (0.861,0.920) circle (0.28pt);
\fill[gray!60] (0.125,0.056) circle (0.28pt);
\fill[gray!60] (0.034,0.127) circle (0.28pt);
\fill[gray!60] (0.022,0.001) circle (0.28pt);
\fill[gray!60] (0.018,0.020) circle (0.28pt);
\fill[gray!60] (0.147,0.061) circle (0.28pt);
\fill[gray!60] (0.017,0.244) circle (0.28pt);
\fill[gray!60] (0.013,0.031) circle (0.28pt);
\fill[gray!60] (0.107,0.185) circle (0.28pt);
\fill[gray!60] (0.040,0.102) circle (0.28pt);
\fill[gray!60] (0.306,0.088) circle (0.28pt);
\fill[gray!60] (0.636,0.628) circle (0.28pt);
\fill[gray!60] (0.142,0.111) circle (0.28pt);
\fill[gray!60] (0.182,0.415) circle (0.28pt);
\fill[gray!60] (0.036,0.031) circle (0.28pt);
\fill[gray!60] (0.445,0.431) circle (0.28pt);
\fill[gray!60] (0.066,0.085) circle (0.28pt);
\fill[gray!60] (0.090,0.119) circle (0.28pt);
\fill[gray!60] (0.101,0.332) circle (0.28pt);
\fill[gray!60] (0.451,0.280) circle (0.28pt);
\fill[gray!60] (0.044,0.007) circle (0.28pt);
\fill[gray!60] (0.103,0.057) circle (0.28pt);
\fill[gray!60] (0.179,0.011) circle (0.28pt);
\fill[gray!60] (0.067,0.148) circle (0.28pt);
\fill[gray!60] (0.024,0.106) circle (0.28pt);
\fill[gray!60] (0.174,0.264) circle (0.28pt);
\fill[gray!60] (0.188,0.087) circle (0.28pt);
\fill[gray!60] (0.105,0.172) circle (0.28pt);
\fill[gray!60] (0.016,0.021) circle (0.28pt);
\fill[gray!60] (0.009,0.007) circle (0.28pt);
\fill[gray!60] (0.767,0.116) circle (0.28pt);
\fill[gray!60] (0.213,0.328) circle (0.28pt);
\fill[gray!60] (0.076,0.089) circle (0.28pt);
\fill[gray!60] (0.276,0.374) circle (0.28pt);
\fill[gray!60] (0.397,0.239) circle (0.28pt);
\fill[gray!60] (0.200,0.084) circle (0.28pt);
\fill[gray!60] (0.008,0.078) circle (0.28pt);
\fill[gray!60] (0.012,0.089) circle (0.28pt);
\fill[gray!60] (0.084,0.087) circle (0.28pt);
\fill[gray!60] (0.569,0.419) circle (0.28pt);
\fill[gray!60] (0.311,0.611) circle (0.28pt);
\fill[gray!60] (0.133,0.052) circle (0.28pt);
\fill[gray!60] (0.228,0.517) circle (0.28pt);
\fill[gray!60] (0.144,0.040) circle (0.28pt);
\fill[gray!60] (0.288,0.109) circle (0.28pt);
\fill[gray!60] (0.367,0.034) circle (0.28pt);
\fill[gray!60] (0.183,0.287) circle (0.28pt);
\fill[gray!60] (0.161,0.014) circle (0.28pt);
\fill[gray!60] (0.122,0.004) circle (0.28pt);
\fill[gray!60] (0.178,0.221) circle (0.28pt);
\fill[gray!60] (0.136,0.417) circle (0.28pt);
\fill[gray!60] (0.087,0.131) circle (0.28pt);
\fill[gray!60] (0.036,0.114) circle (0.28pt);
\fill[gray!60] (0.029,0.147) circle (0.28pt);
\fill[gray!60] (0.396,0.748) circle (0.28pt);
\fill[gray!60] (0.192,0.024) circle (0.28pt);
\fill[gray!60] (0.075,0.034) circle (0.28pt);
\fill[gray!60] (0.086,0.002) circle (0.28pt);
\fill[gray!60] (0.060,0.211) circle (0.28pt);
\fill[gray!60] (0.003,0.016) circle (0.28pt);
\fill[gray!60] (0.014,0.079) circle (0.28pt);
\fill[gray!60] (0.265,0.284) circle (0.28pt);
\fill[gray!60] (0.042,0.032) circle (0.28pt);
\fill[gray!60] (0.055,0.038) circle (0.28pt);
\fill[gray!60] (0.020,0.001) circle (0.28pt);
\fill[gray!60] (0.175,0.035) circle (0.28pt);
\fill[gray!60] (0.056,0.069) circle (0.28pt);
\fill[gray!60] (0.259,0.281) circle (0.28pt);
\fill[gray!60] (0.458,0.114) circle (0.28pt);
\fill[gray!60] (0.037,0.110) circle (0.28pt);
\fill[gray!60] (0.122,0.007) circle (0.28pt);
\fill[gray!60] (0.200,0.196) circle (0.28pt);
\fill[gray!60] (0.002,0.092) circle (0.28pt);
\fill[gray!60] (0.036,0.001) circle (0.28pt);
\fill[gray!60] (0.285,0.012) circle (0.28pt);
\fill[gray!60] (0.245,0.210) circle (0.28pt);
\fill[gray!60] (0.055,0.239) circle (0.28pt);
\fill[gray!60] (0.099,0.091) circle (0.28pt);
\fill[gray!60] (0.089,0.078) circle (0.28pt);
\fill[gray!60] (0.082,0.049) circle (0.28pt);
\fill[gray!60] (0.024,0.024) circle (0.28pt);
\fill[gray!60] (0.256,0.117) circle (0.28pt);
\fill[gray!60] (0.239,0.079) circle (0.28pt);
\fill[gray!60] (0.153,0.339) circle (0.28pt);
\fill[gray!60] (0.104,0.140) circle (0.28pt);
\fill[gray!60] (0.419,0.097) circle (0.28pt);
\fill[gray!60] (0.248,0.077) circle (0.28pt);
\fill[gray!60] (0.488,0.069) circle (0.28pt);
\fill[gray!60] (0.342,0.141) circle (0.28pt);
\fill[gray!60] (0.022,0.008) circle (0.28pt);
\fill[gray!60] (0.193,0.700) circle (0.28pt);
\fill[gray!60] (0.037,0.204) circle (0.28pt);
\fill[gray!60] (0.105,0.099) circle (0.28pt);
\fill[gray!60] (0.046,0.076) circle (0.28pt);
\fill[gray!60] (0.218,0.185) circle (0.28pt);
\fill[gray!60] (0.077,0.141) circle (0.28pt);
\fill[gray!60] (0.026,0.132) circle (0.28pt);
\fill[gray!60] (0.042,0.053) circle (0.28pt);
\fill[gray!60] (0.059,0.103) circle (0.28pt);
\fill[gray!60] (0.012,0.006) circle (0.28pt);
\fill[gray!60] (0.376,0.127) circle (0.28pt);
\fill[gray!60] (0.071,0.058) circle (0.28pt);
\fill[gray!60] (0.010,0.236) circle (0.28pt);
\fill[gray!60] (0.184,0.094) circle (0.28pt);
\fill[gray!60] (0.101,0.029) circle (0.28pt);
\fill[gray!60] (0.120,0.038) circle (0.28pt);
\fill[gray!60] (0.008,0.004) circle (0.28pt);
\fill[gray!60] (0.050,0.015) circle (0.28pt);
\fill[gray!60] (0.401,0.453) circle (0.28pt);
\fill[gray!60] (0.077,0.110) circle (0.28pt);
\fill[gray!60] (0.334,0.501) circle (0.28pt);
\fill[gray!60] (0.060,0.064) circle (0.28pt);
\fill[gray!60] (0.164,0.114) circle (0.28pt);
\fill[gray!60] (0.278,0.137) circle (0.28pt);
\fill[gray!60] (1.112,0.754) circle (0.28pt);
\fill[gray!60] (0.086,0.039) circle (0.28pt);
\fill[gray!60] (0.060,0.100) circle (0.28pt);
\fill[gray!60] (0.115,0.035) circle (0.28pt);
\fill[gray!60] (0.039,0.057) circle (0.28pt);
\fill[gray!60] (0.009,0.111) circle (0.28pt);
\fill[gray!60] (0.071,0.102) circle (0.28pt);
\fill[gray!60] (0.325,0.317) circle (0.28pt);
\fill[gray!60] (0.042,0.000) circle (0.28pt);
\fill[gray!60] (0.141,0.041) circle (0.28pt);
\fill[gray!60] (0.029,0.011) circle (0.28pt);
\fill[gray!60] (0.459,0.253) circle (0.28pt);
\fill[gray!60] (0.240,0.207) circle (0.28pt);
\fill[gray!60] (0.064,0.036) circle (0.28pt);
\fill[gray!60] (0.311,0.246) circle (0.28pt);
\fill[gray!60] (0.039,0.185) circle (0.28pt);
\fill[gray!60] (0.109,0.305) circle (0.28pt);
\fill[gray!60] (0.171,0.014) circle (0.28pt);
\fill[gray!60] (0.042,0.005) circle (0.28pt);
\fill[gray!60] (0.077,0.042) circle (0.28pt);
\fill[gray!60] (0.052,0.145) circle (0.28pt);
\fill[gray!60] (0.098,0.077) circle (0.28pt);
\fill[gray!60] (0.089,0.054) circle (0.28pt);
\fill[gray!60] (0.107,0.547) circle (0.28pt);
\fill[gray!60] (0.026,0.157) circle (0.28pt);
\fill[gray!60] (0.140,0.288) circle (0.28pt);
\fill[gray!60] (0.106,0.205) circle (0.28pt);
\fill[gray!60] (0.209,0.164) circle (0.28pt);
\fill[gray!60] (0.077,0.218) circle (0.28pt);
\fill[gray!60] (0.011,0.164) circle (0.28pt);
\fill[gray!60] (0.160,0.153) circle (0.28pt);
\fill[gray!60] (0.044,0.090) circle (0.28pt);
\fill[gray!60] (0.181,0.497) circle (0.28pt);
\fill[gray!60] (0.357,0.062) circle (0.28pt);
\fill[gray!60] (0.053,0.011) circle (0.28pt);
\fill[gray!60] (0.063,0.090) circle (0.28pt);
\fill[gray!60] (0.311,0.215) circle (0.28pt);
\fill[gray!60] (0.037,0.267) circle (0.28pt);
\fill[gray!60] (0.160,0.081) circle (0.28pt);
\fill[gray!60] (0.107,0.035) circle (0.28pt);
\fill[gray!60] (0.277,0.443) circle (0.28pt);
\fill[gray!60] (0.073,0.135) circle (0.28pt);
\fill[gray!60] (0.028,0.052) circle (0.28pt);
\fill[gray!60] (0.104,0.030) circle (0.28pt);
\fill[gray!60] (0.039,0.022) circle (0.28pt);
\fill[gray!60] (0.091,0.120) circle (0.28pt);
\fill[gray!60] (0.092,0.123) circle (0.28pt);
\fill[gray!60] (0.044,0.116) circle (0.28pt);
\fill[gray!60] (0.090,0.042) circle (0.28pt);
\fill[gray!60] (0.074,0.003) circle (0.28pt);
\fill[gray!60] (0.066,0.057) circle (0.28pt);
\fill[gray!60] (0.239,0.157) circle (0.28pt);
\fill[gray!60] (0.268,0.572) circle (0.28pt);
\fill[gray!60] (0.067,0.012) circle (0.28pt);
\fill[gray!60] (0.080,0.090) circle (0.28pt);
\fill[gray!60] (0.128,0.080) circle (0.28pt);
\fill[gray!60] (0.188,0.533) circle (0.28pt);
\fill[gray!60] (0.013,0.152) circle (0.28pt);
\fill[gray!60] (0.337,0.699) circle (0.28pt);
\fill[gray!60] (0.114,0.169) circle (0.28pt);
\fill[gray!60] (0.115,0.082) circle (0.28pt);
\fill[gray!60] (0.303,0.072) circle (0.28pt);
\fill[gray!60] (0.011,0.009) circle (0.28pt);
\fill[gray!60] (0.176,0.050) circle (0.28pt);
\fill[gray!60] (0.099,0.146) circle (0.28pt);
\fill[gray!60] (0.144,0.271) circle (0.28pt);
\fill[gray!60] (0.040,0.015) circle (0.28pt);
\fill[gray!60] (0.006,0.125) circle (0.28pt);
\fill[gray!60] (0.061,0.055) circle (0.28pt);
\fill[gray!60] (0.029,0.110) circle (0.28pt);
\fill[gray!60] (0.081,0.012) circle (0.28pt);
\fill[gray!60] (0.131,0.069) circle (0.28pt);
\fill[gray!60] (0.101,0.452) circle (0.28pt);
\fill[gray!60] (0.319,0.110) circle (0.28pt);
\fill[gray!60] (0.285,0.098) circle (0.28pt);
\fill[gray!60] (0.504,0.300) circle (0.28pt);
\fill[gray!60] (0.335,0.230) circle (0.28pt);
\fill[gray!60] (0.348,0.062) circle (0.28pt);
\fill[gray!60] (0.208,0.379) circle (0.28pt);
\fill[gray!60] (0.180,0.137) circle (0.28pt);
\fill[gray!60] (0.184,0.041) circle (0.28pt);
\fill[gray!60] (0.014,0.005) circle (0.28pt);
\fill[gray!60] (0.005,0.279) circle (0.28pt);
\fill[gray!60] (0.003,0.001) circle (0.28pt);
\fill[gray!60] (0.043,0.000) circle (0.28pt);
\fill[gray!60] (0.085,0.348) circle (0.28pt);
\fill[gray!60] (0.032,0.090) circle (0.28pt);
\fill[gray!60] (0.006,0.018) circle (0.28pt);
\fill[gray!60] (0.071,0.204) circle (0.28pt);
\fill[gray!60] (0.181,0.175) circle (0.28pt);
\fill[gray!60] (0.065,0.103) circle (0.28pt);
\fill[gray!60] (0.185,0.174) circle (0.28pt);
\fill[gray!60] (0.102,0.385) circle (0.28pt);
\fill[gray!60] (1.119,0.409) circle (0.28pt);
\fill[gray!60] (0.107,0.163) circle (0.28pt);
\fill[gray!60] (0.179,0.060) circle (0.28pt);
\fill[gray!60] (0.584,0.635) circle (0.28pt);
\draw[dashed,gray] (1,0) -- (1,1) -- (0,1);
\draw[very thick] plot coordinates {(0.002,0.784) (0.016,0.851) (0.032,0.887) (0.050,0.914) (0.069,0.935) (0.088,0.952) (0.109,0.965) (0.131,0.977) (0.154,0.985) (0.177,0.992) (0.201,0.997) (0.226,0.999) (0.252,1.000) (0.278,0.999) (0.305,0.996) (0.332,0.992) (0.360,0.986) (0.388,0.978) (0.417,0.969) (0.445,0.958) (0.474,0.945) (0.503,0.932) (0.532,0.916) (0.560,0.900) (0.589,0.882) (0.617,0.863) (0.645,0.842) (0.672,0.821) (0.699,0.798) (0.725,0.774) (0.750,0.750) (0.774,0.725) (0.798,0.699) (0.821,0.672) (0.842,0.645) (0.863,0.617) (0.882,0.589) (0.900,0.560) (0.916,0.532) (0.932,0.503) (0.945,0.474) (0.958,0.445) (0.969,0.417) (0.978,0.388) (0.986,0.360) (0.992,0.332) (0.996,0.305) (0.999,0.278) (1.000,0.252) (0.999,0.226) (0.997,0.201) (0.992,0.177) (0.985,0.154) (0.977,0.131) (0.965,0.109) (0.952,0.088) (0.935,0.069) (0.914,0.050) (0.887,0.032) (0.851,0.016) (0.784,0.002)};
\draw[dashdotted,blue,semithick] (0.75,1.36) -- (0.75,0.75) -- (1.36,0.75);
\fill[blue] (0.75,0.75) circle (0.6pt);
\node[blue] at (0.65,0.64) {\scriptsize $\eta$};
\draw[densely dotted,red,semithick] plot coordinates {(0.001,0.550) (0.015,0.550) (0.030,0.549) (0.046,0.548) (0.062,0.547) (0.079,0.544) (0.097,0.541) (0.115,0.538) (0.134,0.533) (0.154,0.528) (0.175,0.521) (0.196,0.514) (0.217,0.505) (0.239,0.495) (0.261,0.484) (0.283,0.471) (0.305,0.457) (0.327,0.442) (0.348,0.426) (0.369,0.408) (0.389,0.389) (0.408,0.369) (0.426,0.348) (0.442,0.327) (0.457,0.305) (0.471,0.283) (0.484,0.261) (0.495,0.239) (0.505,0.217) (0.514,0.196) (0.521,0.175) (0.528,0.154) (0.533,0.134) (0.538,0.115) (0.541,0.097) (0.544,0.079) (0.547,0.062) (0.548,0.046) (0.549,0.030) (0.550,0.015) (0.550,0.001)};
\fill[gray] (1,0.25) circle (0.55pt);
\fill[gray] (0.25,1) circle (0.55pt);
\node at (0.63,-0.24) {\scriptsize (b) Gaussian, $\varrho=0.5$};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=2.8]
\clip (-0.26,-0.3) rectangle (1.46,1.46);
\draw[->,thick] (0,0) -- (1.42,0) node[below left=-1pt] {\scriptsize $x_1$};
\draw[->,thick] (0,0) -- (0,1.42) node[below left=-1pt] {\scriptsize $x_2$};
\draw (1,0.015) -- (1,-0.015) node[below] {\scriptsize $1$};
\draw (0.015,1) -- (-0.015,1) node[left] {\scriptsize $1$};
\fill[gray!60] (0.086,0.081) circle (0.28pt);
\fill[gray!60] (0.211,0.007) circle (0.28pt);
\fill[gray!60] (0.003,0.018) circle (0.28pt);
\fill[gray!60] (0.302,0.124) circle (0.28pt);
\fill[gray!60] (0.342,0.000) circle (0.28pt);
\fill[gray!60] (0.039,0.106) circle (0.28pt);
\fill[gray!60] (0.181,0.082) circle (0.28pt);
\fill[gray!60] (0.056,0.274) circle (0.28pt);
\fill[gray!60] (0.276,0.048) circle (0.28pt);
\fill[gray!60] (0.129,0.432) circle (0.28pt);
\fill[gray!60] (0.204,0.093) circle (0.28pt);
\fill[gray!60] (0.161,0.056) circle (0.28pt);
\fill[gray!60] (0.311,0.044) circle (0.28pt);
\fill[gray!60] (0.031,0.034) circle (0.28pt);
\fill[gray!60] (0.007,0.173) circle (0.28pt);
\fill[gray!60] (0.048,0.196) circle (0.28pt);
\fill[gray!60] (0.249,0.031) circle (0.28pt);
\fill[gray!60] (0.118,0.017) circle (0.28pt);
\fill[gray!60] (0.073,0.018) circle (0.28pt);
\fill[gray!60] (0.069,0.076) circle (0.28pt);
\fill[gray!60] (0.285,0.023) circle (0.28pt);
\fill[gray!60] (0.072,0.118) circle (0.28pt);
\fill[gray!60] (0.014,0.096) circle (0.28pt);
\fill[gray!60] (0.040,0.039) circle (0.28pt);
\fill[gray!60] (0.118,0.317) circle (0.28pt);
\fill[gray!60] (0.018,0.306) circle (0.28pt);
\fill[gray!60] (0.034,0.056) circle (0.28pt);
\fill[gray!60] (0.014,0.109) circle (0.28pt);
\fill[gray!60] (0.010,0.025) circle (0.28pt);
\fill[gray!60] (0.290,0.047) circle (0.28pt);
\fill[gray!60] (0.400,0.148) circle (0.28pt);
\fill[gray!60] (0.017,0.112) circle (0.28pt);
\fill[gray!60] (0.213,0.182) circle (0.28pt);
\fill[gray!60] (0.089,0.119) circle (0.28pt);
\fill[gray!60] (0.011,0.038) circle (0.28pt);
\fill[gray!60] (0.047,0.340) circle (0.28pt);
\fill[gray!60] (0.050,0.075) circle (0.28pt);
\fill[gray!60] (0.001,0.059) circle (0.28pt);
\fill[gray!60] (0.012,0.068) circle (0.28pt);
\fill[gray!60] (0.082,0.307) circle (0.28pt);
\fill[gray!60] (0.203,0.033) circle (0.28pt);
\fill[gray!60] (0.698,0.247) circle (0.28pt);
\fill[gray!60] (0.252,0.137) circle (0.28pt);
\fill[gray!60] (0.239,0.078) circle (0.28pt);
\fill[gray!60] (0.454,0.046) circle (0.28pt);
\fill[gray!60] (0.176,0.056) circle (0.28pt);
\fill[gray!60] (0.094,0.007) circle (0.28pt);
\fill[gray!60] (0.213,0.022) circle (0.28pt);
\fill[gray!60] (0.471,0.028) circle (0.28pt);
\fill[gray!60] (0.044,0.105) circle (0.28pt);
\fill[gray!60] (0.218,0.254) circle (0.28pt);
\fill[gray!60] (0.306,0.004) circle (0.28pt);
\fill[gray!60] (0.006,0.041) circle (0.28pt);
\fill[gray!60] (0.276,0.044) circle (0.28pt);
\fill[gray!60] (0.234,0.094) circle (0.28pt);
\fill[gray!60] (0.025,0.274) circle (0.28pt);
\fill[gray!60] (0.339,0.218) circle (0.28pt);
\fill[gray!60] (0.348,0.478) circle (0.28pt);
\fill[gray!60] (0.002,0.064) circle (0.28pt);
\fill[gray!60] (0.092,0.199) circle (0.28pt);
\fill[gray!60] (0.237,0.513) circle (0.28pt);
\fill[gray!60] (0.108,0.018) circle (0.28pt);
\fill[gray!60] (0.129,0.262) circle (0.28pt);
\fill[gray!60] (0.216,0.021) circle (0.28pt);
\fill[gray!60] (0.006,0.193) circle (0.28pt);
\fill[gray!60] (0.165,0.034) circle (0.28pt);
\fill[gray!60] (0.165,0.018) circle (0.28pt);
\fill[gray!60] (0.124,0.258) circle (0.28pt);
\fill[gray!60] (0.041,0.074) circle (0.28pt);
\fill[gray!60] (0.038,0.197) circle (0.28pt);
\fill[gray!60] (0.563,0.052) circle (0.28pt);
\fill[gray!60] (0.148,0.080) circle (0.28pt);
\fill[gray!60] (0.467,0.027) circle (0.28pt);
\fill[gray!60] (0.263,0.057) circle (0.28pt);
\fill[gray!60] (0.493,0.051) circle (0.28pt);
\fill[gray!60] (0.063,0.119) circle (0.28pt);
\fill[gray!60] (0.153,0.067) circle (0.28pt);
\fill[gray!60] (0.003,0.122) circle (0.28pt);
\fill[gray!60] (0.266,0.008) circle (0.28pt);
\fill[gray!60] (0.135,0.138) circle (0.28pt);
\fill[gray!60] (0.190,0.366) circle (0.28pt);
\fill[gray!60] (0.200,0.182) circle (0.28pt);
\fill[gray!60] (0.035,0.257) circle (0.28pt);
\fill[gray!60] (0.111,0.091) circle (0.28pt);
\fill[gray!60] (0.251,0.005) circle (0.28pt);
\fill[gray!60] (0.298,0.001) circle (0.28pt);
\fill[gray!60] (0.364,0.475) circle (0.28pt);
\fill[gray!60] (0.319,0.024) circle (0.28pt);
\fill[gray!60] (0.284,0.339) circle (0.28pt);
\fill[gray!60] (0.109,0.032) circle (0.28pt);
\fill[gray!60] (0.113,0.038) circle (0.28pt);
\fill[gray!60] (0.111,0.280) circle (0.28pt);
\fill[gray!60] (0.122,0.062) circle (0.28pt);
\fill[gray!60] (0.007,0.621) circle (0.28pt);
\fill[gray!60] (0.185,0.029) circle (0.28pt);
\fill[gray!60] (0.007,0.042) circle (0.28pt);
\fill[gray!60] (0.168,0.628) circle (0.28pt);
\fill[gray!60] (0.161,0.208) circle (0.28pt);
\fill[gray!60] (0.049,0.149) circle (0.28pt);
\fill[gray!60] (0.251,0.042) circle (0.28pt);
\fill[gray!60] (0.106,0.017) circle (0.28pt);
\fill[gray!60] (0.060,0.058) circle (0.28pt);
\fill[gray!60] (0.106,0.146) circle (0.28pt);
\fill[gray!60] (0.108,0.094) circle (0.28pt);
\fill[gray!60] (0.115,0.017) circle (0.28pt);
\fill[gray!60] (0.098,0.060) circle (0.28pt);
\fill[gray!60] (0.246,0.155) circle (0.28pt);
\fill[gray!60] (0.608,0.166) circle (0.28pt);
\fill[gray!60] (0.303,0.016) circle (0.28pt);
\fill[gray!60] (0.310,0.249) circle (0.28pt);
\fill[gray!60] (0.137,0.034) circle (0.28pt);
\fill[gray!60] (0.169,0.085) circle (0.28pt);
\fill[gray!60] (0.026,0.132) circle (0.28pt);
\fill[gray!60] (0.053,0.014) circle (0.28pt);
\fill[gray!60] (0.132,0.034) circle (0.28pt);
\fill[gray!60] (0.244,0.115) circle (0.28pt);
\fill[gray!60] (0.034,0.067) circle (0.28pt);
\fill[gray!60] (0.164,0.510) circle (0.28pt);
\fill[gray!60] (0.009,0.087) circle (0.28pt);
\fill[gray!60] (0.045,0.097) circle (0.28pt);
\fill[gray!60] (0.037,0.059) circle (0.28pt);
\fill[gray!60] (0.622,0.120) circle (0.28pt);
\fill[gray!60] (0.140,0.050) circle (0.28pt);
\fill[gray!60] (0.010,0.068) circle (0.28pt);
\fill[gray!60] (0.019,0.104) circle (0.28pt);
\fill[gray!60] (0.089,0.444) circle (0.28pt);
\fill[gray!60] (0.024,0.065) circle (0.28pt);
\fill[gray!60] (0.371,0.012) circle (0.28pt);
\fill[gray!60] (0.119,0.012) circle (0.28pt);
\fill[gray!60] (0.088,0.065) circle (0.28pt);
\fill[gray!60] (0.071,0.444) circle (0.28pt);
\fill[gray!60] (0.187,0.215) circle (0.28pt);
\fill[gray!60] (0.179,0.257) circle (0.28pt);
\fill[gray!60] (0.078,0.338) circle (0.28pt);
\fill[gray!60] (0.028,0.115) circle (0.28pt);
\fill[gray!60] (0.199,0.101) circle (0.28pt);
\fill[gray!60] (0.098,0.142) circle (0.28pt);
\fill[gray!60] (0.042,0.179) circle (0.28pt);
\fill[gray!60] (0.256,0.205) circle (0.28pt);
\fill[gray!60] (0.301,0.213) circle (0.28pt);
\fill[gray!60] (0.030,0.174) circle (0.28pt);
\fill[gray!60] (0.087,0.096) circle (0.28pt);
\fill[gray!60] (0.005,0.246) circle (0.28pt);
\fill[gray!60] (0.051,0.045) circle (0.28pt);
\fill[gray!60] (0.065,0.263) circle (0.28pt);
\fill[gray!60] (0.121,0.117) circle (0.28pt);
\fill[gray!60] (0.005,0.038) circle (0.28pt);
\fill[gray!60] (0.196,0.316) circle (0.28pt);
\fill[gray!60] (0.136,0.276) circle (0.28pt);
\fill[gray!60] (0.049,0.087) circle (0.28pt);
\fill[gray!60] (0.233,0.111) circle (0.28pt);
\fill[gray!60] (0.039,0.027) circle (0.28pt);
\fill[gray!60] (0.015,0.055) circle (0.28pt);
\fill[gray!60] (0.236,0.128) circle (0.28pt);
\fill[gray!60] (0.154,0.227) circle (0.28pt);
\fill[gray!60] (0.294,0.543) circle (0.28pt);
\fill[gray!60] (0.144,0.229) circle (0.28pt);
\fill[gray!60] (0.420,0.152) circle (0.28pt);
\fill[gray!60] (0.029,0.009) circle (0.28pt);
\fill[gray!60] (0.037,0.293) circle (0.28pt);
\fill[gray!60] (0.106,0.035) circle (0.28pt);
\fill[gray!60] (0.147,0.019) circle (0.28pt);
\fill[gray!60] (0.095,0.128) circle (0.28pt);
\fill[gray!60] (0.090,0.015) circle (0.28pt);
\fill[gray!60] (0.251,0.134) circle (0.28pt);
\fill[gray!60] (0.141,0.068) circle (0.28pt);
\fill[gray!60] (0.002,0.100) circle (0.28pt);
\fill[gray!60] (0.013,0.240) circle (0.28pt);
\fill[gray!60] (0.211,0.268) circle (0.28pt);
\fill[gray!60] (0.005,0.154) circle (0.28pt);
\fill[gray!60] (0.374,0.120) circle (0.28pt);
\fill[gray!60] (0.272,0.057) circle (0.28pt);
\fill[gray!60] (0.015,0.233) circle (0.28pt);
\fill[gray!60] (0.024,0.079) circle (0.28pt);
\fill[gray!60] (0.013,0.011) circle (0.28pt);
\fill[gray!60] (0.189,0.035) circle (0.28pt);
\fill[gray!60] (0.014,0.088) circle (0.28pt);
\fill[gray!60] (0.125,0.708) circle (0.28pt);
\fill[gray!60] (0.123,0.003) circle (0.28pt);
\fill[gray!60] (0.365,0.002) circle (0.28pt);
\fill[gray!60] (0.247,0.032) circle (0.28pt);
\fill[gray!60] (0.045,0.037) circle (0.28pt);
\fill[gray!60] (0.015,0.039) circle (0.28pt);
\fill[gray!60] (0.028,0.111) circle (0.28pt);
\fill[gray!60] (0.221,0.359) circle (0.28pt);
\fill[gray!60] (0.194,0.160) circle (0.28pt);
\fill[gray!60] (0.040,0.268) circle (0.28pt);
\fill[gray!60] (0.103,0.039) circle (0.28pt);
\fill[gray!60] (0.063,0.111) circle (0.28pt);
\fill[gray!60] (0.098,0.190) circle (0.28pt);
\fill[gray!60] (0.176,0.177) circle (0.28pt);
\fill[gray!60] (0.134,0.038) circle (0.28pt);
\fill[gray!60] (0.029,0.280) circle (0.28pt);
\fill[gray!60] (0.170,0.118) circle (0.28pt);
\fill[gray!60] (0.043,0.076) circle (0.28pt);
\fill[gray!60] (0.204,0.246) circle (0.28pt);
\fill[gray!60] (0.026,0.133) circle (0.28pt);
\fill[gray!60] (0.307,0.275) circle (0.28pt);
\fill[gray!60] (0.090,0.437) circle (0.28pt);
\fill[gray!60] (0.061,0.051) circle (0.28pt);
\fill[gray!60] (0.142,0.081) circle (0.28pt);
\fill[gray!60] (0.086,0.227) circle (0.28pt);
\fill[gray!60] (0.185,0.175) circle (0.28pt);
\fill[gray!60] (0.222,0.015) circle (0.28pt);
\fill[gray!60] (0.045,0.300) circle (0.28pt);
\fill[gray!60] (0.026,0.115) circle (0.28pt);
\fill[gray!60] (0.013,0.016) circle (0.28pt);
\fill[gray!60] (0.073,0.049) circle (0.28pt);
\fill[gray!60] (0.027,0.381) circle (0.28pt);
\fill[gray!60] (0.021,0.042) circle (0.28pt);
\fill[gray!60] (0.102,0.029) circle (0.28pt);
\fill[gray!60] (0.056,0.004) circle (0.28pt);
\fill[gray!60] (0.030,0.527) circle (0.28pt);
\fill[gray!60] (0.043,0.242) circle (0.28pt);
\fill[gray!60] (0.114,0.007) circle (0.28pt);
\fill[gray!60] (0.125,0.221) circle (0.28pt);
\fill[gray!60] (0.416,0.055) circle (0.28pt);
\fill[gray!60] (0.282,0.131) circle (0.28pt);
\fill[gray!60] (0.087,0.360) circle (0.28pt);
\fill[gray!60] (0.027,0.020) circle (0.28pt);
\fill[gray!60] (0.171,0.151) circle (0.28pt);
\fill[gray!60] (0.030,0.142) circle (0.28pt);
\fill[gray!60] (0.189,0.171) circle (0.28pt);
\fill[gray!60] (0.220,0.055) circle (0.28pt);
\fill[gray!60] (0.022,0.079) circle (0.28pt);
\fill[gray!60] (0.053,0.006) circle (0.28pt);
\fill[gray!60] (0.264,0.042) circle (0.28pt);
\fill[gray!60] (0.506,0.018) circle (0.28pt);
\fill[gray!60] (0.314,0.063) circle (0.28pt);
\fill[gray!60] (0.108,0.446) circle (0.28pt);
\fill[gray!60] (0.188,0.040) circle (0.28pt);
\fill[gray!60] (0.056,0.483) circle (0.28pt);
\fill[gray!60] (0.000,0.134) circle (0.28pt);
\fill[gray!60] (0.131,0.280) circle (0.28pt);
\fill[gray!60] (0.148,0.053) circle (0.28pt);
\fill[gray!60] (0.115,0.027) circle (0.28pt);
\fill[gray!60] (0.100,0.038) circle (0.28pt);
\fill[gray!60] (0.131,0.006) circle (0.28pt);
\fill[gray!60] (0.000,0.010) circle (0.28pt);
\fill[gray!60] (0.349,0.024) circle (0.28pt);
\fill[gray!60] (0.112,0.056) circle (0.28pt);
\fill[gray!60] (0.193,0.111) circle (0.28pt);
\fill[gray!60] (0.285,0.154) circle (0.28pt);
\fill[gray!60] (0.044,0.054) circle (0.28pt);
\fill[gray!60] (0.115,0.048) circle (0.28pt);
\fill[gray!60] (0.034,0.165) circle (0.28pt);
\fill[gray!60] (0.093,0.039) circle (0.28pt);
\fill[gray!60] (0.015,0.097) circle (0.28pt);
\fill[gray!60] (0.137,0.117) circle (0.28pt);
\fill[gray!60] (0.018,0.242) circle (0.28pt);
\fill[gray!60] (0.169,0.023) circle (0.28pt);
\fill[gray!60] (0.018,0.018) circle (0.28pt);
\fill[gray!60] (0.074,0.302) circle (0.28pt);
\fill[gray!60] (0.164,0.136) circle (0.28pt);
\fill[gray!60] (0.206,0.303) circle (0.28pt);
\fill[gray!60] (0.004,0.059) circle (0.28pt);
\fill[gray!60] (0.162,0.204) circle (0.28pt);
\fill[gray!60] (0.045,0.196) circle (0.28pt);
\fill[gray!60] (0.024,0.071) circle (0.28pt);
\fill[gray!60] (0.060,0.126) circle (0.28pt);
\fill[gray!60] (0.189,0.294) circle (0.28pt);
\fill[gray!60] (0.006,0.147) circle (0.28pt);
\fill[gray!60] (0.069,0.253) circle (0.28pt);
\fill[gray!60] (0.286,0.323) circle (0.28pt);
\fill[gray!60] (0.001,0.027) circle (0.28pt);
\fill[gray!60] (0.294,0.098) circle (0.28pt);
\fill[gray!60] (0.109,0.124) circle (0.28pt);
\fill[gray!60] (0.003,0.121) circle (0.28pt);
\fill[gray!60] (0.034,0.111) circle (0.28pt);
\fill[gray!60] (0.287,0.079) circle (0.28pt);
\fill[gray!60] (0.100,0.077) circle (0.28pt);
\fill[gray!60] (0.268,0.001) circle (0.28pt);
\fill[gray!60] (0.018,0.152) circle (0.28pt);
\fill[gray!60] (0.109,0.024) circle (0.28pt);
\fill[gray!60] (0.022,0.086) circle (0.28pt);
\fill[gray!60] (0.331,0.015) circle (0.28pt);
\fill[gray!60] (0.253,0.117) circle (0.28pt);
\fill[gray!60] (0.010,0.130) circle (0.28pt);
\fill[gray!60] (0.010,0.027) circle (0.28pt);
\fill[gray!60] (0.102,0.150) circle (0.28pt);
\fill[gray!60] (0.030,0.035) circle (0.28pt);
\fill[gray!60] (0.329,0.302) circle (0.28pt);
\fill[gray!60] (0.175,0.013) circle (0.28pt);
\fill[gray!60] (0.114,0.173) circle (0.28pt);
\fill[gray!60] (0.565,0.026) circle (0.28pt);
\fill[gray!60] (0.237,0.273) circle (0.28pt);
\fill[gray!60] (0.236,0.251) circle (0.28pt);
\fill[gray!60] (0.043,0.296) circle (0.28pt);
\fill[gray!60] (0.144,0.019) circle (0.28pt);
\fill[gray!60] (0.223,0.169) circle (0.28pt);
\fill[gray!60] (0.186,0.081) circle (0.28pt);
\fill[gray!60] (0.116,0.219) circle (0.28pt);
\fill[gray!60] (0.016,0.049) circle (0.28pt);
\fill[gray!60] (0.091,0.050) circle (0.28pt);
\fill[gray!60] (0.117,0.097) circle (0.28pt);
\fill[gray!60] (0.255,0.031) circle (0.28pt);
\fill[gray!60] (0.179,0.352) circle (0.28pt);
\fill[gray!60] (0.558,0.437) circle (0.28pt);
\fill[gray!60] (0.054,0.266) circle (0.28pt);
\fill[gray!60] (0.229,0.032) circle (0.28pt);
\fill[gray!60] (0.547,0.226) circle (0.28pt);
\fill[gray!60] (0.356,0.274) circle (0.28pt);
\fill[gray!60] (0.051,0.231) circle (0.28pt);
\fill[gray!60] (0.587,0.211) circle (0.28pt);
\fill[gray!60] (0.032,0.279) circle (0.28pt);
\fill[gray!60] (0.207,0.022) circle (0.28pt);
\fill[gray!60] (0.187,0.388) circle (0.28pt);
\fill[gray!60] (0.036,0.183) circle (0.28pt);
\fill[gray!60] (0.059,0.469) circle (0.28pt);
\fill[gray!60] (0.224,0.313) circle (0.28pt);
\fill[gray!60] (0.252,0.052) circle (0.28pt);
\fill[gray!60] (0.197,0.157) circle (0.28pt);
\fill[gray!60] (0.090,0.279) circle (0.28pt);
\fill[gray!60] (0.365,0.079) circle (0.28pt);
\fill[gray!60] (0.178,0.061) circle (0.28pt);
\fill[gray!60] (0.458,0.163) circle (0.28pt);
\fill[gray!60] (0.383,0.014) circle (0.28pt);
\fill[gray!60] (0.013,0.024) circle (0.28pt);
\fill[gray!60] (0.063,0.042) circle (0.28pt);
\fill[gray!60] (0.041,0.007) circle (0.28pt);
\fill[gray!60] (0.252,0.271) circle (0.28pt);
\fill[gray!60] (0.107,0.043) circle (0.28pt);
\fill[gray!60] (0.021,0.004) circle (0.28pt);
\fill[gray!60] (0.095,0.069) circle (0.28pt);
\fill[gray!60] (0.024,0.102) circle (0.28pt);
\fill[gray!60] (0.299,0.119) circle (0.28pt);
\fill[gray!60] (0.100,0.146) circle (0.28pt);
\fill[gray!60] (0.661,0.104) circle (0.28pt);
\fill[gray!60] (0.157,0.289) circle (0.28pt);
\fill[gray!60] (0.065,0.164) circle (0.28pt);
\fill[gray!60] (0.530,0.269) circle (0.28pt);
\fill[gray!60] (0.197,0.088) circle (0.28pt);
\fill[gray!60] (0.030,0.391) circle (0.28pt);
\fill[gray!60] (0.430,0.103) circle (0.28pt);
\fill[gray!60] (0.169,0.041) circle (0.28pt);
\fill[gray!60] (0.187,0.142) circle (0.28pt);
\fill[gray!60] (0.227,0.040) circle (0.28pt);
\fill[gray!60] (0.006,0.059) circle (0.28pt);
\fill[gray!60] (0.263,0.063) circle (0.28pt);
\fill[gray!60] (0.078,0.109) circle (0.28pt);
\fill[gray!60] (0.074,0.017) circle (0.28pt);
\fill[gray!60] (0.021,0.182) circle (0.28pt);
\fill[gray!60] (0.428,0.020) circle (0.28pt);
\fill[gray!60] (0.021,0.031) circle (0.28pt);
\fill[gray!60] (0.210,0.107) circle (0.28pt);
\fill[gray!60] (0.184,0.092) circle (0.28pt);
\fill[gray!60] (0.160,0.030) circle (0.28pt);
\fill[gray!60] (0.064,0.146) circle (0.28pt);
\fill[gray!60] (0.252,0.038) circle (0.28pt);
\fill[gray!60] (0.315,0.060) circle (0.28pt);
\fill[gray!60] (0.450,0.175) circle (0.28pt);
\fill[gray!60] (0.126,0.193) circle (0.28pt);
\fill[gray!60] (0.139,0.016) circle (0.28pt);
\fill[gray!60] (0.315,0.150) circle (0.28pt);
\fill[gray!60] (0.153,0.014) circle (0.28pt);
\fill[gray!60] (0.090,0.068) circle (0.28pt);
\fill[gray!60] (0.035,0.116) circle (0.28pt);
\fill[gray!60] (0.062,0.160) circle (0.28pt);
\fill[gray!60] (0.111,0.319) circle (0.28pt);
\fill[gray!60] (0.226,0.062) circle (0.28pt);
\fill[gray!60] (0.207,0.180) circle (0.28pt);
\fill[gray!60] (0.247,0.020) circle (0.28pt);
\fill[gray!60] (0.265,0.094) circle (0.28pt);
\fill[gray!60] (0.037,0.272) circle (0.28pt);
\fill[gray!60] (0.188,0.099) circle (0.28pt);
\fill[gray!60] (0.150,0.234) circle (0.28pt);
\fill[gray!60] (0.045,0.217) circle (0.28pt);
\fill[gray!60] (0.017,0.112) circle (0.28pt);
\fill[gray!60] (0.042,0.053) circle (0.28pt);
\fill[gray!60] (0.428,0.162) circle (0.28pt);
\fill[gray!60] (0.018,0.044) circle (0.28pt);
\fill[gray!60] (0.029,0.597) circle (0.28pt);
\fill[gray!60] (0.241,0.052) circle (0.28pt);
\fill[gray!60] (0.044,0.092) circle (0.28pt);
\fill[gray!60] (0.003,0.124) circle (0.28pt);
\fill[gray!60] (0.093,0.131) circle (0.28pt);
\fill[gray!60] (0.057,0.008) circle (0.28pt);
\fill[gray!60] (0.110,0.057) circle (0.28pt);
\fill[gray!60] (0.073,0.053) circle (0.28pt);
\fill[gray!60] (0.286,0.121) circle (0.28pt);
\fill[gray!60] (0.006,0.082) circle (0.28pt);
\fill[gray!60] (0.496,0.003) circle (0.28pt);
\fill[gray!60] (0.276,0.418) circle (0.28pt);
\fill[gray!60] (0.059,0.018) circle (0.28pt);
\fill[gray!60] (0.021,0.057) circle (0.28pt);
\fill[gray!60] (0.114,0.121) circle (0.28pt);
\fill[gray!60] (0.171,0.193) circle (0.28pt);
\fill[gray!60] (0.146,0.122) circle (0.28pt);
\fill[gray!60] (0.004,0.000) circle (0.28pt);
\fill[gray!60] (0.100,0.274) circle (0.28pt);
\fill[gray!60] (0.077,0.001) circle (0.28pt);
\fill[gray!60] (0.013,0.477) circle (0.28pt);
\fill[gray!60] (0.127,0.280) circle (0.28pt);
\fill[gray!60] (0.120,0.022) circle (0.28pt);
\fill[gray!60] (0.241,0.430) circle (0.28pt);
\fill[gray!60] (0.329,0.046) circle (0.28pt);
\fill[gray!60] (0.018,0.036) circle (0.28pt);
\fill[gray!60] (0.057,0.122) circle (0.28pt);
\fill[gray!60] (0.313,0.107) circle (0.28pt);
\fill[gray!60] (0.158,0.134) circle (0.28pt);
\fill[gray!60] (0.235,0.067) circle (0.28pt);
\fill[gray!60] (0.026,0.071) circle (0.28pt);
\fill[gray!60] (0.608,0.027) circle (0.28pt);
\fill[gray!60] (0.219,0.181) circle (0.28pt);
\fill[gray!60] (0.190,0.016) circle (0.28pt);
\fill[gray!60] (0.045,0.030) circle (0.28pt);
\fill[gray!60] (0.232,0.021) circle (0.28pt);
\fill[gray!60] (0.160,0.018) circle (0.28pt);
\fill[gray!60] (0.090,0.322) circle (0.28pt);
\fill[gray!60] (0.470,0.219) circle (0.28pt);
\fill[gray!60] (0.006,0.088) circle (0.28pt);
\fill[gray!60] (0.049,0.372) circle (0.28pt);
\fill[gray!60] (0.078,0.219) circle (0.28pt);
\fill[gray!60] (0.227,0.097) circle (0.28pt);
\fill[gray!60] (0.213,0.019) circle (0.28pt);
\fill[gray!60] (0.217,0.030) circle (0.28pt);
\fill[gray!60] (0.040,0.183) circle (0.28pt);
\fill[gray!60] (0.379,0.075) circle (0.28pt);
\fill[gray!60] (0.131,0.249) circle (0.28pt);
\fill[gray!60] (0.142,0.158) circle (0.28pt);
\fill[gray!60] (0.004,0.302) circle (0.28pt);
\fill[gray!60] (0.073,0.124) circle (0.28pt);
\fill[gray!60] (0.219,0.093) circle (0.28pt);
\fill[gray!60] (0.247,0.205) circle (0.28pt);
\fill[gray!60] (0.057,0.054) circle (0.28pt);
\fill[gray!60] (0.027,0.179) circle (0.28pt);
\fill[gray!60] (0.174,0.989) circle (0.28pt);
\fill[gray!60] (0.109,0.077) circle (0.28pt);
\fill[gray!60] (0.333,0.152) circle (0.28pt);
\fill[gray!60] (0.173,0.343) circle (0.28pt);
\fill[gray!60] (0.032,0.131) circle (0.28pt);
\fill[gray!60] (0.104,0.362) circle (0.28pt);
\fill[gray!60] (0.120,0.288) circle (0.28pt);
\fill[gray!60] (0.182,0.206) circle (0.28pt);
\fill[gray!60] (0.054,0.002) circle (0.28pt);
\fill[gray!60] (0.189,0.457) circle (0.28pt);
\fill[gray!60] (0.093,0.267) circle (0.28pt);
\fill[gray!60] (0.708,0.032) circle (0.28pt);
\fill[gray!60] (0.178,0.106) circle (0.28pt);
\fill[gray!60] (0.304,0.046) circle (0.28pt);
\fill[gray!60] (0.195,0.087) circle (0.28pt);
\fill[gray!60] (0.033,0.104) circle (0.28pt);
\fill[gray!60] (0.129,0.356) circle (0.28pt);
\fill[gray!60] (0.111,0.020) circle (0.28pt);
\fill[gray!60] (0.489,0.180) circle (0.28pt);
\fill[gray!60] (0.049,0.106) circle (0.28pt);
\fill[gray!60] (0.175,0.083) circle (0.28pt);
\fill[gray!60] (0.131,0.135) circle (0.28pt);
\fill[gray!60] (0.087,0.170) circle (0.28pt);
\fill[gray!60] (0.250,0.020) circle (0.28pt);
\fill[gray!60] (0.434,0.039) circle (0.28pt);
\fill[gray!60] (0.285,0.304) circle (0.28pt);
\fill[gray!60] (0.115,0.027) circle (0.28pt);
\fill[gray!60] (0.493,0.051) circle (0.28pt);
\fill[gray!60] (0.094,0.171) circle (0.28pt);
\fill[gray!60] (0.084,0.015) circle (0.28pt);
\fill[gray!60] (0.016,0.024) circle (0.28pt);
\fill[gray!60] (0.006,0.003) circle (0.28pt);
\fill[gray!60] (0.145,0.294) circle (0.28pt);
\fill[gray!60] (0.080,0.155) circle (0.28pt);
\fill[gray!60] (0.103,0.093) circle (0.28pt);
\fill[gray!60] (0.088,0.004) circle (0.28pt);
\fill[gray!60] (0.023,0.001) circle (0.28pt);
\fill[gray!60] (0.085,0.270) circle (0.28pt);
\fill[gray!60] (0.141,0.131) circle (0.28pt);
\fill[gray!60] (0.083,0.372) circle (0.28pt);
\fill[gray!60] (0.142,0.076) circle (0.28pt);
\fill[gray!60] (0.071,0.016) circle (0.28pt);
\fill[gray!60] (0.030,0.108) circle (0.28pt);
\fill[gray!60] (0.059,0.086) circle (0.28pt);
\fill[gray!60] (0.000,0.045) circle (0.28pt);
\fill[gray!60] (0.052,0.175) circle (0.28pt);
\fill[gray!60] (0.448,0.023) circle (0.28pt);
\fill[gray!60] (0.276,0.076) circle (0.28pt);
\fill[gray!60] (0.051,0.076) circle (0.28pt);
\fill[gray!60] (0.049,0.002) circle (0.28pt);
\fill[gray!60] (0.721,0.136) circle (0.28pt);
\fill[gray!60] (0.007,0.195) circle (0.28pt);
\fill[gray!60] (0.154,0.024) circle (0.28pt);
\fill[gray!60] (0.105,0.098) circle (0.28pt);
\fill[gray!60] (0.098,0.297) circle (0.28pt);
\fill[gray!60] (0.058,0.026) circle (0.28pt);
\fill[gray!60] (0.033,0.197) circle (0.28pt);
\fill[gray!60] (0.233,0.222) circle (0.28pt);
\fill[gray!60] (0.274,0.018) circle (0.28pt);
\fill[gray!60] (0.121,0.397) circle (0.28pt);
\fill[gray!60] (0.079,0.253) circle (0.28pt);
\fill[gray!60] (0.067,0.118) circle (0.28pt);
\fill[gray!60] (0.069,0.084) circle (0.28pt);
\fill[gray!60] (0.117,0.023) circle (0.28pt);
\fill[gray!60] (0.124,0.252) circle (0.28pt);
\fill[gray!60] (0.295,0.042) circle (0.28pt);
\fill[gray!60] (0.605,0.090) circle (0.28pt);
\fill[gray!60] (0.117,0.077) circle (0.28pt);
\fill[gray!60] (0.036,0.008) circle (0.28pt);
\fill[gray!60] (0.329,0.617) circle (0.28pt);
\fill[gray!60] (0.278,0.453) circle (0.28pt);
\fill[gray!60] (0.014,0.294) circle (0.28pt);
\fill[gray!60] (0.000,0.071) circle (0.28pt);
\fill[gray!60] (0.408,0.237) circle (0.28pt);
\fill[gray!60] (0.061,0.068) circle (0.28pt);
\fill[gray!60] (0.020,0.255) circle (0.28pt);
\fill[gray!60] (0.241,0.013) circle (0.28pt);
\fill[gray!60] (0.043,0.035) circle (0.28pt);
\fill[gray!60] (0.038,0.019) circle (0.28pt);
\fill[gray!60] (0.166,0.184) circle (0.28pt);
\fill[gray!60] (0.080,0.217) circle (0.28pt);
\fill[gray!60] (0.253,0.052) circle (0.28pt);
\fill[gray!60] (0.112,0.120) circle (0.28pt);
\fill[gray!60] (0.367,0.158) circle (0.28pt);
\fill[gray!60] (0.036,0.204) circle (0.28pt);
\fill[gray!60] (0.013,0.082) circle (0.28pt);
\fill[gray!60] (0.094,0.458) circle (0.28pt);
\fill[gray!60] (0.117,0.188) circle (0.28pt);
\fill[gray!60] (0.019,0.060) circle (0.28pt);
\fill[gray!60] (0.210,0.034) circle (0.28pt);
\fill[gray!60] (0.012,0.142) circle (0.28pt);
\fill[gray!60] (0.241,0.029) circle (0.28pt);
\fill[gray!60] (0.082,0.244) circle (0.28pt);
\fill[gray!60] (0.332,0.284) circle (0.28pt);
\fill[gray!60] (0.069,0.213) circle (0.28pt);
\fill[gray!60] (0.035,0.109) circle (0.28pt);
\fill[gray!60] (0.108,0.096) circle (0.28pt);
\fill[gray!60] (0.023,0.061) circle (0.28pt);
\fill[gray!60] (0.121,0.003) circle (0.28pt);
\fill[gray!60] (0.021,0.125) circle (0.28pt);
\fill[gray!60] (0.113,0.152) circle (0.28pt);
\fill[gray!60] (0.655,0.221) circle (0.28pt);
\fill[gray!60] (0.033,0.233) circle (0.28pt);
\fill[gray!60] (0.105,0.178) circle (0.28pt);
\fill[gray!60] (0.105,0.112) circle (0.28pt);
\fill[gray!60] (0.122,0.001) circle (0.28pt);
\fill[gray!60] (0.035,0.086) circle (0.28pt);
\fill[gray!60] (0.211,0.521) circle (0.28pt);
\fill[gray!60] (0.004,0.529) circle (0.28pt);
\fill[gray!60] (0.080,0.046) circle (0.28pt);
\fill[gray!60] (0.181,0.562) circle (0.28pt);
\fill[gray!60] (0.007,0.159) circle (0.28pt);
\fill[gray!60] (0.373,0.105) circle (0.28pt);
\fill[gray!60] (0.001,0.133) circle (0.28pt);
\fill[gray!60] (0.099,0.327) circle (0.28pt);
\fill[gray!60] (0.454,0.057) circle (0.28pt);
\fill[gray!60] (0.139,0.095) circle (0.28pt);
\fill[gray!60] (0.046,0.059) circle (0.28pt);
\fill[gray!60] (0.147,0.157) circle (0.28pt);
\fill[gray!60] (0.077,0.296) circle (0.28pt);
\fill[gray!60] (0.033,0.198) circle (0.28pt);
\fill[gray!60] (0.472,0.061) circle (0.28pt);
\fill[gray!60] (0.078,0.418) circle (0.28pt);
\fill[gray!60] (0.054,0.165) circle (0.28pt);
\fill[gray!60] (0.167,0.286) circle (0.28pt);
\fill[gray!60] (0.118,0.111) circle (0.28pt);
\fill[gray!60] (0.354,0.052) circle (0.28pt);
\fill[gray!60] (0.019,0.183) circle (0.28pt);
\fill[gray!60] (0.115,0.185) circle (0.28pt);
\fill[gray!60] (0.072,0.099) circle (0.28pt);
\fill[gray!60] (0.296,0.090) circle (0.28pt);
\fill[gray!60] (0.031,0.092) circle (0.28pt);
\fill[gray!60] (0.058,0.022) circle (0.28pt);
\fill[gray!60] (0.010,0.108) circle (0.28pt);
\fill[gray!60] (0.051,0.031) circle (0.28pt);
\fill[gray!60] (0.069,0.133) circle (0.28pt);
\fill[gray!60] (0.019,0.013) circle (0.28pt);
\fill[gray!60] (0.430,0.139) circle (0.28pt);
\fill[gray!60] (0.261,0.308) circle (0.28pt);
\fill[gray!60] (0.075,0.093) circle (0.28pt);
\fill[gray!60] (0.295,0.004) circle (0.28pt);
\fill[gray!60] (0.018,0.129) circle (0.28pt);
\fill[gray!60] (0.172,0.197) circle (0.28pt);
\fill[gray!60] (0.428,0.008) circle (0.28pt);
\fill[gray!60] (0.109,0.117) circle (0.28pt);
\fill[gray!60] (0.061,0.024) circle (0.28pt);
\fill[gray!60] (0.282,0.214) circle (0.28pt);
\fill[gray!60] (0.048,0.059) circle (0.28pt);
\fill[gray!60] (0.265,0.150) circle (0.28pt);
\fill[gray!60] (0.048,0.207) circle (0.28pt);
\fill[gray!60] (0.300,0.066) circle (0.28pt);
\fill[gray!60] (0.071,0.053) circle (0.28pt);
\fill[gray!60] (0.052,0.028) circle (0.28pt);
\fill[gray!60] (0.069,0.009) circle (0.28pt);
\fill[gray!60] (0.097,0.028) circle (0.28pt);
\fill[gray!60] (0.070,0.072) circle (0.28pt);
\fill[gray!60] (0.386,0.286) circle (0.28pt);
\fill[gray!60] (0.083,0.118) circle (0.28pt);
\fill[gray!60] (0.007,0.320) circle (0.28pt);
\fill[gray!60] (0.034,0.026) circle (0.28pt);
\fill[gray!60] (0.261,0.014) circle (0.28pt);
\fill[gray!60] (0.015,0.375) circle (0.28pt);
\fill[gray!60] (0.098,0.015) circle (0.28pt);
\fill[gray!60] (1.045,0.377) circle (0.28pt);
\fill[gray!60] (0.062,0.011) circle (0.28pt);
\fill[gray!60] (0.382,0.027) circle (0.28pt);
\fill[gray!60] (0.125,0.009) circle (0.28pt);
\fill[gray!60] (0.045,0.173) circle (0.28pt);
\fill[gray!60] (0.407,0.121) circle (0.28pt);
\fill[gray!60] (0.051,0.022) circle (0.28pt);
\fill[gray!60] (0.009,0.072) circle (0.28pt);
\fill[gray!60] (0.044,0.116) circle (0.28pt);
\fill[gray!60] (0.109,0.084) circle (0.28pt);
\fill[gray!60] (0.235,0.097) circle (0.28pt);
\fill[gray!60] (0.044,0.386) circle (0.28pt);
\fill[gray!60] (0.247,0.048) circle (0.28pt);
\fill[gray!60] (0.047,0.160) circle (0.28pt);
\fill[gray!60] (0.047,0.030) circle (0.28pt);
\fill[gray!60] (0.169,0.019) circle (0.28pt);
\fill[gray!60] (0.058,0.265) circle (0.28pt);
\fill[gray!60] (0.320,0.148) circle (0.28pt);
\fill[gray!60] (0.110,0.120) circle (0.28pt);
\fill[gray!60] (0.122,0.543) circle (0.28pt);
\fill[gray!60] (0.207,0.001) circle (0.28pt);
\fill[gray!60] (0.012,0.290) circle (0.28pt);
\fill[gray!60] (0.387,0.038) circle (0.28pt);
\fill[gray!60] (0.008,0.186) circle (0.28pt);
\fill[gray!60] (0.054,0.513) circle (0.28pt);
\fill[gray!60] (0.087,0.394) circle (0.28pt);
\fill[gray!60] (0.143,0.483) circle (0.28pt);
\fill[gray!60] (0.166,0.247) circle (0.28pt);
\fill[gray!60] (0.039,0.530) circle (0.28pt);
\fill[gray!60] (0.175,0.144) circle (0.28pt);
\fill[gray!60] (0.008,0.136) circle (0.28pt);
\fill[gray!60] (0.081,0.104) circle (0.28pt);
\fill[gray!60] (0.039,0.044) circle (0.28pt);
\fill[gray!60] (0.338,0.183) circle (0.28pt);
\fill[gray!60] (0.164,0.010) circle (0.28pt);
\fill[gray!60] (0.057,0.278) circle (0.28pt);
\fill[gray!60] (0.002,0.009) circle (0.28pt);
\fill[gray!60] (0.234,0.161) circle (0.28pt);
\fill[gray!60] (0.406,0.692) circle (0.28pt);
\fill[gray!60] (0.114,0.572) circle (0.28pt);
\fill[gray!60] (0.009,0.019) circle (0.28pt);
\fill[gray!60] (0.760,0.306) circle (0.28pt);
\fill[gray!60] (0.232,0.190) circle (0.28pt);
\fill[gray!60] (0.205,0.067) circle (0.28pt);
\fill[gray!60] (0.188,0.458) circle (0.28pt);
\fill[gray!60] (0.394,0.209) circle (0.28pt);
\fill[gray!60] (0.010,0.022) circle (0.28pt);
\fill[gray!60] (0.236,0.073) circle (0.28pt);
\fill[gray!60] (0.170,0.086) circle (0.28pt);
\fill[gray!60] (0.048,0.091) circle (0.28pt);
\fill[gray!60] (0.035,0.118) circle (0.28pt);
\fill[gray!60] (0.238,0.019) circle (0.28pt);
\fill[gray!60] (0.150,0.099) circle (0.28pt);
\fill[gray!60] (0.761,0.128) circle (0.28pt);
\fill[gray!60] (0.012,0.247) circle (0.28pt);
\fill[gray!60] (0.109,0.202) circle (0.28pt);
\fill[gray!60] (0.392,0.226) circle (0.28pt);
\fill[gray!60] (0.041,0.048) circle (0.28pt);
\fill[gray!60] (0.087,0.031) circle (0.28pt);
\fill[gray!60] (0.149,0.016) circle (0.28pt);
\fill[gray!60] (0.046,0.058) circle (0.28pt);
\fill[gray!60] (0.199,0.231) circle (0.28pt);
\fill[gray!60] (0.046,0.084) circle (0.28pt);
\fill[gray!60] (0.005,0.283) circle (0.28pt);
\fill[gray!60] (0.065,0.039) circle (0.28pt);
\fill[gray!60] (0.083,0.180) circle (0.28pt);
\fill[gray!60] (0.029,0.063) circle (0.28pt);
\fill[gray!60] (0.189,0.185) circle (0.28pt);
\fill[gray!60] (0.087,0.097) circle (0.28pt);
\fill[gray!60] (0.079,0.107) circle (0.28pt);
\fill[gray!60] (0.161,0.210) circle (0.28pt);
\fill[gray!60] (0.202,0.033) circle (0.28pt);
\fill[gray!60] (0.018,0.004) circle (0.28pt);
\fill[gray!60] (0.068,0.174) circle (0.28pt);
\fill[gray!60] (0.175,0.108) circle (0.28pt);
\fill[gray!60] (0.030,0.051) circle (0.28pt);
\fill[gray!60] (0.728,0.086) circle (0.28pt);
\fill[gray!60] (0.010,0.002) circle (0.28pt);
\fill[gray!60] (0.318,0.038) circle (0.28pt);
\fill[gray!60] (0.193,0.380) circle (0.28pt);
\fill[gray!60] (0.104,0.006) circle (0.28pt);
\fill[gray!60] (0.021,0.278) circle (0.28pt);
\fill[gray!60] (0.023,0.244) circle (0.28pt);
\fill[gray!60] (0.059,0.830) circle (0.28pt);
\fill[gray!60] (0.248,0.088) circle (0.28pt);
\fill[gray!60] (0.253,0.034) circle (0.28pt);
\fill[gray!60] (0.231,0.097) circle (0.28pt);
\fill[gray!60] (0.001,0.296) circle (0.28pt);
\fill[gray!60] (0.162,0.138) circle (0.28pt);
\fill[gray!60] (0.397,0.050) circle (0.28pt);
\fill[gray!60] (0.482,0.060) circle (0.28pt);
\fill[gray!60] (0.255,0.006) circle (0.28pt);
\fill[gray!60] (0.296,0.414) circle (0.28pt);
\fill[gray!60] (0.028,0.077) circle (0.28pt);
\fill[gray!60] (0.190,0.203) circle (0.28pt);
\fill[gray!60] (0.069,0.101) circle (0.28pt);
\fill[gray!60] (0.025,0.000) circle (0.28pt);
\fill[gray!60] (0.066,0.189) circle (0.28pt);
\fill[gray!60] (0.033,0.168) circle (0.28pt);
\fill[gray!60] (0.124,0.003) circle (0.28pt);
\fill[gray!60] (0.163,0.018) circle (0.28pt);
\fill[gray!60] (0.092,0.123) circle (0.28pt);
\fill[gray!60] (0.003,0.701) circle (0.28pt);
\fill[gray!60] (0.040,0.020) circle (0.28pt);
\fill[gray!60] (0.230,0.203) circle (0.28pt);
\fill[gray!60] (0.043,0.046) circle (0.28pt);
\fill[gray!60] (0.008,0.063) circle (0.28pt);
\fill[gray!60] (0.031,0.041) circle (0.28pt);
\fill[gray!60] (0.138,0.144) circle (0.28pt);
\fill[gray!60] (0.054,0.193) circle (0.28pt);
\fill[gray!60] (0.163,0.074) circle (0.28pt);
\fill[gray!60] (0.171,0.084) circle (0.28pt);
\fill[gray!60] (0.225,0.553) circle (0.28pt);
\fill[gray!60] (0.354,0.025) circle (0.28pt);
\fill[gray!60] (0.078,0.130) circle (0.28pt);
\fill[gray!60] (0.010,0.066) circle (0.28pt);
\fill[gray!60] (0.027,0.122) circle (0.28pt);
\fill[gray!60] (0.423,0.001) circle (0.28pt);
\fill[gray!60] (0.062,0.124) circle (0.28pt);
\fill[gray!60] (0.027,0.298) circle (0.28pt);
\fill[gray!60] (0.073,0.056) circle (0.28pt);
\fill[gray!60] (0.086,0.075) circle (0.28pt);
\fill[gray!60] (0.075,0.309) circle (0.28pt);
\fill[gray!60] (0.134,0.055) circle (0.28pt);
\fill[gray!60] (0.124,0.156) circle (0.28pt);
\fill[gray!60] (0.342,0.541) circle (0.28pt);
\fill[gray!60] (0.195,0.067) circle (0.28pt);
\fill[gray!60] (0.064,0.021) circle (0.28pt);
\fill[gray!60] (0.193,0.091) circle (0.28pt);
\fill[gray!60] (0.100,0.067) circle (0.28pt);
\fill[gray!60] (0.235,0.092) circle (0.28pt);
\fill[gray!60] (0.018,0.141) circle (0.28pt);
\fill[gray!60] (0.227,0.293) circle (0.28pt);
\fill[gray!60] (0.096,0.056) circle (0.28pt);
\fill[gray!60] (0.037,0.069) circle (0.28pt);
\fill[gray!60] (0.055,0.035) circle (0.28pt);
\fill[gray!60] (0.083,0.440) circle (0.28pt);
\fill[gray!60] (0.053,0.093) circle (0.28pt);
\fill[gray!60] (0.140,0.096) circle (0.28pt);
\fill[gray!60] (0.067,0.120) circle (0.28pt);
\fill[gray!60] (0.060,0.021) circle (0.28pt);
\fill[gray!60] (0.336,0.004) circle (0.28pt);
\fill[gray!60] (0.208,0.013) circle (0.28pt);
\fill[gray!60] (0.022,0.036) circle (0.28pt);
\fill[gray!60] (0.083,0.151) circle (0.28pt);
\fill[gray!60] (0.021,0.000) circle (0.28pt);
\fill[gray!60] (0.037,0.106) circle (0.28pt);
\fill[gray!60] (0.055,0.081) circle (0.28pt);
\fill[gray!60] (0.122,0.020) circle (0.28pt);
\fill[gray!60] (0.011,0.066) circle (0.28pt);
\fill[gray!60] (0.242,0.009) circle (0.28pt);
\fill[gray!60] (0.546,0.047) circle (0.28pt);
\fill[gray!60] (0.124,0.019) circle (0.28pt);
\fill[gray!60] (0.136,0.131) circle (0.28pt);
\fill[gray!60] (0.011,0.008) circle (0.28pt);
\fill[gray!60] (0.002,0.254) circle (0.28pt);
\fill[gray!60] (0.811,0.536) circle (0.28pt);
\fill[gray!60] (0.329,0.172) circle (0.28pt);
\fill[gray!60] (0.330,0.091) circle (0.28pt);
\fill[gray!60] (0.133,0.004) circle (0.28pt);
\fill[gray!60] (0.083,0.137) circle (0.28pt);
\fill[gray!60] (0.069,0.031) circle (0.28pt);
\fill[gray!60] (0.857,0.052) circle (0.28pt);
\fill[gray!60] (0.027,0.005) circle (0.28pt);
\fill[gray!60] (0.187,0.291) circle (0.28pt);
\fill[gray!60] (0.042,0.007) circle (0.28pt);
\fill[gray!60] (0.262,0.399) circle (0.28pt);
\fill[gray!60] (0.048,0.128) circle (0.28pt);
\fill[gray!60] (0.150,0.110) circle (0.28pt);
\fill[gray!60] (0.145,0.053) circle (0.28pt);
\fill[gray!60] (0.543,0.020) circle (0.28pt);
\fill[gray!60] (0.107,0.132) circle (0.28pt);
\fill[gray!60] (0.108,0.051) circle (0.28pt);
\fill[gray!60] (0.060,0.039) circle (0.28pt);
\fill[gray!60] (0.226,0.009) circle (0.28pt);
\fill[gray!60] (0.361,0.187) circle (0.28pt);
\fill[gray!60] (0.073,0.018) circle (0.28pt);
\fill[gray!60] (0.068,0.582) circle (0.28pt);
\fill[gray!60] (0.302,0.267) circle (0.28pt);
\fill[gray!60] (0.011,0.283) circle (0.28pt);
\fill[gray!60] (0.060,0.065) circle (0.28pt);
\fill[gray!60] (0.057,0.533) circle (0.28pt);
\fill[gray!60] (0.367,0.006) circle (0.28pt);
\fill[gray!60] (0.117,0.046) circle (0.28pt);
\fill[gray!60] (0.034,0.003) circle (0.28pt);
\fill[gray!60] (0.132,0.193) circle (0.28pt);
\fill[gray!60] (0.016,0.030) circle (0.28pt);
\fill[gray!60] (0.129,0.302) circle (0.28pt);
\fill[gray!60] (0.061,0.085) circle (0.28pt);
\fill[gray!60] (0.098,0.001) circle (0.28pt);
\fill[gray!60] (0.006,0.051) circle (0.28pt);
\fill[gray!60] (0.185,0.224) circle (0.28pt);
\fill[gray!60] (0.174,0.253) circle (0.28pt);
\fill[gray!60] (0.012,0.035) circle (0.28pt);
\fill[gray!60] (0.061,0.177) circle (0.28pt);
\fill[gray!60] (0.106,0.685) circle (0.28pt);
\fill[gray!60] (0.303,0.070) circle (0.28pt);
\fill[gray!60] (0.024,0.226) circle (0.28pt);
\fill[gray!60] (0.292,0.051) circle (0.28pt);
\fill[gray!60] (0.004,0.025) circle (0.28pt);
\fill[gray!60] (0.017,0.107) circle (0.28pt);
\fill[gray!60] (0.144,0.210) circle (0.28pt);
\fill[gray!60] (0.015,0.172) circle (0.28pt);
\fill[gray!60] (0.453,0.085) circle (0.28pt);
\fill[gray!60] (0.187,0.092) circle (0.28pt);
\fill[gray!60] (0.022,0.022) circle (0.28pt);
\fill[gray!60] (0.079,0.015) circle (0.28pt);
\fill[gray!60] (0.043,0.637) circle (0.28pt);
\fill[gray!60] (0.192,0.170) circle (0.28pt);
\fill[gray!60] (0.273,0.034) circle (0.28pt);
\fill[gray!60] (0.212,0.212) circle (0.28pt);
\fill[gray!60] (0.019,0.315) circle (0.28pt);
\fill[gray!60] (0.004,0.339) circle (0.28pt);
\fill[gray!60] (0.086,0.368) circle (0.28pt);
\fill[gray!60] (0.003,0.286) circle (0.28pt);
\fill[gray!60] (0.460,0.057) circle (0.28pt);
\fill[gray!60] (0.369,0.099) circle (0.28pt);
\fill[gray!60] (0.450,0.061) circle (0.28pt);
\fill[gray!60] (0.092,0.028) circle (0.28pt);
\fill[gray!60] (0.043,0.124) circle (0.28pt);
\fill[gray!60] (0.124,0.191) circle (0.28pt);
\fill[gray!60] (0.484,0.047) circle (0.28pt);
\fill[gray!60] (0.003,0.022) circle (0.28pt);
\fill[gray!60] (0.212,0.224) circle (0.28pt);
\fill[gray!60] (0.111,0.092) circle (0.28pt);
\fill[gray!60] (0.122,0.098) circle (0.28pt);
\fill[gray!60] (0.034,0.020) circle (0.28pt);
\fill[gray!60] (0.149,0.054) circle (0.28pt);
\fill[gray!60] (0.374,0.174) circle (0.28pt);
\fill[gray!60] (0.027,0.006) circle (0.28pt);
\fill[gray!60] (0.031,0.167) circle (0.28pt);
\fill[gray!60] (0.054,0.154) circle (0.28pt);
\fill[gray!60] (0.179,0.090) circle (0.28pt);
\fill[gray!60] (0.369,0.052) circle (0.28pt);
\fill[gray!60] (0.077,0.181) circle (0.28pt);
\fill[gray!60] (0.145,0.013) circle (0.28pt);
\fill[gray!60] (0.083,0.000) circle (0.28pt);
\fill[gray!60] (0.017,0.127) circle (0.28pt);
\fill[gray!60] (0.217,0.449) circle (0.28pt);
\fill[gray!60] (0.428,0.419) circle (0.28pt);
\fill[gray!60] (0.161,0.036) circle (0.28pt);
\fill[gray!60] (0.165,0.145) circle (0.28pt);
\fill[gray!60] (0.004,0.111) circle (0.28pt);
\fill[gray!60] (0.273,0.043) circle (0.28pt);
\fill[gray!60] (0.012,0.049) circle (0.28pt);
\fill[gray!60] (0.197,0.131) circle (0.28pt);
\fill[gray!60] (0.099,0.122) circle (0.28pt);
\fill[gray!60] (0.605,0.471) circle (0.28pt);
\fill[gray!60] (0.005,0.114) circle (0.28pt);
\fill[gray!60] (0.300,0.027) circle (0.28pt);
\fill[gray!60] (0.238,0.090) circle (0.28pt);
\fill[gray!60] (0.250,0.237) circle (0.28pt);
\fill[gray!60] (0.006,0.192) circle (0.28pt);
\fill[gray!60] (0.122,0.358) circle (0.28pt);
\fill[gray!60] (0.102,0.424) circle (0.28pt);
\fill[gray!60] (0.237,0.178) circle (0.28pt);
\fill[gray!60] (0.194,0.019) circle (0.28pt);
\fill[gray!60] (0.088,0.088) circle (0.28pt);
\fill[gray!60] (0.762,0.079) circle (0.28pt);
\fill[gray!60] (0.008,0.104) circle (0.28pt);
\fill[gray!60] (0.286,0.048) circle (0.28pt);
\fill[gray!60] (0.005,0.000) circle (0.28pt);
\fill[gray!60] (0.128,0.007) circle (0.28pt);
\fill[gray!60] (0.836,0.161) circle (0.28pt);
\fill[gray!60] (0.241,0.038) circle (0.28pt);
\fill[gray!60] (0.282,0.208) circle (0.28pt);
\fill[gray!60] (0.225,0.153) circle (0.28pt);
\fill[gray!60] (0.306,0.011) circle (0.28pt);
\fill[gray!60] (0.101,0.457) circle (0.28pt);
\fill[gray!60] (0.107,0.030) circle (0.28pt);
\fill[gray!60] (0.167,0.012) circle (0.28pt);
\fill[gray!60] (0.044,0.018) circle (0.28pt);
\fill[gray!60] (0.203,0.093) circle (0.28pt);
\fill[gray!60] (0.238,0.034) circle (0.28pt);
\fill[gray!60] (0.056,0.111) circle (0.28pt);
\fill[gray!60] (0.138,0.075) circle (0.28pt);
\fill[gray!60] (0.268,0.028) circle (0.28pt);
\fill[gray!60] (0.110,0.029) circle (0.28pt);
\fill[gray!60] (0.029,0.000) circle (0.28pt);
\fill[gray!60] (0.011,0.028) circle (0.28pt);
\fill[gray!60] (0.089,0.113) circle (0.28pt);
\fill[gray!60] (0.316,0.124) circle (0.28pt);
\fill[gray!60] (0.224,0.126) circle (0.28pt);
\fill[gray!60] (0.146,0.400) circle (0.28pt);
\fill[gray!60] (0.272,0.099) circle (0.28pt);
\fill[gray!60] (0.313,0.278) circle (0.28pt);
\fill[gray!60] (0.005,0.015) circle (0.28pt);
\fill[gray!60] (0.230,0.160) circle (0.28pt);
\fill[gray!60] (0.296,0.180) circle (0.28pt);
\fill[gray!60] (0.106,0.048) circle (0.28pt);
\fill[gray!60] (0.007,0.415) circle (0.28pt);
\fill[gray!60] (0.202,0.546) circle (0.28pt);
\fill[gray!60] (0.181,0.054) circle (0.28pt);
\fill[gray!60] (0.029,0.130) circle (0.28pt);
\fill[gray!60] (0.050,0.042) circle (0.28pt);
\fill[gray!60] (0.377,0.199) circle (0.28pt);
\fill[gray!60] (0.191,0.113) circle (0.28pt);
\fill[gray!60] (0.082,0.025) circle (0.28pt);
\fill[gray!60] (0.018,0.038) circle (0.28pt);
\fill[gray!60] (0.105,0.048) circle (0.28pt);
\fill[gray!60] (0.052,0.018) circle (0.28pt);
\fill[gray!60] (0.134,0.198) circle (0.28pt);
\fill[gray!60] (0.034,0.003) circle (0.28pt);
\fill[gray!60] (0.017,0.119) circle (0.28pt);
\fill[gray!60] (0.367,0.061) circle (0.28pt);
\fill[gray!60] (0.035,0.355) circle (0.28pt);
\fill[gray!60] (0.049,0.343) circle (0.28pt);
\fill[gray!60] (0.079,0.076) circle (0.28pt);
\fill[gray!60] (0.232,0.400) circle (0.28pt);
\fill[gray!60] (0.042,0.296) circle (0.28pt);
\fill[gray!60] (0.203,0.117) circle (0.28pt);
\fill[gray!60] (0.016,0.003) circle (0.28pt);
\fill[gray!60] (0.075,0.078) circle (0.28pt);
\fill[gray!60] (0.160,0.546) circle (0.28pt);
\fill[gray!60] (0.240,0.057) circle (0.28pt);
\fill[gray!60] (0.740,0.109) circle (0.28pt);
\fill[gray!60] (0.062,0.144) circle (0.28pt);
\fill[gray!60] (0.069,0.265) circle (0.28pt);
\fill[gray!60] (0.052,0.102) circle (0.28pt);
\fill[gray!60] (0.022,0.026) circle (0.28pt);
\fill[gray!60] (0.015,0.033) circle (0.28pt);
\fill[gray!60] (0.037,0.048) circle (0.28pt);
\fill[gray!60] (0.002,0.234) circle (0.28pt);
\fill[gray!60] (0.039,0.103) circle (0.28pt);
\fill[gray!60] (0.160,0.236) circle (0.28pt);
\fill[gray!60] (0.073,0.013) circle (0.28pt);
\fill[gray!60] (0.010,0.089) circle (0.28pt);
\fill[gray!60] (0.110,0.238) circle (0.28pt);
\fill[gray!60] (0.005,0.034) circle (0.28pt);
\fill[gray!60] (0.004,0.080) circle (0.28pt);
\fill[gray!60] (0.271,0.016) circle (0.28pt);
\fill[gray!60] (0.100,0.183) circle (0.28pt);
\fill[gray!60] (0.067,0.002) circle (0.28pt);
\fill[gray!60] (0.091,0.148) circle (0.28pt);
\fill[gray!60] (0.225,0.020) circle (0.28pt);
\fill[gray!60] (0.091,0.174) circle (0.28pt);
\fill[gray!60] (0.201,0.146) circle (0.28pt);
\fill[gray!60] (0.322,0.043) circle (0.28pt);
\fill[gray!60] (0.122,0.102) circle (0.28pt);
\fill[gray!60] (0.109,0.088) circle (0.28pt);
\fill[gray!60] (0.059,0.024) circle (0.28pt);
\fill[gray!60] (0.026,0.065) circle (0.28pt);
\fill[gray!60] (0.361,0.110) circle (0.28pt);
\fill[gray!60] (0.178,0.280) circle (0.28pt);
\fill[gray!60] (0.150,0.268) circle (0.28pt);
\fill[gray!60] (0.103,0.400) circle (0.28pt);
\fill[gray!60] (0.202,0.216) circle (0.28pt);
\fill[gray!60] (0.057,0.118) circle (0.28pt);
\fill[gray!60] (0.448,0.082) circle (0.28pt);
\fill[gray!60] (0.131,0.063) circle (0.28pt);
\fill[gray!60] (0.118,0.351) circle (0.28pt);
\fill[gray!60] (0.072,0.049) circle (0.28pt);
\fill[gray!60] (0.073,0.204) circle (0.28pt);
\fill[gray!60] (0.206,0.271) circle (0.28pt);
\fill[gray!60] (0.094,0.062) circle (0.28pt);
\fill[gray!60] (0.140,0.018) circle (0.28pt);
\fill[gray!60] (0.839,0.998) circle (0.28pt);
\fill[gray!60] (0.066,0.175) circle (0.28pt);
\fill[gray!60] (0.006,0.267) circle (0.28pt);
\fill[gray!60] (0.137,0.115) circle (0.28pt);
\fill[gray!60] (0.038,0.025) circle (0.28pt);
\fill[gray!60] (0.080,0.051) circle (0.28pt);
\fill[gray!60] (0.130,0.158) circle (0.28pt);
\fill[gray!60] (0.160,0.126) circle (0.28pt);
\fill[gray!60] (0.366,0.275) circle (0.28pt);
\fill[gray!60] (0.085,0.375) circle (0.28pt);
\fill[gray!60] (0.142,0.011) circle (0.28pt);
\fill[gray!60] (0.111,0.131) circle (0.28pt);
\fill[gray!60] (0.149,0.051) circle (0.28pt);
\fill[gray!60] (0.049,0.082) circle (0.28pt);
\fill[gray!60] (0.400,0.275) circle (0.28pt);
\fill[gray!60] (0.112,0.024) circle (0.28pt);
\fill[gray!60] (0.222,0.138) circle (0.28pt);
\fill[gray!60] (0.032,0.081) circle (0.28pt);
\fill[gray!60] (0.149,0.218) circle (0.28pt);
\fill[gray!60] (0.230,0.070) circle (0.28pt);
\fill[gray!60] (0.282,0.016) circle (0.28pt);
\fill[gray!60] (0.030,0.005) circle (0.28pt);
\fill[gray!60] (0.116,0.053) circle (0.28pt);
\fill[gray!60] (0.148,0.492) circle (0.28pt);
\fill[gray!60] (0.048,0.289) circle (0.28pt);
\fill[gray!60] (0.154,0.021) circle (0.28pt);
\fill[gray!60] (0.175,0.009) circle (0.28pt);
\fill[gray!60] (0.127,0.112) circle (0.28pt);
\fill[gray!60] (0.078,0.299) circle (0.28pt);
\fill[gray!60] (0.038,0.112) circle (0.28pt);
\fill[gray!60] (0.047,0.001) circle (0.28pt);
\fill[gray!60] (0.026,0.055) circle (0.28pt);
\fill[gray!60] (0.035,0.240) circle (0.28pt);
\fill[gray!60] (0.655,0.069) circle (0.28pt);
\fill[gray!60] (0.098,0.049) circle (0.28pt);
\fill[gray!60] (0.083,0.101) circle (0.28pt);
\fill[gray!60] (0.077,0.129) circle (0.28pt);
\fill[gray!60] (0.094,0.016) circle (0.28pt);
\fill[gray!60] (0.033,0.104) circle (0.28pt);
\fill[gray!60] (0.090,0.108) circle (0.28pt);
\fill[gray!60] (0.152,0.031) circle (0.28pt);
\fill[gray!60] (0.147,0.113) circle (0.28pt);
\fill[gray!60] (0.152,0.036) circle (0.28pt);
\fill[gray!60] (0.363,0.069) circle (0.28pt);
\fill[gray!60] (0.002,0.032) circle (0.28pt);
\fill[gray!60] (0.004,0.129) circle (0.28pt);
\fill[gray!60] (0.015,0.378) circle (0.28pt);
\fill[gray!60] (0.402,0.051) circle (0.28pt);
\fill[gray!60] (0.171,0.073) circle (0.28pt);
\fill[gray!60] (0.184,0.048) circle (0.28pt);
\fill[gray!60] (0.121,0.000) circle (0.28pt);
\fill[gray!60] (0.066,0.069) circle (0.28pt);
\fill[gray!60] (0.101,0.147) circle (0.28pt);
\fill[gray!60] (0.095,0.027) circle (0.28pt);
\fill[gray!60] (0.047,0.046) circle (0.28pt);
\draw[dashed,gray] (1,0) -- (1,1) -- (0,1);
\draw[very thick] plot coordinates {(0.002,0.998) (0.019,0.988) (0.036,0.980) (0.053,0.973) (0.071,0.967) (0.089,0.962) (0.108,0.957) (0.128,0.953) (0.148,0.950) (0.169,0.947) (0.191,0.945) (0.213,0.943) (0.237,0.941) (0.262,0.940) (0.288,0.940) (0.315,0.940) (0.344,0.940) (0.374,0.941) (0.406,0.943) (0.439,0.945) (0.475,0.947) (0.513,0.950) (0.553,0.953) (0.596,0.957) (0.642,0.962) (0.691,0.966) (0.744,0.972) (0.801,0.978) (0.862,0.985) (0.928,0.992) (1.000,1.000) (0.992,0.928) (0.985,0.862) (0.978,0.801) (0.972,0.744) (0.966,0.691) (0.962,0.642) (0.957,0.596) (0.953,0.553) (0.950,0.513) (0.947,0.475) (0.945,0.439) (0.943,0.406) (0.941,0.374) (0.940,0.344) (0.940,0.315) (0.940,0.288) (0.940,0.262) (0.941,0.237) (0.943,0.213) (0.945,0.191) (0.947,0.169) (0.950,0.148) (0.953,0.128) (0.957,0.108) (0.962,0.089) (0.967,0.071) (0.973,0.053) (0.980,0.036) (0.988,0.019) (0.998,0.002)};
\draw[dashdotted,blue,semithick] (1.0,1.36) -- (1.0,1.0) -- (1.36,1.0);
\fill[blue] (1.0,1.0) circle (0.6pt);
\node[blue] at (0.9,0.89) {\scriptsize $\eta$};
\draw[densely dotted,red,semithick] plot coordinates {(0.001,0.550) (0.015,0.550) (0.030,0.550) (0.046,0.550) (0.062,0.550) (0.080,0.550) (0.098,0.550) (0.118,0.550) (0.139,0.550) (0.161,0.550) (0.184,0.550) (0.210,0.550) (0.237,0.550) (0.266,0.550) (0.297,0.550) (0.330,0.549) (0.366,0.547) (0.403,0.544) (0.440,0.537) (0.475,0.525) (0.504,0.504) (0.525,0.475) (0.537,0.440) (0.544,0.403) (0.547,0.366) (0.549,0.330) (0.550,0.297) (0.550,0.266) (0.550,0.237) (0.550,0.210) (0.550,0.184) (0.550,0.161) (0.550,0.139) (0.550,0.118) (0.550,0.098) (0.550,0.080) (0.550,0.062) (0.550,0.046) (0.550,0.030) (0.550,0.015) (0.550,0.001)};
\node at (0.63,-0.24) {\scriptsize (c) model, $\bar{\chi}=1$};
\end{tikzpicture}}


==> fig-scalefam.tex <==
% BA version of fig-scalefam.tex: each row scaled to the text width
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[xscale=3.4,yscale=2.6]
\clip (-0.22,0.5) rectangle (1.12,2.32);
\draw[->,thick] (0,0.9) -- (1.07,0.9) node[below left=-2pt] {\tiny $w$};
\draw[->,thick] (0,0.9) -- (0,2.26) node[below left=-2pt] {\tiny $\sigma$};
\foreach \y in {1,1.5,2} \draw (0.012,\y) -- (-0.012,\y) node[left] {\tiny \y};
\foreach \x/\l in {0.5/\tfrac12,1/1} \draw (\x,0.917) -- (\x,0.883) node[below] {\tiny $\l$};
\draw[dashed,gray] plot coordinates {(0.004,1.004) (0.016,1.017) (0.029,1.030) (0.041,1.043) (0.054,1.057) (0.066,1.071) (0.078,1.085) (0.091,1.100) (0.103,1.115) (0.116,1.131) (0.128,1.147) (0.140,1.163) (0.153,1.180) (0.165,1.198) (0.178,1.216) (0.190,1.235) (0.202,1.254) (0.215,1.274) (0.227,1.294) (0.240,1.315) (0.252,1.337) (0.264,1.359) (0.277,1.383) (0.289,1.407) (0.302,1.432) (0.314,1.458) (0.326,1.485) (0.339,1.512) (0.351,1.541) (0.364,1.571) (0.376,1.603) (0.388,1.635) (0.401,1.669) (0.413,1.704) (0.426,1.741) (0.438,1.779) (0.450,1.820) (0.463,1.862) (0.475,1.905) (0.488,1.952) (0.500,2.000) (0.512,1.952) (0.525,1.905) (0.537,1.862) (0.550,1.820) (0.562,1.779) (0.574,1.741) (0.587,1.704) (0.599,1.669) (0.612,1.635) (0.624,1.603) (0.636,1.571) (0.649,1.541) (0.661,1.512) (0.674,1.485) (0.686,1.458) (0.698,1.432) (0.711,1.407) (0.723,1.383) (0.736,1.359) (0.748,1.337) (0.760,1.315) (0.773,1.294) (0.785,1.274) (0.798,1.254) (0.810,1.235) (0.822,1.216) (0.835,1.198) (0.847,1.180) (0.860,1.163) (0.872,1.147) (0.884,1.131) (0.897,1.115) (0.909,1.100) (0.922,1.085) (0.934,1.071) (0.946,1.057) (0.959,1.043) (0.971,1.030) (0.984,1.017) (0.996,1.004)};
\draw[thick,orange] plot coordinates {(0.004,1.000) (0.016,1.000) (0.029,1.000) (0.041,1.000) (0.054,1.000) (0.066,1.000) (0.078,1.000) (0.091,1.000) (0.103,1.000) (0.116,1.000) (0.128,1.000) (0.140,1.000) (0.153,1.000) (0.165,1.000) (0.178,1.000) (0.190,1.000) (0.202,1.000) (0.215,1.000) (0.227,1.000) (0.240,1.000) (0.252,1.000) (0.264,1.000) (0.277,1.000) (0.289,1.000) (0.302,1.000) (0.314,1.000) (0.326,1.000) (0.339,1.000) (0.351,1.000) (0.364,1.000) (0.376,1.000) (0.388,1.000) (0.401,1.000) (0.413,1.000) (0.426,1.000) (0.438,1.000) (0.450,1.000) (0.463,1.000) (0.475,1.000) (0.488,1.000) (0.500,1.000) (0.512,1.000) (0.525,1.000) (0.537,1.000) (0.550,1.000) (0.562,1.000) (0.574,1.000) (0.587,1.000) (0.599,1.000) (0.612,1.000) (0.624,1.000) (0.636,1.000) (0.649,1.000) (0.661,1.000) (0.674,1.000) (0.686,1.000) (0.698,1.000) (0.711,1.000) (0.723,1.000) (0.736,1.000) (0.748,1.000) (0.760,1.000) (0.773,1.000) (0.785,1.000) (0.798,1.000) (0.810,1.000) (0.822,1.000) (0.835,1.000) (0.847,1.000) (0.860,1.000) (0.872,1.000) (0.884,1.000) (0.897,1.000) (0.909,1.000) (0.922,1.000) (0.934,1.000) (0.946,1.000) (0.959,1.000) (0.971,1.000) (0.984,1.000) (0.996,1.000)};
\draw[thick,red!80!black] plot coordinates {(0.004,1.000) (0.016,1.001) (0.029,1.002) (0.041,1.003) (0.054,1.004) (0.066,1.006) (0.078,1.008) (0.091,1.011) (0.103,1.013) (0.116,1.016) (0.128,1.019) (0.140,1.022) (0.153,1.026) (0.165,1.029) (0.178,1.033) (0.190,1.038) (0.202,1.043) (0.215,1.048) (0.227,1.053) (0.240,1.059) (0.252,1.065) (0.264,1.072) (0.277,1.079) (0.289,1.087) (0.302,1.095) (0.314,1.103) (0.326,1.112) (0.339,1.122) (0.351,1.133) (0.364,1.144) (0.376,1.156) (0.388,1.169) (0.401,1.182) (0.413,1.197) (0.426,1.213) (0.438,1.229) (0.450,1.247) (0.463,1.267) (0.475,1.287) (0.488,1.309) (0.500,1.333) (0.512,1.309) (0.525,1.287) (0.537,1.267) (0.550,1.247) (0.562,1.229) (0.574,1.213) (0.587,1.197) (0.599,1.182) (0.612,1.169) (0.624,1.156) (0.636,1.144) (0.649,1.133) (0.661,1.122) (0.674,1.112) (0.686,1.103) (0.698,1.095) (0.711,1.087) (0.723,1.079) (0.736,1.072) (0.748,1.065) (0.760,1.059) (0.773,1.053) (0.785,1.048) (0.798,1.043) (0.810,1.038) (0.822,1.033) (0.835,1.029) (0.847,1.026) (0.860,1.022) (0.872,1.019) (0.884,1.016) (0.897,1.013) (0.909,1.011) (0.922,1.008) (0.934,1.006) (0.946,1.004) (0.959,1.003) (0.971,1.002) (0.984,1.001) (0.996,1.000)};
\draw[thick,violet] plot coordinates {(0.004,1.000) (0.016,1.001) (0.029,1.003) (0.041,1.006) (0.054,1.009) (0.066,1.013) (0.078,1.017) (0.091,1.021) (0.103,1.026) (0.116,1.032) (0.128,1.037) (0.140,1.044) (0.153,1.051) (0.165,1.059) (0.178,1.067) (0.190,1.076) (0.202,1.085) (0.215,1.095) (0.227,1.106) (0.240,1.118) (0.252,1.130) (0.264,1.144) (0.277,1.158) (0.289,1.173) (0.302,1.189) (0.314,1.206) (0.326,1.225) (0.339,1.245) (0.351,1.266) (0.364,1.288) (0.376,1.312) (0.388,1.337) (0.401,1.365) (0.413,1.394) (0.426,1.425) (0.438,1.459) (0.450,1.495) (0.463,1.533) (0.475,1.574) (0.488,1.619) (0.500,1.667) (0.512,1.619) (0.525,1.574) (0.537,1.533) (0.550,1.495) (0.562,1.459) (0.574,1.425) (0.587,1.394) (0.599,1.365) (0.612,1.337) (0.624,1.312) (0.636,1.288) (0.649,1.266) (0.661,1.245) (0.674,1.225) (0.686,1.206) (0.698,1.189) (0.711,1.173) (0.723,1.158) (0.736,1.144) (0.748,1.130) (0.760,1.118) (0.773,1.106) (0.785,1.095) (0.798,1.085) (0.810,1.076) (0.822,1.067) (0.835,1.059) (0.847,1.051) (0.860,1.044) (0.872,1.037) (0.884,1.032) (0.897,1.026) (0.909,1.021) (0.922,1.017) (0.934,1.013) (0.946,1.009) (0.959,1.006) (0.971,1.003) (0.984,1.001) (0.996,1.000)};
\draw[thick,blue] plot coordinates {(0.004,1.000) (0.016,1.002) (0.029,1.005) (0.041,1.009) (0.054,1.013) (0.066,1.019) (0.078,1.025) (0.091,1.032) (0.103,1.039) (0.116,1.047) (0.128,1.056) (0.140,1.066) (0.153,1.077) (0.165,1.088) (0.178,1.100) (0.190,1.114) (0.202,1.128) (0.215,1.143) (0.227,1.159) (0.240,1.177) (0.252,1.196) (0.264,1.215) (0.277,1.237) (0.289,1.260) (0.302,1.284) (0.314,1.310) (0.326,1.337) (0.339,1.367) (0.351,1.398) (0.364,1.432) (0.376,1.468) (0.388,1.506) (0.401,1.547) (0.413,1.591) (0.426,1.638) (0.438,1.688) (0.450,1.742) (0.463,1.800) (0.475,1.862) (0.488,1.928) (0.500,2.000) (0.512,1.928) (0.525,1.862) (0.537,1.800) (0.550,1.742) (0.562,1.688) (0.574,1.638) (0.587,1.591) (0.599,1.547) (0.612,1.506) (0.624,1.468) (0.636,1.432) (0.649,1.398) (0.661,1.367) (0.674,1.337) (0.686,1.310) (0.698,1.284) (0.711,1.260) (0.723,1.237) (0.736,1.215) (0.748,1.196) (0.760,1.177) (0.773,1.159) (0.785,1.143) (0.798,1.128) (0.810,1.114) (0.822,1.100) (0.835,1.088) (0.847,1.077) (0.860,1.066) (0.872,1.056) (0.884,1.047) (0.897,1.039) (0.909,1.032) (0.922,1.025) (0.934,1.019) (0.946,1.013) (0.959,1.009) (0.971,1.005) (0.984,1.002) (0.996,1.000)};
\node[blue,anchor=west] at (0.02,2.16) {\tiny $\bar{\chi}=1$};
\node[violet,anchor=west] at (0.02,2.01) {\tiny $\bar{\chi}=2/3$};
\node[red!80!black,anchor=west] at (0.02,1.86) {\tiny $\bar{\chi}=1/3$};
\node[orange,anchor=west] at (0.02,1.71) {\tiny $\bar{\chi}=0$};
\node at (0.5,0.62) {\scriptsize (a) effect of $\bar{\chi}$, $\nu\equiv0.5$};
\end{tikzpicture}\hfill
\begin{tikzpicture}[xscale=3.4,yscale=2.6]
\clip (-0.22,0.5) rectangle (1.12,2.32);
\draw[->,thick] (0,0.9) -- (1.07,0.9) node[below left=-2pt] {\tiny $w$};
\draw[->,thick] (0,0.9) -- (0,2.26) node[below left=-2pt] {\tiny $\sigma$};
\foreach \y in {1,1.5,2} \draw (0.012,\y) -- (-0.012,\y) node[left] {\tiny \y};
\foreach \x/\l in {0.5/\tfrac12,1/1} \draw (\x,0.917) -- (\x,0.883) node[below] {\tiny $\l$};
\draw[dashed,gray] plot coordinates {(0.004,1.003) (0.016,1.013) (0.029,1.024) (0.041,1.034) (0.054,1.045) (0.066,1.057) (0.078,1.068) (0.091,1.080) (0.103,1.092) (0.116,1.105) (0.128,1.117) (0.140,1.131) (0.153,1.144) (0.165,1.158) (0.178,1.173) (0.190,1.188) (0.202,1.203) (0.215,1.219) (0.227,1.235) (0.240,1.252) (0.252,1.270) (0.264,1.288) (0.277,1.306) (0.289,1.325) (0.302,1.345) (0.314,1.366) (0.326,1.388) (0.339,1.410) (0.351,1.433) (0.364,1.457) (0.376,1.482) (0.388,1.508) (0.401,1.535) (0.413,1.563) (0.426,1.593) (0.438,1.623) (0.450,1.656) (0.463,1.689) (0.475,1.724) (0.488,1.761) (0.500,1.800) (0.512,1.761) (0.525,1.724) (0.537,1.689) (0.550,1.656) (0.562,1.623) (0.574,1.593) (0.587,1.563) (0.599,1.535) (0.612,1.508) (0.624,1.482) (0.636,1.457) (0.649,1.433) (0.661,1.410) (0.674,1.388) (0.686,1.366) (0.698,1.345) (0.711,1.325) (0.723,1.306) (0.736,1.288) (0.748,1.270) (0.760,1.252) (0.773,1.235) (0.785,1.219) (0.798,1.203) (0.810,1.188) (0.822,1.173) (0.835,1.158) (0.847,1.144) (0.860,1.131) (0.872,1.117) (0.884,1.105) (0.897,1.092) (0.909,1.080) (0.922,1.068) (0.934,1.057) (0.946,1.045) (0.959,1.034) (0.971,1.024) (0.984,1.013) (0.996,1.003)};
\draw[thick,orange] plot coordinates {(0.004,1.002) (0.016,1.009) (0.029,1.017) (0.041,1.025) (0.054,1.034) (0.066,1.043) (0.078,1.053) (0.091,1.063) (0.103,1.074) (0.116,1.085) (0.128,1.097) (0.140,1.109) (0.153,1.122) (0.165,1.135) (0.178,1.148) (0.190,1.162) (0.202,1.177) (0.215,1.192) (0.227,1.208) (0.240,1.225) (0.252,1.242) (0.264,1.260) (0.277,1.278) (0.289,1.297) (0.302,1.318) (0.314,1.339) (0.326,1.361) (0.339,1.383) (0.351,1.407) (0.364,1.432) (0.376,1.458) (0.388,1.485) (0.401,1.514) (0.413,1.544) (0.426,1.575) (0.438,1.608) (0.450,1.643) (0.463,1.679) (0.475,1.717) (0.488,1.758) (0.500,1.800) (0.512,1.758) (0.525,1.717) (0.537,1.679) (0.550,1.643) (0.562,1.608) (0.574,1.575) (0.587,1.544) (0.599,1.514) (0.612,1.485) (0.624,1.458) (0.636,1.432) (0.649,1.407) (0.661,1.383) (0.674,1.361) (0.686,1.339) (0.698,1.318) (0.711,1.297) (0.723,1.278) (0.736,1.260) (0.748,1.242) (0.760,1.225) (0.773,1.208) (0.785,1.192) (0.798,1.177) (0.810,1.162) (0.822,1.148) (0.835,1.135) (0.847,1.122) (0.860,1.109) (0.872,1.097) (0.884,1.085) (0.897,1.074) (0.909,1.063) (0.922,1.053) (0.934,1.043) (0.946,1.034) (0.959,1.025) (0.971,1.017) (0.984,1.009) (0.996,1.002)};
\draw[thick,red!80!black] plot coordinates {(0.004,1.000) (0.016,1.002) (0.029,1.004) (0.041,1.007) (0.054,1.011) (0.066,1.015) (0.078,1.020) (0.091,1.025) (0.103,1.031) (0.116,1.038) (0.128,1.045) (0.140,1.053) (0.153,1.061) (0.165,1.070) (0.178,1.080) (0.190,1.091) (0.202,1.102) (0.215,1.114) (0.227,1.128) (0.240,1.142) (0.252,1.156) (0.264,1.172) (0.277,1.189) (0.289,1.208) (0.302,1.227) (0.314,1.248) (0.326,1.270) (0.339,1.293) (0.351,1.319) (0.364,1.345) (0.376,1.374) (0.388,1.405) (0.401,1.438) (0.413,1.473) (0.426,1.510) (0.438,1.550) (0.450,1.593) (0.463,1.640) (0.475,1.689) (0.488,1.743) (0.500,1.800) (0.512,1.743) (0.525,1.689) (0.537,1.640) (0.550,1.593) (0.562,1.550) (0.574,1.510) (0.587,1.473) (0.599,1.438) (0.612,1.405) (0.624,1.374) (0.636,1.345) (0.649,1.319) (0.661,1.293) (0.674,1.270) (0.686,1.248) (0.698,1.227) (0.711,1.208) (0.723,1.189) (0.736,1.172) (0.748,1.156) (0.760,1.142) (0.773,1.128) (0.785,1.114) (0.798,1.102) (0.810,1.091) (0.822,1.080) (0.835,1.070) (0.847,1.061) (0.860,1.053) (0.872,1.045) (0.884,1.038) (0.897,1.031) (0.909,1.025) (0.922,1.020) (0.934,1.015) (0.946,1.011) (0.959,1.007) (0.971,1.004) (0.984,1.002) (0.996,1.000)};
\draw[thick,violet] plot coordinates {(0.004,1.000) (0.016,1.000) (0.029,1.000) (0.041,1.000) (0.054,1.001) (0.066,1.001) (0.078,1.002) (0.091,1.003) (0.103,1.004) (0.116,1.005) (0.128,1.007) (0.140,1.009) (0.153,1.011) (0.165,1.014) (0.178,1.017) (0.190,1.021) (0.202,1.026) (0.215,1.031) (0.227,1.037) (0.240,1.045) (0.252,1.053) (0.264,1.062) (0.277,1.073) (0.289,1.084) (0.302,1.098) (0.314,1.113) (0.326,1.131) (0.339,1.150) (0.351,1.172) (0.364,1.197) (0.376,1.225) (0.388,1.257) (0.401,1.293) (0.413,1.333) (0.426,1.378) (0.438,1.429) (0.450,1.486) (0.463,1.551) (0.475,1.624) (0.488,1.707) (0.500,1.800) (0.512,1.707) (0.525,1.624) (0.537,1.551) (0.550,1.486) (0.562,1.429) (0.574,1.378) (0.587,1.333) (0.599,1.293) (0.612,1.257) (0.624,1.225) (0.636,1.197) (0.649,1.172) (0.661,1.150) (0.674,1.131) (0.686,1.113) (0.698,1.098) (0.711,1.084) (0.723,1.073) (0.736,1.062) (0.748,1.053) (0.760,1.045) (0.773,1.037) (0.785,1.031) (0.798,1.026) (0.810,1.021) (0.822,1.017) (0.835,1.014) (0.847,1.011) (0.860,1.009) (0.872,1.007) (0.884,1.005) (0.897,1.004) (0.909,1.003) (0.922,1.002) (0.934,1.001) (0.946,1.001) (0.959,1.000) (0.971,1.000) (0.984,1.000) (0.996,1.000)};
\draw[thick,blue] plot coordinates {(0.004,1.000) (0.016,1.000) (0.029,1.000) (0.041,1.000) (0.054,1.000) (0.066,1.000) (0.078,1.000) (0.091,1.000) (0.103,1.000) (0.116,1.000) (0.128,1.000) (0.140,1.000) (0.153,1.000) (0.165,1.000) (0.178,1.000) (0.190,1.001) (0.202,1.001) (0.215,1.001) (0.227,1.002) (0.240,1.002) (0.252,1.003) (0.264,1.005) (0.277,1.007) (0.289,1.009) (0.302,1.012) (0.314,1.016) (0.326,1.021) (0.339,1.028) (0.351,1.037) (0.364,1.049) (0.376,1.064) (0.388,1.083) (0.401,1.107) (0.413,1.138) (0.426,1.179) (0.438,1.230) (0.450,1.296) (0.463,1.380) (0.475,1.487) (0.488,1.624) (0.500,1.800) (0.512,1.624) (0.525,1.487) (0.537,1.380) (0.550,1.296) (0.562,1.230) (0.574,1.179) (0.587,1.138) (0.599,1.107) (0.612,1.083) (0.624,1.064) (0.636,1.049) (0.649,1.037) (0.661,1.028) (0.674,1.021) (0.686,1.016) (0.698,1.012) (0.711,1.009) (0.723,1.007) (0.736,1.005) (0.748,1.003) (0.760,1.002) (0.773,1.002) (0.785,1.001) (0.798,1.001) (0.810,1.001) (0.822,1.000) (0.835,1.000) (0.847,1.000) (0.860,1.000) (0.872,1.000) (0.884,1.000) (0.897,1.000) (0.909,1.000) (0.922,1.000) (0.934,1.000) (0.946,1.000) (0.959,1.000) (0.971,1.000) (0.984,1.000) (0.996,1.000)};
\node[orange,anchor=west] at (0.02,2.16) {\tiny $\nu=0.1$};
\node[red!80!black,anchor=west] at (0.02,2.01) {\tiny $\nu=0.5$};
\node[violet,anchor=west] at (0.02,1.86) {\tiny $\nu=1.5$};
\node[blue,anchor=west] at (0.02,1.71) {\tiny $\nu=4$};
\node at (0.5,0.62) {\scriptsize (b) effect of $\nu$, $\bar{\chi}=0.8$};
\end{tikzpicture}\hfill
\begin{tikzpicture}[xscale=3.4,yscale=2.6]
\clip (-0.22,0.5) rectangle (1.12,2.32);
\draw[->,thick] (0,0.9) -- (1.07,0.9) node[below left=-2pt] {\tiny $w$};
\draw[->,thick] (0,0.9) -- (0,2.26) node[below left=-2pt] {\tiny $\sigma$};
\foreach \y in {1,1.5,2} \draw (0.012,\y) -- (-0.012,\y) node[left] {\tiny \y};
\foreach \x/\l in {0.5/\tfrac12,1/1} \draw (\x,0.917) -- (\x,0.883) node[below] {\tiny $\l$};
\draw[thick,violet] plot coordinates {(0.004,1.000) (0.016,1.002) (0.029,1.004) (0.041,1.007) (0.054,1.011) (0.066,1.015) (0.078,1.020) (0.091,1.025) (0.103,1.031) (0.116,1.038) (0.128,1.045) (0.140,1.053) (0.153,1.061) (0.165,1.070) (0.178,1.080) (0.190,1.091) (0.202,1.102) (0.215,1.114) (0.227,1.128) (0.240,1.142) (0.252,1.156) (0.264,1.172) (0.277,1.189) (0.289,1.208) (0.302,1.227) (0.314,1.248) (0.326,1.270) (0.339,1.293) (0.351,1.319) (0.364,1.345) (0.376,1.374) (0.388,1.405) (0.401,1.438) (0.413,1.473) (0.426,1.510) (0.438,1.550) (0.450,1.593) (0.463,1.640) (0.475,1.689) (0.488,1.743) (0.500,1.800) (0.512,1.743) (0.525,1.689) (0.537,1.640) (0.550,1.593) (0.562,1.550) (0.574,1.510) (0.587,1.473) (0.599,1.438) (0.612,1.405) (0.624,1.374) (0.636,1.345) (0.649,1.319) (0.661,1.293) (0.674,1.270) (0.686,1.248) (0.698,1.227) (0.711,1.208) (0.723,1.189) (0.736,1.172) (0.748,1.156) (0.760,1.142) (0.773,1.128) (0.785,1.114) (0.798,1.102) (0.810,1.091) (0.822,1.080) (0.835,1.070) (0.847,1.061) (0.860,1.053) (0.872,1.045) (0.884,1.038) (0.897,1.031) (0.909,1.025) (0.922,1.020) (0.934,1.015) (0.946,1.011) (0.959,1.007) (0.971,1.004) (0.984,1.002) (0.996,1.000)};
\draw[thick,blue] plot coordinates {(0.004,1.002) (0.016,1.008) (0.029,1.015) (0.041,1.022) (0.054,1.030) (0.066,1.038) (0.078,1.046) (0.091,1.054) (0.103,1.063) (0.116,1.072) (0.128,1.081) (0.140,1.091) (0.153,1.100) (0.165,1.110) (0.178,1.121) (0.190,1.132) (0.202,1.143) (0.215,1.155) (0.227,1.167) (0.240,1.180) (0.252,1.193) (0.264,1.207) (0.277,1.222) (0.289,1.237) (0.302,1.253) (0.314,1.271) (0.326,1.289) (0.339,1.309) (0.351,1.330) (0.364,1.352) (0.376,1.377) (0.388,1.403) (0.401,1.432) (0.413,1.463) (0.426,1.497) (0.438,1.535) (0.450,1.577) (0.463,1.623) (0.475,1.675) (0.488,1.734) (0.500,1.800) (0.512,1.731) (0.525,1.666) (0.537,1.604) (0.550,1.545) (0.562,1.489) (0.574,1.436) (0.587,1.387) (0.599,1.341) (0.612,1.298) (0.624,1.259) (0.636,1.222) (0.649,1.189) (0.661,1.159) (0.674,1.133) (0.686,1.109) (0.698,1.088) (0.711,1.071) (0.723,1.055) (0.736,1.043) (0.748,1.032) (0.760,1.024) (0.773,1.017) (0.785,1.012) (0.798,1.008) (0.810,1.005) (0.822,1.003) (0.835,1.002) (0.847,1.001) (0.860,1.001) (0.872,1.000) (0.884,1.000) (0.897,1.000) (0.909,1.000) (0.922,1.000) (0.934,1.000) (0.946,1.000) (0.959,1.000) (0.971,1.000) (0.984,1.000) (0.996,1.000)};
\draw[thick,orange] plot coordinates {(0.004,1.000) (0.016,1.000) (0.029,1.000) (0.041,1.000) (0.054,1.000) (0.066,1.000) (0.078,1.000) (0.091,1.000) (0.103,1.000) (0.116,1.000) (0.128,1.000) (0.140,1.001) (0.153,1.001) (0.165,1.002) (0.178,1.003) (0.190,1.005) (0.202,1.008) (0.215,1.012) (0.227,1.017) (0.240,1.024) (0.252,1.032) (0.264,1.043) (0.277,1.055) (0.289,1.071) (0.302,1.088) (0.314,1.109) (0.326,1.133) (0.339,1.159) (0.351,1.189) (0.364,1.222) (0.376,1.259) (0.388,1.298) (0.401,1.341) (0.413,1.387) (0.426,1.436) (0.438,1.489) (0.450,1.545) (0.463,1.604) (0.475,1.666) (0.488,1.731) (0.500,1.800) (0.512,1.734) (0.525,1.675) (0.537,1.623) (0.550,1.577) (0.562,1.535) (0.574,1.497) (0.587,1.463) (0.599,1.432) (0.612,1.403) (0.624,1.377) (0.636,1.352) (0.649,1.330) (0.661,1.309) (0.674,1.289) (0.686,1.271) (0.698,1.253) (0.711,1.237) (0.723,1.222) (0.736,1.207) (0.748,1.193) (0.760,1.180) (0.773,1.167) (0.785,1.155) (0.798,1.143) (0.810,1.132) (0.822,1.121) (0.835,1.110) (0.847,1.100) (0.860,1.091) (0.872,1.081) (0.884,1.072) (0.897,1.063) (0.909,1.054) (0.922,1.046) (0.934,1.038) (0.946,1.030) (0.959,1.022) (0.971,1.015) (0.984,1.008) (0.996,1.002)};
\node at (0.5,0.62) {\scriptsize (c) angle-varying $\nu(\cdot)$, $\bar{\chi}=0.8$};
\end{tikzpicture}}\\[4pt]
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[scale=2.85]
\clip (-0.24,-0.28) rectangle (1.24,1.24);
\draw[->,thick] (0,0) -- (1.2,0) node[below left=-2pt] {\tiny $x_1$};
\draw[->,thick] (0,0) -- (0,1.2) node[below left=-2pt] {\tiny $x_2$};
\draw (1,0.013) -- (1,-0.013) node[below] {\tiny 1};
\draw (0.013,1) -- (-0.013,1) node[left] {\tiny 1};
\draw[dashed,gray] (1,0) -- (1,1) -- (0,1);
\draw[thick,orange] plot coordinates {(0.004,0.996) (0.016,0.984) (0.029,0.971) (0.041,0.959) (0.054,0.946) (0.066,0.934) (0.078,0.922) (0.091,0.909) (0.103,0.897) (0.116,0.884) (0.128,0.872) (0.140,0.860) (0.153,0.847) (0.165,0.835) (0.178,0.822) (0.190,0.810) (0.202,0.798) (0.215,0.785) (0.227,0.773) (0.240,0.760) (0.252,0.748) (0.264,0.736) (0.277,0.723) (0.289,0.711) (0.302,0.698) (0.314,0.686) (0.326,0.674) (0.339,0.661) (0.351,0.649) (0.364,0.636) (0.376,0.624) (0.388,0.612) (0.401,0.599) (0.413,0.587) (0.426,0.574) (0.438,0.562) (0.450,0.550) (0.463,0.537) (0.475,0.525) (0.488,0.512) (0.500,0.500) (0.512,0.488) (0.525,0.475) (0.537,0.463) (0.550,0.450) (0.562,0.438) (0.574,0.426) (0.587,0.413) (0.599,0.401) (0.612,0.388) (0.624,0.376) (0.636,0.364) (0.649,0.351) (0.661,0.339) (0.674,0.326) (0.686,0.314) (0.698,0.302) (0.711,0.289) (0.723,0.277) (0.736,0.264) (0.748,0.252) (0.760,0.240) (0.773,0.227) (0.785,0.215) (0.798,0.202) (0.810,0.190) (0.822,0.178) (0.835,0.165) (0.847,0.153) (0.860,0.140) (0.872,0.128) (0.884,0.116) (0.897,0.103) (0.909,0.091) (0.922,0.078) (0.934,0.066) (0.946,0.054) (0.959,0.041) (0.971,0.029) (0.984,0.016) (0.996,0.004)};
\draw[thick,red!80!black] plot coordinates {(0.004,0.996) (0.016,0.984) (0.029,0.973) (0.041,0.962) (0.054,0.951) (0.066,0.940) (0.079,0.929) (0.092,0.919) (0.105,0.908) (0.117,0.898) (0.130,0.888) (0.143,0.879) (0.157,0.869) (0.170,0.859) (0.184,0.850) (0.197,0.841) (0.211,0.832) (0.225,0.823) (0.239,0.814) (0.254,0.805) (0.268,0.797) (0.283,0.788) (0.299,0.780) (0.314,0.772) (0.330,0.764) (0.346,0.757) (0.363,0.749) (0.380,0.742) (0.398,0.735) (0.416,0.728) (0.435,0.721) (0.454,0.715) (0.474,0.708) (0.495,0.702) (0.516,0.697) (0.538,0.691) (0.562,0.686) (0.586,0.680) (0.612,0.676) (0.638,0.671) (0.667,0.667) (0.671,0.638) (0.676,0.612) (0.680,0.586) (0.686,0.562) (0.691,0.538) (0.697,0.516) (0.702,0.495) (0.708,0.474) (0.715,0.454) (0.721,0.435) (0.728,0.416) (0.735,0.398) (0.742,0.380) (0.749,0.363) (0.757,0.346) (0.764,0.330) (0.772,0.314) (0.780,0.299) (0.788,0.283) (0.797,0.268) (0.805,0.254) (0.814,0.239) (0.823,0.225) (0.832,0.211) (0.841,0.197) (0.850,0.184) (0.859,0.170) (0.869,0.157) (0.879,0.143) (0.888,0.130) (0.898,0.117) (0.908,0.105) (0.919,0.092) (0.929,0.079) (0.940,0.066) (0.951,0.054) (0.962,0.041) (0.973,0.029) (0.984,0.016) (0.996,0.004)};
\draw[thick,violet] plot coordinates {(0.004,0.996) (0.016,0.985) (0.029,0.975) (0.041,0.964) (0.054,0.955) (0.067,0.946) (0.080,0.937) (0.093,0.928) (0.106,0.920) (0.119,0.912) (0.133,0.905) (0.147,0.897) (0.161,0.890) (0.175,0.884) (0.189,0.877) (0.204,0.871) (0.220,0.866) (0.235,0.860) (0.251,0.855) (0.268,0.850) (0.285,0.846) (0.302,0.841) (0.320,0.837) (0.339,0.834) (0.359,0.831) (0.379,0.828) (0.400,0.825) (0.422,0.823) (0.444,0.821) (0.468,0.820) (0.493,0.819) (0.519,0.818) (0.547,0.818) (0.576,0.818) (0.607,0.819) (0.639,0.820) (0.673,0.821) (0.710,0.824) (0.748,0.826) (0.789,0.830) (0.833,0.833) (0.830,0.789) (0.826,0.748) (0.824,0.710) (0.821,0.673) (0.820,0.639) (0.819,0.607) (0.818,0.576) (0.818,0.547) (0.818,0.519) (0.819,0.493) (0.820,0.468) (0.821,0.444) (0.823,0.422) (0.825,0.400) (0.828,0.379) (0.831,0.359) (0.834,0.339) (0.837,0.320) (0.841,0.302) (0.846,0.285) (0.850,0.268) (0.855,0.251) (0.860,0.235) (0.866,0.220) (0.871,0.204) (0.877,0.189) (0.884,0.175) (0.890,0.161) (0.897,0.147) (0.905,0.133) (0.912,0.119) (0.920,0.106) (0.928,0.093) (0.937,0.080) (0.946,0.067) (0.955,0.054) (0.964,0.041) (0.975,0.029) (0.985,0.016) (0.996,0.004)};
\draw[thick,blue] plot coordinates {(0.004,0.996) (0.016,0.986) (0.029,0.976) (0.042,0.967) (0.054,0.959) (0.067,0.952) (0.080,0.944) (0.094,0.938) (0.107,0.932) (0.121,0.926) (0.135,0.921) (0.150,0.916) (0.165,0.912) (0.180,0.908) (0.195,0.905) (0.212,0.902) (0.228,0.900) (0.246,0.898) (0.263,0.896) (0.282,0.895) (0.301,0.894) (0.321,0.894) (0.342,0.894) (0.364,0.895) (0.387,0.897) (0.411,0.898) (0.436,0.901) (0.463,0.904) (0.491,0.907) (0.521,0.911) (0.552,0.916) (0.585,0.921) (0.620,0.927) (0.657,0.934) (0.697,0.941) (0.739,0.949) (0.785,0.957) (0.833,0.967) (0.885,0.977) (0.940,0.988) (1.000,1.000) (0.988,0.940) (0.977,0.885) (0.967,0.833) (0.957,0.785) (0.949,0.739) (0.941,0.697) (0.934,0.657) (0.927,0.620) (0.921,0.585) (0.916,0.552) (0.911,0.521) (0.907,0.491) (0.904,0.463) (0.901,0.436) (0.898,0.411) (0.897,0.387) (0.895,0.364) (0.894,0.342) (0.894,0.321) (0.894,0.301) (0.895,0.282) (0.896,0.263) (0.898,0.246) (0.900,0.228) (0.902,0.212) (0.905,0.195) (0.908,0.180) (0.912,0.165) (0.916,0.150) (0.921,0.135) (0.926,0.121) (0.932,0.107) (0.938,0.094) (0.944,0.080) (0.952,0.067) (0.959,0.054) (0.967,0.042) (0.976,0.029) (0.986,0.016) (0.996,0.004)};
\node at (0.5,-0.24) {\scriptsize (d) limit sets of (a)};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=2.85]
\clip (-0.24,-0.28) rectangle (1.24,1.24);
\draw[->,thick] (0,0) -- (1.2,0) node[below left=-2pt] {\tiny $x_1$};
\draw[->,thick] (0,0) -- (0,1.2) node[below left=-2pt] {\tiny $x_2$};
\draw (1,0.013) -- (1,-0.013) node[below] {\tiny 1};
\draw (0.013,1) -- (-0.013,1) node[left] {\tiny 1};
\draw[dashed,gray] (1,0) -- (1,1) -- (0,1);
\draw[thick,orange] plot coordinates {(0.004,0.998) (0.017,0.992) (0.029,0.987) (0.042,0.983) (0.055,0.979) (0.069,0.975) (0.083,0.971) (0.097,0.967) (0.111,0.963) (0.125,0.960) (0.140,0.957) (0.156,0.953) (0.171,0.950) (0.187,0.947) (0.204,0.944) (0.221,0.941) (0.238,0.939) (0.256,0.936) (0.274,0.934) (0.293,0.931) (0.313,0.929) (0.333,0.927) (0.354,0.924) (0.375,0.922) (0.397,0.920) (0.420,0.918) (0.444,0.916) (0.469,0.915) (0.494,0.913) (0.521,0.911) (0.548,0.910) (0.577,0.909) (0.607,0.907) (0.638,0.906) (0.670,0.905) (0.704,0.904) (0.740,0.903) (0.777,0.902) (0.816,0.901) (0.857,0.901) (0.900,0.900) (0.901,0.857) (0.901,0.816) (0.902,0.777) (0.903,0.740) (0.904,0.704) (0.905,0.670) (0.906,0.638) (0.907,0.607) (0.909,0.577) (0.910,0.548) (0.911,0.521) (0.913,0.494) (0.915,0.469) (0.916,0.444) (0.918,0.420) (0.920,0.397) (0.922,0.375) (0.924,0.354) (0.927,0.333) (0.929,0.313) (0.931,0.293) (0.934,0.274) (0.936,0.256) (0.939,0.238) (0.941,0.221) (0.944,0.204) (0.947,0.187) (0.950,0.171) (0.953,0.156) (0.957,0.140) (0.960,0.125) (0.963,0.111) (0.967,0.097) (0.971,0.083) (0.975,0.069) (0.979,0.055) (0.983,0.042) (0.987,0.029) (0.992,0.017) (0.998,0.004)};
\draw[thick,red!80!black] plot coordinates {(0.004,0.996) (0.016,0.985) (0.029,0.975) (0.041,0.966) (0.054,0.957) (0.067,0.948) (0.080,0.940) (0.093,0.932) (0.106,0.925) (0.120,0.918) (0.134,0.911) (0.148,0.905) (0.162,0.899) (0.177,0.894) (0.192,0.888) (0.207,0.884) (0.223,0.879) (0.239,0.875) (0.256,0.871) (0.274,0.868) (0.291,0.865) (0.310,0.862) (0.329,0.860) (0.349,0.858) (0.370,0.857) (0.392,0.856) (0.414,0.855) (0.438,0.855) (0.463,0.856) (0.489,0.856) (0.517,0.857) (0.546,0.859) (0.576,0.861) (0.609,0.864) (0.643,0.867) (0.679,0.871) (0.718,0.876) (0.759,0.881) (0.803,0.887) (0.850,0.893) (0.900,0.900) (0.893,0.850) (0.887,0.803) (0.881,0.759) (0.876,0.718) (0.871,0.679) (0.867,0.643) (0.864,0.609) (0.861,0.576) (0.859,0.546) (0.857,0.517) (0.856,0.489) (0.856,0.463) (0.855,0.438) (0.855,0.414) (0.856,0.392) (0.857,0.370) (0.858,0.349) (0.860,0.329) (0.862,0.310) (0.865,0.291) (0.868,0.274) (0.871,0.256) (0.875,0.239) (0.879,0.223) (0.884,0.207) (0.888,0.192) (0.894,0.177) (0.899,0.162) (0.905,0.148) (0.911,0.134) (0.918,0.120) (0.925,0.106) (0.932,0.093) (0.940,0.080) (0.948,0.067) (0.957,0.054) (0.966,0.041) (0.975,0.029) (0.985,0.016) (0.996,0.004)};
\draw[thick,violet] plot coordinates {(0.004,0.996) (0.016,0.984) (0.029,0.971) (0.041,0.959) (0.054,0.947) (0.066,0.935) (0.079,0.923) (0.091,0.911) (0.104,0.900) (0.116,0.889) (0.129,0.878) (0.142,0.867) (0.154,0.857) (0.168,0.846) (0.181,0.837) (0.194,0.827) (0.208,0.818) (0.222,0.810) (0.236,0.802) (0.250,0.794) (0.265,0.787) (0.281,0.781) (0.297,0.776) (0.314,0.771) (0.331,0.767) (0.350,0.764) (0.369,0.762) (0.390,0.761) (0.412,0.761) (0.435,0.762) (0.461,0.765) (0.488,0.769) (0.518,0.775) (0.551,0.782) (0.587,0.792) (0.626,0.803) (0.669,0.817) (0.718,0.833) (0.772,0.852) (0.832,0.875) (0.900,0.900) (0.875,0.832) (0.852,0.772) (0.833,0.718) (0.817,0.669) (0.803,0.626) (0.792,0.587) (0.782,0.551) (0.775,0.518) (0.769,0.488) (0.765,0.461) (0.762,0.435) (0.761,0.412) (0.761,0.390) (0.762,0.369) (0.764,0.350) (0.767,0.331) (0.771,0.314) (0.776,0.297) (0.781,0.281) (0.787,0.265) (0.794,0.250) (0.802,0.236) (0.810,0.222) (0.818,0.208) (0.827,0.194) (0.837,0.181) (0.846,0.168) (0.857,0.154) (0.867,0.142) (0.878,0.129) (0.889,0.116) (0.900,0.104) (0.911,0.091) (0.923,0.079) (0.935,0.066) (0.947,0.054) (0.959,0.041) (0.971,0.029) (0.984,0.016) (0.996,0.004)};
\draw[thick,blue] plot coordinates {(0.004,0.996) (0.016,0.984) (0.029,0.971) (0.041,0.959) (0.054,0.946) (0.066,0.934) (0.078,0.922) (0.091,0.909) (0.103,0.897) (0.116,0.884) (0.128,0.872) (0.140,0.860) (0.153,0.847) (0.165,0.835) (0.178,0.823) (0.190,0.810) (0.203,0.798) (0.215,0.786) (0.228,0.774) (0.240,0.762) (0.253,0.751) (0.266,0.739) (0.279,0.728) (0.292,0.717) (0.305,0.707) (0.319,0.697) (0.333,0.688) (0.348,0.680) (0.364,0.673) (0.381,0.667) (0.400,0.664) (0.420,0.662) (0.444,0.663) (0.470,0.668) (0.502,0.677) (0.539,0.691) (0.584,0.712) (0.638,0.741) (0.707,0.780) (0.792,0.832) (0.900,0.900) (0.832,0.792) (0.780,0.707) (0.741,0.638) (0.712,0.584) (0.691,0.539) (0.677,0.502) (0.668,0.470) (0.663,0.444) (0.662,0.420) (0.664,0.400) (0.667,0.381) (0.673,0.364) (0.680,0.348) (0.688,0.333) (0.697,0.319) (0.707,0.305) (0.717,0.292) (0.728,0.279) (0.739,0.266) (0.751,0.253) (0.762,0.240) (0.774,0.228) (0.786,0.215) (0.798,0.203) (0.810,0.190) (0.823,0.178) (0.835,0.165) (0.847,0.153) (0.860,0.140) (0.872,0.128) (0.884,0.116) (0.897,0.103) (0.909,0.091) (0.922,0.078) (0.934,0.066) (0.946,0.054) (0.959,0.041) (0.971,0.029) (0.984,0.016) (0.996,0.004)};
\node at (0.5,-0.24) {\scriptsize (e) limit sets of (b)};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=2.85]
\clip (-0.24,-0.28) rectangle (1.24,1.24);
\draw[->,thick] (0,0) -- (1.2,0) node[below left=-2pt] {\tiny $x_1$};
\draw[->,thick] (0,0) -- (0,1.2) node[below left=-2pt] {\tiny $x_2$};
\draw (1,0.013) -- (1,-0.013) node[below] {\tiny 1};
\draw (0.013,1) -- (-0.013,1) node[left] {\tiny 1};
\draw[dashed,gray] (1,0) -- (1,1) -- (0,1);
\draw[thick,violet] plot coordinates {(0.004,0.996) (0.016,0.985) (0.029,0.975) (0.041,0.966) (0.054,0.957) (0.067,0.948) (0.080,0.940) (0.093,0.932) (0.106,0.925) (0.120,0.918) (0.134,0.911) (0.148,0.905) (0.162,0.899) (0.177,0.894) (0.192,0.888) (0.207,0.884) (0.223,0.879) (0.239,0.875) (0.256,0.871) (0.274,0.868) (0.291,0.865) (0.310,0.862) (0.329,0.860) (0.349,0.858) (0.370,0.857) (0.392,0.856) (0.414,0.855) (0.438,0.855) (0.463,0.856) (0.489,0.856) (0.517,0.857) (0.546,0.859) (0.576,0.861) (0.609,0.864) (0.643,0.867) (0.679,0.871) (0.718,0.876) (0.759,0.881) (0.803,0.887) (0.850,0.893) (0.900,0.900) (0.893,0.850) (0.887,0.803) (0.881,0.759) (0.876,0.718) (0.871,0.679) (0.867,0.643) (0.864,0.609) (0.861,0.576) (0.859,0.546) (0.857,0.517) (0.856,0.489) (0.856,0.463) (0.855,0.438) (0.855,0.414) (0.856,0.392) (0.857,0.370) (0.858,0.349) (0.860,0.329) (0.862,0.310) (0.865,0.291) (0.868,0.274) (0.871,0.256) (0.875,0.239) (0.879,0.223) (0.884,0.207) (0.888,0.192) (0.894,0.177) (0.899,0.162) (0.905,0.148) (0.911,0.134) (0.918,0.120) (0.925,0.106) (0.932,0.093) (0.940,0.080) (0.948,0.067) (0.957,0.054) (0.966,0.041) (0.975,0.029) (0.985,0.016) (0.996,0.004)};
\draw[thick,blue] plot coordinates {(0.004,0.998) (0.017,0.991) (0.029,0.986) (0.042,0.980) (0.055,0.975) (0.068,0.969) (0.082,0.964) (0.096,0.958) (0.110,0.953) (0.124,0.948) (0.138,0.943) (0.153,0.937) (0.168,0.932) (0.183,0.927) (0.199,0.922) (0.215,0.917) (0.231,0.912) (0.248,0.907) (0.265,0.902) (0.283,0.897) (0.301,0.892) (0.319,0.888) (0.338,0.883) (0.358,0.879) (0.378,0.875) (0.399,0.872) (0.421,0.868) (0.443,0.865) (0.467,0.863) (0.492,0.861) (0.518,0.859) (0.545,0.858) (0.574,0.858) (0.604,0.858) (0.637,0.860) (0.672,0.863) (0.710,0.867) (0.751,0.872) (0.796,0.879) (0.845,0.888) (0.900,0.900) (0.887,0.844) (0.874,0.792) (0.861,0.742) (0.849,0.696) (0.837,0.652) (0.825,0.611) (0.814,0.573) (0.803,0.537) (0.794,0.504) (0.785,0.473) (0.778,0.444) (0.772,0.418) (0.767,0.393) (0.763,0.370) (0.761,0.348) (0.760,0.328) (0.761,0.310) (0.763,0.292) (0.767,0.276) (0.772,0.260) (0.778,0.245) (0.786,0.231) (0.795,0.217) (0.804,0.204) (0.814,0.191) (0.825,0.178) (0.836,0.166) (0.848,0.153) (0.860,0.140) (0.872,0.128) (0.885,0.116) (0.897,0.103) (0.909,0.091) (0.922,0.078) (0.934,0.066) (0.946,0.054) (0.959,0.041) (0.971,0.029) (0.984,0.016) (0.996,0.004)};
\draw[thick,orange] plot coordinates {(0.004,0.996) (0.016,0.984) (0.029,0.971) (0.041,0.959) (0.054,0.946) (0.066,0.934) (0.078,0.922) (0.091,0.909) (0.103,0.897) (0.116,0.885) (0.128,0.872) (0.140,0.860) (0.153,0.848) (0.166,0.836) (0.178,0.825) (0.191,0.814) (0.204,0.804) (0.217,0.795) (0.231,0.786) (0.245,0.778) (0.260,0.772) (0.276,0.767) (0.292,0.763) (0.310,0.761) (0.328,0.760) (0.348,0.761) (0.370,0.763) (0.393,0.767) (0.418,0.772) (0.444,0.778) (0.473,0.785) (0.504,0.794) (0.537,0.803) (0.573,0.814) (0.611,0.825) (0.652,0.837) (0.696,0.849) (0.742,0.861) (0.792,0.874) (0.844,0.887) (0.900,0.900) (0.888,0.845) (0.879,0.796) (0.872,0.751) (0.867,0.710) (0.863,0.672) (0.860,0.637) (0.858,0.604) (0.858,0.574) (0.858,0.545) (0.859,0.518) (0.861,0.492) (0.863,0.467) (0.865,0.443) (0.868,0.421) (0.872,0.399) (0.875,0.378) (0.879,0.358) (0.883,0.338) (0.888,0.319) (0.892,0.301) (0.897,0.283) (0.902,0.265) (0.907,0.248) (0.912,0.231) (0.917,0.215) (0.922,0.199) (0.927,0.183) (0.932,0.168) (0.937,0.153) (0.943,0.138) (0.948,0.124) (0.953,0.110) (0.958,0.096) (0.964,0.082) (0.969,0.068) (0.975,0.055) (0.980,0.042) (0.986,0.029) (0.991,0.017) (0.998,0.004)};
\node at (0.5,-0.24) {\scriptsize (f) limit sets of (c)};
\end{tikzpicture}}


==> fig-thresholds.tex <==
% Drawing for Figure \ref{fig:thresholds}, included in main.tex with \input{fig-thresholds}
\begin{tikzpicture}[scale=1.58]
\draw[->,thick] (0,0) -- (2.62,0) node[below left=-1pt] {\scriptsize $x_1$};
\draw[->,thick] (0,0) -- (0,2.62) node[below left=-1pt] {\scriptsize $x_2$};
\draw (2,0.03) -- (2,-0.03) node[below] {\scriptsize $u_1$};
\draw (0.03,2) -- (-0.03,2) node[left] {\scriptsize $u_2$};
\draw[dashed,gray] (2,0) -- (2,2) -- (0,2);
\draw[thick,orange] plot coordinates {(0.004,1.832) (0.023,1.591) (0.041,1.470) (0.057,1.383) (0.072,1.314) (0.086,1.256) (0.100,1.205) (0.114,1.160) (0.127,1.120) (0.139,1.083) (0.152,1.049) (0.164,1.018) (0.176,0.989) (0.188,0.961) (0.200,0.935) (0.212,0.910) (0.223,0.887) (0.235,0.864) (0.246,0.843) (0.258,0.822) (0.269,0.802) (0.280,0.783) (0.291,0.765) (0.303,0.747) (0.314,0.729) (0.325,0.713) (0.336,0.696) (0.348,0.680) (0.359,0.665) (0.370,0.649) (0.382,0.634) (0.393,0.620) (0.404,0.606) (0.416,0.592) (0.428,0.578) (0.439,0.564) (0.451,0.551) (0.463,0.538) (0.475,0.525) (0.488,0.513) (0.500,0.500) (0.513,0.488) (0.525,0.475) (0.538,0.463) (0.551,0.451) (0.564,0.439) (0.578,0.428) (0.592,0.416) (0.606,0.404) (0.620,0.393) (0.634,0.382) (0.649,0.370) (0.665,0.359) (0.680,0.348) (0.696,0.336) (0.713,0.325) (0.729,0.314) (0.747,0.303) (0.765,0.291) (0.783,0.280) (0.802,0.269) (0.822,0.258) (0.843,0.246) (0.864,0.235) (0.887,0.223) (0.910,0.212) (0.935,0.200) (0.961,0.188) (0.989,0.176) (1.018,0.164) (1.049,0.152) (1.083,0.139) (1.120,0.127) (1.160,0.114) (1.205,0.100) (1.256,0.086) (1.314,0.072) (1.383,0.057) (1.470,0.041) (1.591,0.023) (1.832,0.004)};
\draw[thick,red!80!black] plot coordinates {(0.004,1.996) (0.029,1.971) (0.054,1.946) (0.079,1.921) (0.104,1.896) (0.129,1.871) (0.153,1.847) (0.178,1.822) (0.203,1.797) (0.228,1.772) (0.253,1.747) (0.278,1.722) (0.303,1.697) (0.328,1.672) (0.353,1.647) (0.378,1.623) (0.402,1.598) (0.427,1.573) (0.452,1.548) (0.477,1.523) (0.502,1.498) (0.527,1.473) (0.552,1.448) (0.577,1.423) (0.602,1.398) (0.626,1.373) (0.651,1.349) (0.676,1.324) (0.701,1.299) (0.726,1.274) (0.751,1.249) (0.776,1.224) (0.801,1.199) (0.826,1.174) (0.851,1.149) (0.875,1.125) (0.900,1.100) (0.925,1.075) (0.950,1.050) (0.975,1.025) (1.000,1.000) (1.025,0.975) (1.050,0.950) (1.075,0.925) (1.100,0.900) (1.124,0.876) (1.149,0.851) (1.174,0.826) (1.199,0.801) (1.224,0.776) (1.249,0.751) (1.274,0.726) (1.299,0.701) (1.324,0.676) (1.349,0.651) (1.373,0.627) (1.398,0.602) (1.423,0.577) (1.448,0.552) (1.473,0.527) (1.498,0.502) (1.523,0.477) (1.548,0.452) (1.573,0.427) (1.598,0.402) (1.622,0.378) (1.647,0.353) (1.672,0.328) (1.697,0.303) (1.722,0.278) (1.747,0.253) (1.772,0.228) (1.797,0.203) (1.822,0.178) (1.847,0.153) (1.871,0.129) (1.896,0.104) (1.921,0.079) (1.946,0.054) (1.971,0.029) (1.996,0.004)};
\draw[thick,violet] plot coordinates {(0.004,2.000) (0.029,2.000) (0.055,1.999) (0.082,1.998) (0.109,1.997) (0.137,1.995) (0.166,1.993) (0.195,1.990) (0.225,1.987) (0.255,1.984) (0.287,1.979) (0.319,1.974) (0.351,1.969) (0.385,1.963) (0.419,1.956) (0.453,1.948) (0.488,1.939) (0.524,1.930) (0.561,1.920) (0.598,1.909) (0.635,1.896) (0.674,1.883) (0.712,1.869) (0.751,1.854) (0.790,1.837) (0.830,1.820) (0.870,1.801) (0.910,1.781) (0.950,1.760) (0.990,1.738) (1.031,1.714) (1.071,1.689) (1.111,1.663) (1.150,1.636) (1.190,1.608) (1.229,1.578) (1.267,1.547) (1.305,1.516) (1.342,1.483) (1.379,1.449) (1.414,1.414) (1.449,1.379) (1.483,1.342) (1.516,1.305) (1.547,1.267) (1.578,1.229) (1.608,1.190) (1.636,1.150) (1.663,1.111) (1.689,1.071) (1.714,1.031) (1.738,0.990) (1.760,0.950) (1.781,0.910) (1.801,0.870) (1.820,0.830) (1.837,0.790) (1.854,0.751) (1.869,0.712) (1.883,0.674) (1.896,0.635) (1.909,0.598) (1.920,0.561) (1.930,0.524) (1.939,0.488) (1.948,0.453) (1.956,0.419) (1.963,0.385) (1.969,0.351) (1.974,0.319) (1.979,0.287) (1.984,0.255) (1.987,0.225) (1.990,0.195) (1.993,0.166) (1.995,0.137) (1.997,0.109) (1.998,0.082) (1.999,0.055) (2.000,0.029) (2.000,0.004)};
\draw[thick,blue] plot coordinates {(0.004,2.000) (0.029,2.000) (0.055,2.000) (0.082,2.000) (0.109,2.000) (0.137,2.000) (0.166,2.000) (0.196,2.000) (0.226,2.000) (0.257,2.000) (0.290,2.000) (0.323,2.000) (0.357,2.000) (0.392,2.000) (0.428,2.000) (0.465,2.000) (0.504,2.000) (0.543,2.000) (0.584,2.000) (0.627,2.000) (0.670,2.000) (0.715,2.000) (0.762,2.000) (0.810,2.000) (0.860,2.000) (0.912,2.000) (0.966,1.999) (1.021,1.999) (1.079,1.998) (1.138,1.997) (1.200,1.996) (1.264,1.994) (1.329,1.990) (1.396,1.986) (1.464,1.979) (1.533,1.969) (1.600,1.955) (1.666,1.935) (1.728,1.909) (1.784,1.876) (1.834,1.834) (1.876,1.784) (1.909,1.728) (1.935,1.666) (1.955,1.600) (1.969,1.533) (1.979,1.464) (1.986,1.396) (1.990,1.329) (1.994,1.264) (1.996,1.200) (1.997,1.138) (1.998,1.079) (1.999,1.021) (1.999,0.966) (2.000,0.912) (2.000,0.860) (2.000,0.810) (2.000,0.762) (2.000,0.715) (2.000,0.670) (2.000,0.627) (2.000,0.584) (2.000,0.543) (2.000,0.504) (2.000,0.465) (2.000,0.428) (2.000,0.392) (2.000,0.357) (2.000,0.323) (2.000,0.290) (2.000,0.257) (2.000,0.226) (2.000,0.196) (2.000,0.166) (2.000,0.137) (2.000,0.109) (2.000,0.082) (2.000,0.055) (2.000,0.029) (2.000,0.004)};
\node[font=\tiny,orange] at (0.71,0.34) {$p=\tfrac12$};
\node[font=\tiny,red!80!black] at (1.19,0.82) {$p=1$};
\node[font=\tiny,violet] at (1.60,1.22) {$p=2$};
\node[font=\tiny,blue] at (2.05,1.62) {$p=8$};
\node[font=\tiny,gray] at (2.28,2.10) {$p\to\infty$};
\node at (1.3,-0.34) {\scriptsize (a) symmetric anchors, $u_1=u_2$};
\end{tikzpicture}\hspace{0.5cm}
\begin{tikzpicture}[scale=1.58]
\draw[->,thick] (0,0) -- (3.1,0) node[below left=-1pt] {\scriptsize $x_1$};
\draw[->,thick] (0,0) -- (0,2.62) node[below left=-1pt] {\scriptsize $x_2$};
\draw (2.6,0.03) -- (2.6,-0.03) node[below] {\scriptsize $u_1$};
\draw (0.03,1.4) -- (-0.03,1.4) node[left] {\scriptsize $u_2$};
\draw[dashed,gray] (2.6,0) -- (2.6,1.4) -- (0,1.4);
\draw[thick,red!80!black] plot coordinates {(0.003,1.398) (0.020,1.389) (0.038,1.379) (0.056,1.370) (0.074,1.360) (0.093,1.350) (0.111,1.340) (0.130,1.330) (0.149,1.320) (0.169,1.309) (0.188,1.299) (0.208,1.288) (0.228,1.277) (0.248,1.266) (0.269,1.255) (0.289,1.244) (0.311,1.233) (0.332,1.221) (0.353,1.210) (0.375,1.198) (0.397,1.186) (0.420,1.174) (0.443,1.162) (0.466,1.149) (0.489,1.137) (0.513,1.124) (0.537,1.111) (0.561,1.098) (0.586,1.085) (0.611,1.071) (0.636,1.058) (0.662,1.044) (0.688,1.030) (0.714,1.016) (0.741,1.001) (0.768,0.986) (0.796,0.972) (0.824,0.957) (0.852,0.941) (0.881,0.926) (0.910,0.910) (0.940,0.894) (0.970,0.878) (1.000,0.861) (1.031,0.845) (1.063,0.828) (1.095,0.810) (1.128,0.793) (1.161,0.775) (1.194,0.757) (1.228,0.739) (1.263,0.720) (1.298,0.701) (1.334,0.682) (1.371,0.662) (1.408,0.642) (1.445,0.622) (1.484,0.601) (1.523,0.580) (1.562,0.559) (1.603,0.537) (1.644,0.515) (1.685,0.492) (1.728,0.470) (1.771,0.446) (1.816,0.422) (1.860,0.398) (1.906,0.374) (1.953,0.348) (2.000,0.323) (2.049,0.297) (2.098,0.270) (2.149,0.243) (2.200,0.215) (2.252,0.187) (2.306,0.158) (2.361,0.129) (2.416,0.099) (2.473,0.068) (2.531,0.037) (2.590,0.005)};
\draw[thick,violet] plot coordinates {(0.003,1.400) (0.021,1.400) (0.039,1.400) (0.057,1.400) (0.076,1.399) (0.096,1.399) (0.116,1.399) (0.137,1.398) (0.158,1.397) (0.180,1.397) (0.202,1.396) (0.225,1.395) (0.249,1.394) (0.273,1.392) (0.298,1.391) (0.323,1.389) (0.349,1.387) (0.376,1.385) (0.404,1.383) (0.432,1.380) (0.462,1.378) (0.492,1.375) (0.523,1.371) (0.554,1.368) (0.587,1.364) (0.620,1.360) (0.654,1.355) (0.690,1.350) (0.726,1.344) (0.763,1.338) (0.801,1.332) (0.840,1.325) (0.880,1.317) (0.921,1.309) (0.962,1.301) (1.005,1.291) (1.049,1.281) (1.094,1.270) (1.139,1.258) (1.185,1.246) (1.233,1.233) (1.281,1.218) (1.329,1.203) (1.379,1.187) (1.429,1.170) (1.479,1.151) (1.530,1.132) (1.581,1.112) (1.632,1.090) (1.683,1.067) (1.735,1.043) (1.785,1.018) (1.836,0.991) (1.886,0.964) (1.935,0.935) (1.984,0.905) (2.031,0.874) (2.078,0.842) (2.122,0.809) (2.166,0.775) (2.207,0.740) (2.247,0.704) (2.285,0.668) (2.321,0.631) (2.355,0.593) (2.387,0.555) (2.416,0.517) (2.443,0.479) (2.468,0.440) (2.491,0.402) (2.511,0.364) (2.529,0.326) (2.544,0.288) (2.558,0.250) (2.570,0.213) (2.579,0.177) (2.587,0.141) (2.593,0.106) (2.597,0.072) (2.599,0.038) (2.600,0.005)};
\draw[thick,blue] plot coordinates {(0.003,1.400) (0.021,1.400) (0.039,1.400) (0.057,1.400) (0.076,1.400) (0.096,1.400) (0.116,1.400) (0.137,1.400) (0.158,1.400) (0.180,1.400) (0.203,1.400) (0.226,1.400) (0.250,1.400) (0.274,1.400) (0.300,1.400) (0.326,1.400) (0.353,1.400) (0.380,1.400) (0.409,1.400) (0.439,1.400) (0.469,1.400) (0.501,1.400) (0.533,1.400) (0.567,1.400) (0.602,1.400) (0.639,1.400) (0.676,1.400) (0.715,1.400) (0.756,1.400) (0.798,1.400) (0.842,1.400) (0.887,1.400) (0.935,1.400) (0.984,1.400) (1.036,1.400) (1.090,1.400) (1.146,1.400) (1.205,1.400) (1.267,1.399) (1.331,1.399) (1.399,1.399) (1.470,1.398) (1.544,1.397) (1.621,1.396) (1.702,1.394) (1.787,1.391) (1.874,1.387) (1.963,1.381) (2.054,1.372) (2.143,1.359) (2.230,1.341) (2.310,1.317) (2.381,1.285) (2.441,1.247) (2.489,1.202) (2.525,1.152) (2.551,1.097) (2.568,1.041) (2.580,0.983) (2.588,0.926) (2.593,0.869) (2.596,0.813) (2.598,0.759) (2.599,0.706) (2.599,0.655) (2.600,0.605) (2.600,0.556) (2.600,0.509) (2.600,0.464) (2.600,0.420) (2.600,0.377) (2.600,0.335) (2.600,0.294) (2.600,0.254) (2.600,0.216) (2.600,0.179) (2.600,0.142) (2.600,0.107) (2.600,0.072) (2.600,0.038) (2.600,0.005)};
\node[font=\tiny,red!80!black] at (1.52,0.65) {$p=1$};
\node[font=\tiny,violet] at (1.96,0.95) {$p=2$};
\node[font=\tiny,blue] at (2.45,1.22) {$p=8$};
\node at (1.5,-0.34) {\scriptsize (b) asymmetric anchors, $u_1>u_2$};
\end{tikzpicture}

